Dark Matter in a Constrained $E_6$ Inspired SUSY Model

We investigate dark matter in a constrained $E_6$ inspired supersymmetric model with an exact custodial symmetry and compare with the CMSSM. The breakdown of $E_6$ leads to an additional $U(1)_N$ symmetry and a discrete matter parity. The custodial and matter symmetries imply there are two stable dark matter candidates, though one may be extremely light and contribute negligibly to the relic density. We demonstrate that a predominantly Higgsino, or mixed bino-Higgsino, neutralino can account for all of the relic abundance of dark matter, while fitting a 125 GeV SM-like Higgs and evading LHC limits on new states. However we show that the recent LUX 2016 limit on direct detection places severe constraints on the mixed bino-Higgsino scenarios that explain all of the dark matter. Nonetheless we still reveal interesting scenarios where the gluino, neutralino and chargino are light and discoverable at the LHC, but the full relic abundance is not accounted for. At the same time we also show that there is a huge volume of parameter space, with a predominantly Higgsino dark matter candidate that explains all the relic abundance, that will be discoverable with XENON1T. Finally we demonstrate that for the $E_6$ inspired model the exotic leptoquarks could still be light and within range of future LHC searches.

==> (inline-0) <==
\begin{align}
  \beta_{y^D}^{(1)} &= y^D \Bigl ( 3 y^{D \dagger} y^D + y^{U \dagger} y^U
    + g^{D *} g^{D T} \Bigr ) + y^D \Bigl [ - \frac{7}{15} g_1^2 - \frac{7}{10}
    g_1'^2 - 3 g_2^2 - \frac{16}{3} g_3^2 \nonumber \\
  & \quad {} + |\lambda|^2 + 3 \trace{y^D y^{D \dagger}} +
    \trace{y^E y^{E \dagger}} + \trace{f f^{\dagger}} \Bigr ],
    \label{eq:beta-yd-one-loop} \\
  \beta_{y^D}^{(2)} &= y^D \Bigl \{ y^{U \dagger} y^U \Bigl [
    \frac{4}{5} g_1^2 + \frac{1}{5} g_1'^2 - |\lambda|^2
    - 3 \trace{y^U y^{U \dagger}} - \trace{\tilde{f} \tilde{f}^{\dagger}}
    \Bigr ] \nonumber \\
  & \quad {} + y^{D \dagger} y^D \Bigl [ \frac{4}{5} g_1^2 + \frac{6}{5} g_1'^2
    + 6 g_2^2 - 3 |\lambda|^2 - 9 \trace{y^D y^{D \dagger}}
    - 3 \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 3 \trace{f f^{\dagger}} \Bigr ]
    + g^{D *}  g^{D T} \Bigl [ \frac{2}{5} g_1^2 + \frac{3}{5} g_1'^2
    - |\tilde{\sigma}|^2 - 3 \trace{g^D g^{D \dagger}} -
    \trace{h^E h^{E \dagger}} \Bigr ] \nonumber \\
  & \quad {} - 4 y^{D \dagger} y^D y^{D \dagger} y^D
    - 2 y^{U \dagger} y^U y^{D \dagger} y^D
    - 2 y^{U \dagger} y^U y^{U \dagger} y^U - 2 g^{D *}
    g^{D T} y^{D \dagger} y^D \nonumber \\
  & \quad {} - 2 g^{D *} g^{D T} g^{D *} g^{D T} - g^{D*}
    \kappa^{T} \kappa^* g^{D T} \Bigr \} + y^D \Bigl \{ \frac{413}{90} g_1^4
    + \frac{77}{10} g_1'^4 + \frac{33}{2} g_2^4 \nonumber \\
  & \quad {} + \frac{128}{9} g_3^4 - \frac{7}{30} g_1^2 g_1'^2
    + g_1^2 g_2^2 + \frac{8}{9} g_1^2 g_3^2 + \frac{3}{2} g_1'^2 g_2^2
    + \frac{4}{3} g_1'^2 g_3^2 + 8 g_2^2 g_3^2 - 3 |\lambda|^4 \nonumber \\
  & \quad {}  - \frac{2}{5} g_1^2 \Bigl [ \trace{y^D y^{D \dagger}}
    - 3 \trace{y^E y^{E \dagger}} \Bigr ] + g_1'^2 \Bigl [
    - \frac{3}{5} \trace{y^D y^{D \dagger}} - \frac{1}{5}
    \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} + \trace{f f^{\dagger}} \Bigr ] + 16 g_3^2
    \trace{y^D y^{D \dagger}} + |\lambda|^2 \Big [ g_1'^2 - |\sigma|^2 -
    2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 3 \trace{\kappa \kappa^{\dagger}} - 3 \trace{y^U y^{U \dagger}}
    - \trace{\tilde{f} \tilde{f}^{\dagger}} \Bigr ]
    - 3 \trace{f f^{\dagger} f f^{\dagger}} - 2 \trace{f f^{\dagger} \tilde{f}
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {}  - 3
    \trace{g^D g^{D \dagger} y^{D T} y^{D *}} - 2 \trace{h^E h^{E \dagger}
    y^E  y^{E \dagger}} - 9 \trace{y^D y^{D \dagger} y^D y^{D \dagger}}
    \nonumber \\
  & \quad {} - 3 \trace{y^D y^{U \dagger} y^U y^{D \dagger}} - 3
    \trace{y^E y^{E \dagger} y^E y^{E \dagger}} - \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger} f^{T} f^*} \Bigr \} ,
    \label{eq:beta-yd-two-loop} \\
  \beta_{y^U}^{(1)} &= y^U \Bigl ( y^{D \dagger} y^D + 3 y^{U \dagger} y^U +
    g^{D *}  g^{D T} \Bigr ) + y^U \Bigl [ -\frac{13}{15} g_1^2 -
    \frac{3}{10} g_1'^2 - 3 g_2^2 -\frac{16}{3} g_3^2 \nonumber \\
  & \quad {} + |\lambda|^2 + 3 \trace{y^U  y^{U \dagger}} +
    \trace{\tilde{f}  \tilde{f}^{\dagger}} \Bigr ] ,
    \label{eq:beta-yu-one-loop} \\
  \beta_{y^U}^{(2)} &= y^U \Bigl \{ y^{U \dagger} y^U \Bigl [\frac{2}{5} g_1^2
    + \frac{3}{5} g_1'^2 + 6 g_2^2 - 3 |\lambda|^2
    - 9 \trace{y^U  y^{U \dagger}} - 3 \trace{\tilde{f} \tilde{f}^{\dagger}}
    \Bigr ] \nonumber \\
  & \quad {} + y^{D \dagger}  y^D \Bigl [\frac{2}{5} g_1^2
    + \frac{3}{5} g_1'^2 - |\lambda|^2 - 3 \trace{y^D y^{D \dagger}}
    - \trace{y^E y^{E \dagger}} - \trace{f f^{\dagger}} \Bigr ] \nonumber \\
  & \quad {} + g^{D *}  g^{D T} \Bigl [ \frac{2}{5} g_1^2 + \frac{3}{5} g_1'^2
    - |\tilde{\sigma}|^2 - 3 \trace{g^D g^{D \dagger}} -
    \trace{h^E h^{E \dagger}} \Bigr ] \nonumber \\
  & \quad {} - 2 y^{D \dagger} y^D y^{D \dagger} y^D
    - 2 y^{D \dagger} y^D y^{U \dagger} y^U - 4 y^{U \dagger}
    y^U y^{U \dagger} y^U - 2 g^{D *} g^{D T} y^{U \dagger} y^U \nonumber \\
  & \quad {} - 2 g^{D *} g^{D T} g^{D *} g^{D T} - g^{D *} \kappa^{T} \kappa^*
    g^{D T} \Bigr \} + y^U \Bigl \{ \frac{3913}{450} g_1^4
    + \frac{81}{25} g_1'^4 + \frac{33}{2} g_2^4 \nonumber \\
  & \quad {} + \frac{128}{9} g_3^4 + \frac{161}{300} g_1^2 g_1'^2
    + g_1^2 g_2^2 + \frac{136}{45} g_1^2 g_3^2 + \frac{3}{4} g_1'^2 g_2^2
    + \frac{8}{15} g_1'^2 g_3^2 + 8 g_2^2 g_3^2 \nonumber \\
  & \quad {}  - 3 |\lambda|^4 + \frac{4}{5} g_1^2 \trace{y^U y^{U \dagger}}
    + \frac{3}{2} g_1'^2 \Bigl [ -\frac{1}{5} \trace{y^U y^{U \dagger}}
    + \trace{\tilde{f} \tilde{f}^{\dagger}} \Bigr ] \nonumber \\
  & \quad {} + 16 g_3^2 \trace{y^U  y^{U \dagger}} + |\lambda|^2
    \Bigl [ \frac{3}{2} g_1'^2 - |\sigma|^2 - 2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} - 3 \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 3 \trace{y^D y^{D \dagger}} - \trace{y^E  y^{E \dagger}}
    - \trace{f  f^{\dagger}}
    \Bigr ] - 2 \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 3 \trace{\tilde{f} \tilde{f}^{\dagger} \tilde{f}
    \tilde{f}^{\dagger}} - \trace{\tilde{f} h^{E \dagger} h^E
    \tilde{f}^{\dagger}} - \trace{\tilde{f} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{f}^{\dagger}} - 3 \trace{g^D g^{D \dagger} y^{U T}
    y^{U *}} \nonumber \\
  & \quad {} - 3 \trace{y^D y^{U \dagger} y^U y^{D \dagger}}
    - 9 \trace{y^U y^{U \dagger} y^U  y^{U \dagger}} \Bigr \} ,
    \label{eq:beta-yu-two-loop} \\
  \beta_{y^E}^{(1)} &= \Bigl ( 2 h^E h^{E \dagger} + 3 y^E y^{E \dagger}
    \Bigr ) y^E  + y^E \Bigl [ -\frac{9}{5} g_1^2 - \frac{7}{10} g_1'^2
    - 3 g_2^2 + |\lambda|^2 + 3 \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + \trace{y^E y^{E \dagger}} + \trace{f f^{\dagger}} \Bigr ],
    \label{eq:beta-ye-one-loop} \\
  \beta_{y^E}^{(2)} &= \Bigl \{ y^E y^{E \dagger} \Bigl [ \frac{3}{2} g_1'^2
    + 6 g_2^2 - 3 |\lambda|^2 - 9 \trace{y^D y^{D \dagger}}
    - 3 \trace{y^E y^{E \dagger}} - 3 \trace{f f^{\dagger}} \Bigr ]
    \nonumber \\
  & \quad {} + h^E h^{E \dagger} \Bigl [ - \frac{6}{5} g_1^2
    + \frac{6}{5} g_1'^2 + 6 g_2^2 - 2 |\tilde{\sigma}|^2
    - 6 \trace{g^D g^{D \dagger}} - 2 \trace{h^E h^{E \dagger}} \Bigr ]
    \nonumber \\
  & \quad {} - 2 h^E \tilde{f}^{\dagger} \tilde{f} h^{E \dagger}
    - 2 h^E h^{E \dagger} h^E h^{E \dagger} - 2 h^E
    \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger}
    - 2 y^E y^{E \dagger} h^E h^{E \dagger} \nonumber \\
  & \quad {} - 4 y^E y^{E \dagger} y^E y^{E \dagger} \Bigr \} y^E
    + y^E \Bigl \{ \frac{189}{10} g_1^4 + \frac{77}{10} g_1'^4
    + \frac{33}{2} g_2^4 + \frac{3}{20} g_1^2 g_1'^2
    + \frac{9}{5} g_1^2 g_2^2 \nonumber \\
  & \quad {} + \frac{39}{20} g_1'^2 g_2^2 - 3 |\lambda|^4
    + \frac{2}{5} g_1^2 \Bigl [ -\trace{y^D y^{D \dagger}}
    + 3 \trace{y^E y^{E \dagger}} \Bigr ] \nonumber \\
  & \quad {} + g_1'^2 \Bigl [ -\frac{3}{5}\trace{y^D y^{D \dagger}}
    - \frac{1}{5} \trace{y^E y^{E \dagger}} + \trace{f f^{\dagger}} \Bigr ]
    + 16 g_3^2 \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + |\lambda|^2 \Bigl [ g_1'^2 - |\sigma|^2
    - 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 3 \trace{\kappa \kappa^{\dagger}} - 3 \trace{y^U y^{U \dagger}}
    - \trace{\tilde{f} \tilde{f}^{\dagger}} \Bigr ] \nonumber \\
  & \quad {} - 3 \trace{f f^{\dagger} f f^{\dagger}}
    - 2 \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    - 3 \trace{g^D g^{D \dagger} y^{D T} y^{D *}} \nonumber \\
  & \quad {} - 2 \trace{h^E h^{E \dagger} y^E y^{E \dagger}}
    - 9 \trace{y^D y^{D \dagger} y^D y^{D \dagger}}
    - 3 \trace{y^D y^{U \dagger} y^U y^{D \dagger}} \nonumber \\
  & \quad {} - 3 \trace{y^E y^{E \dagger} y^E y^{E \dagger}}
    - \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*} \Bigr \},
    \label{eq:beta-ye-two-loop} \\
  \beta_{\lambda}^{(1)} &= \lambda \Bigl [ 4 |\lambda|^2 + |\sigma|^2
    - \frac{3}{5} g_1^2 - \frac{19}{10} g_1'^2 - 3 g_2^2
    + 3 \trace{y^U y^{U \dagger}} + 3 \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + \trace{y^E y^{E \dagger}} + 2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}  + 3 \trace{\kappa \kappa^{\dagger}}
    + \trace{f f^{\dagger}} + \trace{\tilde{f} \tilde{f}^{\dagger}} \Bigr ] ,
    \label{eq:beta-lambda-one-loop} \\
  \beta_{\lambda}^{(2)} &= \lambda \Bigl \{ \frac{297}{50} g_1^4
  + \frac{551}{25} g_1'^4 + \frac{33}{2} g_2^4 + \frac{27}{100} g_1^2 g_1'^2
  + \frac{9}{5} g_1^2 g_2^2 + \frac{39}{20} g_1'^2 g_2^2 - 10 |\lambda|^4
    \nonumber \\
  & \quad {} - 2 |\sigma|^2 \Bigl ( |\kappa_{\phi}|^2 + |\sigma|^2
    + |\tilde{\sigma}|^2 \Bigr ) + \frac{2}{5} g_1^2 \Bigl [
    2 \trace{y^U y^{U \dagger}} - \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + 3 \trace{y^E y^{E \dagger}} + 2 \trace{\kappa \kappa^{\dagger}}
    + 3 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}\Bigr ]
    - g_1'^2 \Bigl [ \frac{3}{10} \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} + \frac{3}{5} \trace{y^D y^{D \dagger}}
    + \frac{1}{5} \trace{y^E y^{E \dagger}} + \frac{6}{5} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} + \frac{9}{5} \trace{\kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - \trace{f f^{\dagger}} - \frac{3}{2} \trace{\tilde{f}
    \tilde{f}^{\dagger}} \Bigr ] + 6 g_2^2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} + 16 g_3^2 \Bigl [ \trace{y^U y^{U \dagger}}
    \nonumber \\
  & \quad {} + \trace{y^D y^{D \dagger}} + \trace{\kappa \kappa^{\dagger}}
    \Bigr ] + |\lambda|^2 \Bigl [ \frac{6}{5} g_1^2 + \frac{13}{10} g_1'^2
    + 6 g_2^2 - 2 |\sigma|^2 \nonumber \\
  & \quad {} - 9 \trace{y^U y^{U \dagger}} - 9 \trace{y^D y^{D \dagger}}
    - 3 \trace{y^E y^{E \dagger}} - 6 \trace{\kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 3 \trace{f f^{\dagger}} - 3 \trace{\tilde{f} \tilde{f}^{\dagger}}
    \Bigr ] - 3 \trace{f f^{\dagger} f f^{\dagger}} \nonumber \\
  & \quad {} - 4 \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    - 3 \trace{\tilde{f} \tilde{f}^{\dagger} \tilde{f}
    \tilde{f}^{\dagger}} - \trace{\tilde{f} h^{E \dagger} h^E
    \tilde{f}^{\dagger}} - 3\trace{\tilde{f} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 3  \trace{g^D g^{D \dagger} y^{D T} y^{D *}}
    - 3 \trace{g^D g^{D \dagger} y^{U T} y^{U *}} - 6 \trace{g^D
    \kappa^{\dagger} \kappa g^{D \dagger}} \nonumber \\
  & \quad {} - 2 \trace{h^E h^{E \dagger} y^E
    y^{E \dagger}} - 2 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E \dagger}} - 9 \trace{y^D y^{D \dagger} y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 \trace{y^D y^{U \dagger} y^U y^{D \dagger}}
    - 3 \trace{y^E y^{E \dagger} y^E y^{E \dagger}}
    - 9 \trace{y^U y^{U \dagger} y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 6 \trace{\kappa \kappa^{\dagger} \kappa \kappa^{\dagger}}
    - 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{\lambda}^{\dagger}} - 3 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger} f^{T} f^*} \Bigr \}
    , \label{eq:beta-lambda-two-loop} \\
  \beta_{\tilde{\lambda}}^{(1)} &= \tilde{\lambda} \Bigl [ 2 |\lambda|^2
    + |\sigma|^2 - \frac{3}{5} g_1^2 - \frac{19}{10} g_1'^2 - 3 g_2^2
    + 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 3 \trace{\kappa \kappa^{\dagger}} \Bigr ] \nonumber \\
  & \quad {} + \tilde{\lambda} \bigl ( \tilde{f}^{\dagger}
    \tilde{f} + h^{E \dagger} h^E + 2 \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \Bigr ) + f^{T} f^* \tilde{\lambda} ,
    \label{eq:beta-lambdatilde-one-loop} \\
  \beta_{\tilde{\lambda}}^{(2)} &= \tilde{\lambda} \Bigl \{
    \tilde{\lambda}^{\dagger} \tilde{\lambda} \Bigl [ \frac{5}{2} g_1'^2
    - 4 |\lambda|^2 - 2 |\sigma|^2 - 4 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} - 6 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    \nonumber \\
  & \quad {} + h^{E \dagger} h^E \Bigl [ \frac{6}{5} g_1^2 - \frac{1}{5} g_1'^2
    - |\tilde{\sigma}|^2 - 3 \trace{g^D g^{D \dagger}}
    - \trace{h^E h^{E \dagger}} \Bigr ] \nonumber \\
  & \quad {} + \tilde{f}^{\dagger} \tilde{f} \Bigl [ g_1'^2 - |\lambda|^2
    - 3 \trace{y^U y^{U \dagger}} - \trace{\tilde{f} \tilde{f}^{\dagger}}
    \Bigr ] - 2 \tilde{f}^{\dagger} f f^{\dagger} \tilde{f}
    - 2 \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger} \tilde{f}
    \nonumber \\
  & \quad {} - \tilde{f}^{\dagger} \tilde{f}
    \tilde{\lambda}^{\dagger} \tilde{\lambda} - 2 h^{E \dagger}
    h^E h^{E \dagger} h^E - h^{E \dagger} h^E \tilde{\lambda}^{\dagger}
    \tilde{\lambda} - 2 h^{E \dagger} y^E y^{E \dagger} h^E
    - 2 \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{\lambda}^{\dagger} \tilde{\lambda} \Bigr \}
    \nonumber \\
  & \quad {} + \Bigl \{ f^{T} f^* \Bigl [ \frac{3}{2} g_1'^2
    - |\lambda|^2 - 3 \trace{y^D y^{D \dagger}} - \trace{y^E y^{E \dagger}}
    - \trace{f f^{\dagger}} \Bigr ] \nonumber \\
  & \quad {} - \tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*
    - 2 f^{T} f^* f^{T} f^* - 2 f^{T} \tilde{f}^* \tilde{f}^{T} f^*
    \Bigr \} \tilde{\lambda} + \tilde{\lambda} \Bigl \{ \frac{297}{50} g_1^4
    + \frac{551}{25} g_1'^4 + \frac{33}{2} g_2^4 \nonumber \\
  & \quad {} + \frac{27}{100} g_1^2 g_1'^2 + \frac{9}{5} g_1^2 g_2^2
    + \frac{39}{20} g_1'^2 g_2^2 - 4 |\lambda|^4
    - 2 |\sigma|^2 \Bigl ( |\kappa_{\phi}|^2 + |\sigma|^2 + |\tilde{\sigma}|^2
    \Bigr ) \nonumber \\
  & \quad {} + \frac{2}{5} g_1^2 \Bigl [ 3 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} + 2 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    - \frac{3}{5} g_1'^2 \Bigl [ 2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} + 3\trace{\kappa \kappa^{\dagger}} \Bigr ]
    \nonumber \\
  & \quad {} + 6 g_2^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 16 g_3^2 \trace{\kappa \kappa^{\dagger}}
    + |\lambda|^2 \Bigl [ \frac{6}{5} g_1^2 - \frac{6}{5} g_1'^2 + 6 g_2^2
    - 6 \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 6 \trace{y^D y^{D \dagger}} - 2 \trace{y^E y^{E \dagger}}
    - 2 \trace{f f^{\dagger}} - 2 \trace{\tilde{f} \tilde{f}^{\dagger}} \Bigr ]
    \nonumber \\
  & \quad {}
    - 2 \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger}} - 6 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 2 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger}}
    \nonumber \\
  & \quad {} - 6 \trace{\kappa \kappa^{\dagger} \kappa \kappa^{\dagger}}
    - 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{\lambda}^{\dagger}} - 2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger} f^{T} f^*} \Bigr \} ,
    \label{eq:beta-lambdatilde-two-loop} \\
  \beta_{\kappa}^{(1)} &=  \kappa \Bigl [ 2 |\lambda|^2 + |\sigma|^2
    - \frac{4}{15} g_1^2 - \frac{19}{10} g_1'^2 - \frac{16}{3} g_3^2
    + 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 3 \trace{\kappa \kappa^{\dagger}} \Bigr ] \nonumber \\
  & \quad {} 2 \kappa \Bigl ( \kappa^{\dagger} \kappa +
    g^{D \dagger} g^D \Bigr ) , \label{eq:beta-kappa-one-loop} \\
  \beta_{\kappa}^{(2)} &= \kappa \Bigl \{
    \kappa^{\dagger} \kappa \Bigl [ \frac{5}{2} g_1'^2 - 4 |\lambda|^2
    - 2 |\sigma|^2 - 4 \trace{\tilde{\lambda}
      \tilde{\lambda}^{\dagger}} - 6 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    \nonumber \\
  & \quad {} + g^{D \dagger} g^D \Bigl [ \frac{2}{5} g_1^2
    - \frac{2}{5} g_1'^2 + 6 g_2^2 - 2 |\tilde{\sigma}|^2
    - 6 \trace{g^D g^{D \dagger}} - 2 \trace{h^E h^{E \dagger}} \Bigr ]
    \nonumber \\
    & \quad {} - 2 g^{D \dagger} g^D g^{D \dagger} g^D
    - 2 g^{D \dagger} g^D \kappa^{\dagger} \kappa
    - 2 g^{D \dagger} y^{D T} y^{D *} g^D - 2 g^{D \dagger}
    y^{U T} y^{U *} g^D \nonumber \\
  & \quad {} - 2 \kappa^{\dagger} \kappa \kappa^{\dagger} \kappa
    \Bigr \} + \kappa \Bigl \{ \frac{584}{225} g_1^4
    + \frac{551}{25} g_1'^4 + \frac{128}{9} g_3^4 + \frac{19}{75} g_1^2 g_1'^2
    + \frac{64}{45} g_1^2 g_3^2 \nonumber \\
  & \quad {} +\frac{52}{15} g_1'^2 g_3^2 - 4 |\lambda|^4 - 2 |\sigma|^2
    \Bigl ( |\kappa_{\phi}|^2 + |\sigma|^2 + |\tilde{\sigma}|^2 \Bigr )
    \nonumber \\
  & \quad {} + \frac{2}{5} g_1^2 \Bigl [ 3 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} + 2 \trace{\kappa \kappa^{\dagger}}
    \Bigr ] - \frac{3}{5} g_1'^2 \Bigl [ 2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} + 3 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    \nonumber \\
  & \quad {} + 6 g_2^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 16 g_3^2 \trace{\kappa \kappa^{\dagger}} + |\lambda|^2 \Bigl [
    \frac{6}{5} g_1^2 - \frac{6}{5} g_1'^2 + 6 g_2^2
    - 6 \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 6 \trace{y^D y^{D \dagger}} - 2 \trace{y^E y^{E \dagger}}
    - 2 \trace{f f^{\dagger}} - 2 \trace{\tilde{f} \tilde{f}^{\dagger}}
    \Bigr ] \nonumber \\
  & \quad {} - 2 \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger}} - 6 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 2 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger}}
    \nonumber \\
  & \quad {} - 6 \trace{\kappa \kappa^{\dagger} \kappa \kappa^{\dagger}}
    - 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{\lambda}^{\dagger}} - 2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger} f^{T} f^*} \Bigr \} ,
    \label{eq:beta-kappa-two-loop} \\
  \beta_{\sigma}^{(1)} &= \sigma \Bigl [ 2 |\kappa_{\phi}|^2 + 2 |\lambda|^2
    + 3 |\sigma|^2 + 2 |\tilde{\sigma}|^2
    + 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 3 \trace{\kappa \kappa^{\dagger}} - \frac{5}{2} g_1'^2 \Bigr ],
    \label{eq:beta-sigma-one-loop} \\
  \beta_{\sigma}^{(2)} &= \sigma \Bigl \{ \frac{119}{4} g_1'^4
    - 4 |\lambda|^4 - 6 |\sigma|^4 - 4 |\tilde{\sigma}|^4 - 8 |\kappa_{\phi}|^4
    \nonumber \\
  & \quad {} + \frac{2}{5} g_1^2 \Bigl [ 3 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} + 2 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    - \frac{3}{5} g_1'^2 \Bigl [ 2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} + 3 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    \nonumber \\
  & \quad {} + 6 g_2^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 16 g_3^2 \trace{\kappa \kappa^{\dagger}} + |\sigma|^2 \Bigl [
    \frac{5}{2} g_1'^2 - 2 |\tilde{\sigma}|^2 - 8 |\kappa_{\phi}|^2
    - 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 6 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    + |\tilde{\sigma}|^2 \Bigl [ \frac{6}{5} g_1^2 + \frac{4}{5} g_1'^2
    + 6 g_2^2 - 2 |\sigma|^2 - 8 |\kappa_{\phi}|^2 - 6
    \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 2 \trace{h^E h^{E \dagger}} \Bigr ] + |\lambda|^2 \Bigl [
    \frac{6}{5} g_1^2 - \frac{6}{5} g_1'^2 + 6 g_2^2 - 4 |\sigma|^2
    - 6 \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 6 \trace{y^D y^{D \dagger}} - 2 \trace{y^E y^{E \dagger}}
    - 2 \trace{f f^{\dagger}}
    - 2 \trace{\tilde{f} \tilde{f}^{\dagger}} \Bigr ] \nonumber \\
  & \quad {} - 2 \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger}} - 6 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 2 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger}}
    - 6 \trace{\kappa \kappa^{\dagger} \kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*} \Bigr \}
    , \label{eq:beta-sigma-two-loop} \\
  \beta_{\kappa_\phi}^{(1)} &= 3 \kappa_{\phi} \Bigl (2 |\kappa_{\phi}|^2
    + 2 |\tilde{\sigma}|^2 + |\sigma|^2 \Bigr ) ,
    \label{eq:beta-kappa-phi-one-loop} \\
  \beta_{\kappa_\phi}^{(2)} &= \kappa_{\phi} \Bigl \{
    -24 |\kappa_{\phi}|^4 - 6 |\sigma|^4 - 12 |\tilde{\sigma}|^4
    + |\sigma|^2 \Bigl [ \frac{15}{2} g_1'^2 - 6 |\lambda|^2
    - 12 |\kappa_{\phi}|^2 \nonumber \\
  & \quad {} - 6 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 9 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    + |\tilde{\sigma}|^2 \Bigl [ \frac{18}{5} g_1^2
    + \frac{12}{5} g_1'^2 + 18 g_2^2
    - 24 |\kappa_\phi|^2 \nonumber \\
  & \quad {} - 18 \trace{g^D g^{D \dagger}}
    - 6 \trace{h^E h^{E \dagger}} \Bigr ] \Bigr \} ,
    \label{eq:beta-kappa-phi-two-loop} \\
  \beta_{\tilde{\sigma}}^{(1)} &= \tilde{\sigma} \Bigl [
    2 |\kappa_{\phi}|^2 + |\sigma|^2 + 4 |\tilde{\sigma}|^2
    - \frac{3}{5} g_1^2 - \frac{2}{5} g_1'^2 - 3 g_2^2
     + 3 \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} + \trace{h^E h^{E \dagger}} \Bigr ],
    \label{eq:beta-sigmatilde-one-loop} \\
  \beta_{\tilde{\sigma}}^{(2)} &= \tilde{\sigma} \Bigl \{
    \frac{297}{50} g_1^4 + \frac{217}{50} g_1'^4 + \frac{33}{2} g_2^4
    + \frac{18}{25} g_1^2 g_1'^2 + \frac{9}{5} g_1^2 g_2^2
    + \frac{6}{5} g_1'^2 g_2^2 - 8 |\kappa_{\phi}|^4 - 2 |\sigma|^4 \nonumber \\
  & \quad {}  - 10 |\tilde{\sigma}|^4 + \frac{2}{5} g_1^2 \Bigl [
    - \trace{g^D g^{D \dagger}} + 3 \trace{h^E h^{E \dagger}} \Bigr ] +
    \frac{3}{10} g_1'^2 \Bigl [ 3 \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} + \trace{h^E h^{E \dagger}}\Bigr ]
    + 16 g_3^2 \trace{g^D g^{D \dagger}}
    + |\tilde{\sigma}|^2 \Bigl [ \frac{6}{5} g_1^2 + \frac{4}{5} g_1'^2
    + 6 g_2^2 - 12 |\kappa_{\phi}|^2 \nonumber \\
  & \quad {} - 9 \trace{g^D g^{D \dagger}} - 3 \trace{h^E h^{E \dagger}}
    \Bigr ] + |\sigma|^2 \Bigl [ \frac{5}{2} g_1'^2 - 2 |\lambda|^2
    - 4 |\kappa_{\phi}|^2 - 2 |\tilde{\sigma}|^2 \nonumber \\
  & \quad {} - 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 3 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    - \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}}
    - 9 \trace{g^D g^{D \dagger} g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 3 \trace{g^D g^{D \dagger} y^{D T} y^{D *}}
    - 3 \trace{g^D g^{D \dagger} y^{U T} y^{U *}}
    - 3 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}} \nonumber \\
  & \quad {} - 3 \trace{h^E h^{E \dagger} h^E h^{E \dagger}}
    - 2 \trace{h^E h^{E \dagger} y^E y^{E \dagger}}
    - \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger}}
    \Bigr \} , \label{eq:beta-sigmatilde-two-loop} \\
  \beta_{g^D}^{(1)} &= g^D \Bigl [ |\tilde{\sigma}|^2
    + 3 \trace{g^D g^{D \dagger}} + \trace{h^E h^{E \dagger}}
    - \frac{7}{15} g_1^2 - \frac{7}{10} g_1'^2 - 3 g_2^2
    - \frac{16}{3} g_3^2 \Bigr ] \nonumber \\
  & \quad {} + g^D \Bigl ( 3g^{D \dagger} g^D + \kappa^{\dagger} \kappa
    \Bigr ) + \Bigl ( y^{D T} y^{D *} + y^{U T} y^{U *} \Bigr ) g^D ,
    \label{eq:beta-gD-one-loop} \\
  \beta_{g^D}^{(2)} &= g^D \Bigl \{ \kappa^{\dagger} \kappa \Bigl [
    g_1'^2 - 2 |\lambda|^2 - |\sigma|^2 - 2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} - 3 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    \nonumber \\
  & \quad {} + g^{D \dagger} g^D \Bigl [ \frac{4}{5} g_1^2 + \frac{1}{5} g_1'^2
    + 6 g_2^2 - 3 |\tilde{\sigma}|^2 - 9 \trace{g^D g^{D \dagger}}
    - 3 \trace{h^E h^{E \dagger}} \Bigr ] \nonumber \\
  & \quad {} - 4 g^{D \dagger} g^D g^{D \dagger} g^D
    - \kappa^{\dagger} \kappa g^{D \dagger} g^D
    - \kappa^{\dagger} \kappa \kappa^{\dagger} \kappa \Bigr \}
    + \Bigl \{ y^{D T} y^{D *} \Bigl [ \frac{2}{5} g_1^2 + \frac{3}{5} g_1'^2
    - |\lambda|^2 \nonumber \\
  & \quad {} - 3 \trace{y^D y^{D \dagger}} - \trace{y^E y^{E \dagger}}
    - \trace{f f^{\dagger}} \Bigr ] + y^{U T} y^{U *} \Bigl [
    \frac{4}{5} g_1^2 + \frac{1}{5} g_1'^2 - |\lambda|^2 \nonumber \\
  & \quad {} - 3 \trace{y^U y^{U \dagger}}
    - \trace{\tilde{f} \tilde{f}^{\dagger}} \Bigr ]
    - 2 g^D g^{D \dagger} y^{D T} y^{D *}
    - 2 g^D g^{D \dagger} y^{U T} y^{U *} \nonumber \\
  & \quad {} - 2 y^{D T} y^{D *} y^{D T} y^{D *}
    - 2 y^{U T} y^{U *} y^{U T} y^{U *} \Bigr \} g^D + g^D \Bigl \{
    \frac{413}{90} g_1^4 + \frac{77}{10} g_1'^4 + \frac{33}{2} g_2^4
    \nonumber \\
  & \quad {} + \frac{128}{9} g_3^4 + \frac{41}{60} g_1^2 g_1'^2
    + g_1^2 g_2^2 + \frac{8}{9} g_1^2 g_3^2 + \frac{3}{4} g_1'^2 g_2^2
    + \frac{8}{3} g_1'^2 g_3^2 + 8 g_2^2 g_3^2 \nonumber \\
  & \quad {}  - |\tilde{\sigma}|^2 \Bigl ( 2 |\kappa_{\phi}|^2
    + |\sigma|^2 + 3 |\tilde{\sigma}|^2 \Bigr )
    + \frac{2}{5} g_1^2 \Bigl [ -\trace{g^D g^{D \dagger}}
    + 3 \trace{h^E h^{E \dagger}}\Bigr ] \nonumber \\
  & \quad {} + \frac{3}{10} g_1'^2 \Bigl [ 3 \trace{g^D g^{D \dagger}}
    + \trace{h^E h^{E \dagger}} \Bigr ] + 16 g_3^2 \trace{g^D g^{D \dagger}}
    \nonumber \\
  & \quad {} - \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}}
    - 9 \trace{g^D g^{D \dagger} g^D g^{D \dagger}}
    - 3 \trace{g^D g^{D \dagger} y^{D T} y^{D *}} \nonumber \\
  & \quad {} - 3 \trace{g^D g^{D \dagger} y^{U T} y^{U *}}
    - 3 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 3 \trace{h^E h^{E \dagger} h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 2 \trace{h^E h^{E \dagger} y^E y^{E \dagger}}
    - \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger}}
    \Bigr \}  , \label{eq:beta-gD-two-loop} \\
  \beta_{h^E}^{(1)} &= h^E \Bigl [ |\tilde{\sigma}|^2
    + 3 \trace{g^D g^{D \dagger}} + \trace{h^E h^{E \dagger}}
    - \frac{9}{5} g_1^2 - \frac{7}{10} g_1'^2 - 3 g_2^2 \Bigr ] \nonumber \\
  & \quad {} + h^E \Bigl ( \tilde{f}^{\dagger} \tilde{f}
    + 3 h^{E \dagger} h^E + \tilde{\lambda}^{\dagger} \tilde{\lambda} \Bigr )
    + 2 y^E y^{E \dagger} h^E , \label{eq:beta-hE-one-loop} \\
  \beta_{h^E}^{(2)} &= h^E \Bigl \{ h^{E \dagger} h^E \Bigl [ g_1'^2
    + 6 g_2^2 - 3 |\tilde{\sigma}|^2 - 9 \trace{g^D g^{D \dagger}}
    - 3 \trace{h^E h^{E \dagger}} \Bigr ] \nonumber \\
  & \quad {} + \tilde{\lambda}^{\dagger} \tilde{\lambda} \Bigl [ g_1'^2
    - 2 |\lambda|^2 - |\sigma|^2 - 2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} - 3 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    \nonumber \\
  & \quad {} + \tilde{f}^{\dagger} \tilde{f} \Bigl [ g_1'^2 - |\lambda|^2
    - 3 \trace{y^U y^{U \dagger}} - \trace{\tilde{f} \tilde{f}^{\dagger}}
    \Bigr ] - 2 \tilde{f}^{\dagger} f f^{\dagger} \tilde{f}
    - 2 \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger} \tilde{f} \nonumber \\
  & \quad {} - 2 \tilde{f}^{\dagger} \tilde{f} h^{E \dagger} h^E
    - 4 h^{E \dagger} h^E h^{E \dagger} h^E
    - 2 \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger} h^E
    - \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}
    - \tilde{\lambda}^{\dagger} f^{T} f^* \tilde{\lambda} \Bigr \} \nonumber \\
  & \quad {} + \Bigl \{ y^E y^{E \dagger} \Bigl [ -\frac{6}{5} g_1^2
      + \frac{6}{5} g_1'^2 + 6 g_2^2 - 2 |\lambda|^2
      - 6 \trace{y^D y^{D \dagger}} - 2 \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 \trace{f f^{\dagger}} \Bigr ]
    - 2 h^E h^{E \dagger} y^E y^{E \dagger}
    - 2 y^E y^{E \dagger} y^E y^{E \dagger}
    \Bigr \} h^E + h^E \Bigl \{ \frac{189}{10} g_1^4 + \frac{77}{10} g_1'^4
    \nonumber \\
  & \quad {} + \frac{33}{2} g_2^4 + \frac{3}{20} g_1^2 g_1'^2
    + \frac{9}{5} g_1^2 g_2^2 + \frac{39}{20} g_1'^2 g_2^2
    - |\tilde{\sigma}|^2 \Bigl ( 2 |\kappa_{\phi}|^2
    + 2 |\sigma|^2 + 3 |\tilde{\sigma}|^2 \Bigr ) \nonumber \\
  & \quad {} + \frac{2}{5} g_1^2 \Bigl [ 3 \trace{h^E h^{E \dagger}}
    - \trace{g^D g^{D \dagger}} \Bigr ] + \frac{3}{10} g_1'^2 \Bigl [
    3 \trace{g^D g^{D \dagger}} + \trace{h^E h^{E \dagger}} \Bigr ] \nonumber \\
  & \quad {} + 16 g_3^2 \trace{g^D g^{D\dagger}}
    - \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}}
    - 9 \trace{g^D g^{D \dagger} g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 3 \trace{g^D g^{D \dagger} y^{D T} y^{D *}}
    - 3 \trace{g^D g^{D \dagger} y^{U T} y^{U *}}
    - 3 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}} \nonumber \\
  & \quad {} - 3 \trace{h^E h^{E \dagger} h^E h^{E \dagger}}
    - 2 \trace{h^E h^{E \dagger} y^E y^{E \dagger}}
    - \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E \dagger}} \Bigr \} , \label{eq:beta-hE-two-loop} \\
  \beta_{\tilde{f}}^{(1)} &= \tilde{f} \Bigl [ |\lambda|^2
    + 3 \trace{y^U y^{U \dagger}} + \trace{\tilde{f} \tilde{f}^{\dagger}}
    - \frac{3}{5} g_1^2 - \frac{19}{10} g_1'^2 - 3 g_2^2 \Bigr ] \nonumber \\
  & \quad {} + \Bigl ( 2 f f^{\dagger} + 3 \tilde{f} \tilde{f}^{\dagger} \Bigr )
    \tilde{f} + \tilde{f} \Bigl ( h^{E \dagger} h^E + \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \Bigr ) , \label{eq:beta-ftilde-one-loop} \\
  \beta_{\tilde{f}}^{(2)} &= \Bigl \{ \tilde{f} \tilde{f}^{\dagger}
    \Bigl [ \frac{6}{5} g_1^2 - \frac{1}{5} g_1'^2 + 6 g_2^2
    - 3 |\lambda|^2  - 9 \trace{y^U y^{U \dagger}}
    - 3\trace{\tilde{f} \tilde{f}^{\dagger}} \Bigr ] \nonumber \\
  & \quad {} + f f^{\dagger} \Bigl [ \frac{6}{5} g_1^2
    - \frac{6}{5} g_1'^2 + 6 g_2^2 - 2 |\lambda|^2
    - 6 \trace{y^D y^{D \dagger}} - 2 \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 \trace{f f^{\dagger}} \Bigr ] - 2 f f^{\dagger} f f^{\dagger}
    - 2 f \tilde{\lambda}^* \tilde{\lambda}^{T} f^{\dagger}
    - 2 \tilde{f} \tilde{f}^{\dagger} f f^{\dagger}
    - 4 \tilde{f} \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger}
    \Bigr \} \tilde{f} \nonumber \\
  & \quad {} + \tilde{f} \Bigl \{ h^{E \dagger} h^E \Bigl [ \frac{6}{5} g_1^2
    - \frac{1}{5} g_1'^2 - |\tilde{\sigma}|^2 - 3 \trace{g^D g^{D \dagger}}
    - \trace{h^E h^{E \dagger}} \Bigr ] \nonumber \\
  & \quad {} + \tilde{\lambda}^{\dagger} \tilde{\lambda} \Bigl [ g_1'^2
    - 2 |\lambda|^2 - |\sigma|^2
    - 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 3 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    - 2 h^{E \dagger} h^E \tilde{f}^{\dagger} \tilde{f} \nonumber \\
  & \quad {} - 2 h^{E \dagger} h^E h^{E \dagger} h^E
    - 2 h^{E \dagger} y^E y^{E \dagger} h^E
    - 2 \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger} \tilde{f} - \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{\lambda}^{\dagger} \tilde{\lambda} -
    \tilde{\lambda}^{\dagger} f^{T} f^* \tilde{\lambda} \Bigr \}
    \nonumber \\
  & \quad {} + \tilde{f} \Bigl \{ \frac{297}{50} g_1^4
    + \frac{551}{25} g_1'^4 + \frac{33}{2} g_2^4 + \frac{27}{100} g_1^2 g_1'^2
    + \frac{9}{5} g_1^2 g_2^2 + \frac{39}{20} g_1'^2 g_2^2
    - 3 |\lambda|^4 \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 \trace{y^U y^{U \dagger}}
    + \frac{3}{2} g_1'^2 \Bigl [ - \frac{1}{5} \trace{y^U y^{U \dagger}}
    + \trace{\tilde{f} \tilde{f}^{\dagger}} \Bigr ]
    + 16 g_3^2 \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} + |\lambda|^2 \Bigl [ \frac{3}{2} g_1'^2 - |\sigma|^2
    - 3 \trace{y^D y^{D \dagger}} - \trace{y^E y^{E \dagger}}
    - 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 3 \trace{\kappa \kappa^{\dagger}}
    - \trace{f f^{\dagger}} \Bigr ]
    - 2 \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    - 3 \trace{\tilde{f} \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}}
    - \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger}} - 3\trace{g^D g^{D \dagger} y^{U T} y^{U *}}
    \nonumber \\
  & \quad {} - 3\trace{y^D y^{U \dagger} y^U y^{D \dagger}}
    - 9\trace{y^U y^{U \dagger} y^U y^{U \dagger}} \Bigr \},
    \label{eq:beta-ftilde-two-loop} \\
  \beta_{f}^{(1)} &= f \Bigl [|\lambda|^2 + 3 \trace{y^D y^{D \dagger}}
    + \trace{y^E y^{E \dagger}} + \trace{f f^{\dagger}} - \frac{3}{5} g_1^2
    - \frac{19}{10} g_1'^2 - 3 g_2^2 \Bigr ] \nonumber \\
  & \quad {} + \Bigl ( 3 f f^{\dagger} + 2 \tilde{f} \tilde{f}^{\dagger}
    \Bigr ) f + f \tilde{\lambda}^* \tilde{\lambda}^{T} ,
    \label{eq:beta-f-one-loop} \\
  \beta_{f}^{(2)} &= f \Bigl \{ \tilde{\lambda}^* \tilde{\lambda}^{T}
    \Bigl [ \frac{3}{2} g_1'^2 - 2 |\lambda|^2 - |\sigma|^2
    - 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 3 \trace{\kappa \kappa^{\dagger}} \Bigr ] \nonumber \\
  & \quad {} - \tilde{\lambda}^* \tilde{f}^{T} \tilde{f}^* \tilde{\lambda}^{T}
    - \tilde{\lambda}^* h^{E T} h^{E *} \tilde{\lambda}^{T}
    - 2 \tilde{\lambda}^* \tilde{\lambda}^{T} f^{\dagger} f
    - \tilde{\lambda}^* \tilde{\lambda}^{T}
    \tilde{\lambda}^* \tilde{\lambda}^{T} \Bigr \} \nonumber \\
  & \quad {} + \Bigl \{ \tilde{f} \tilde{f}^{\dagger}  \Bigl [
    \frac{6}{5} g_1^2 - \frac{6}{5} g_1'^2 + 6 g_2^2 - 2 |\lambda|^2
    - 6 \trace{y^U y^{U \dagger}} - 2 \trace{\tilde{f} \tilde{f}^{\dagger}}
    \Bigr ] \nonumber \\
  & \quad {} + f f^{\dagger} \Bigl [ \frac{6}{5} g_1^2 + \frac{3}{10} g_1'^2
    + 6 g_2^2 - 3 |\lambda|^2 - 9 \trace{y^D y^{D \dagger}}
    - 3 \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 3 \trace{f f^{\dagger}} \Bigr ] - 4 f f^{\dagger} f f^{\dagger}
    - 2 f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}
    - 2 \tilde{f} \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger}
    - 2 \tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger} \nonumber \\
  & \quad {} - 2 \tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger} \Bigr \} f + f \Bigl \{ \frac{297}{50} g_1^4
    + \frac{551}{25} g_1'^4 + \frac{33}{2} g_2^4 + \frac{27}{100} g_1^2 g_1'^2
    + \frac{9}{5} g_1^2 g_2^2 + \frac{39}{20} g_1'^2 g_2^2 \nonumber \\
  & \quad {} - 3 |\lambda|^4 + \frac{2}{5} g_1^2 \Bigl [
    - \trace{y^D y^{D \dagger}} + 3 \trace{y^E y^{E \dagger}} \Bigr ]
    + g_1'^2 \Bigl [ - \frac{3}{5} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - \frac{1}{5} \trace{y^E y^{E \dagger}} + \trace{f f^{\dagger}}
    \Bigr ] + 16 g_3^2 \trace{y^D y^{D \dagger}} + |\lambda|^2 \Bigl [ g_1'^2
    - |\sigma|^2 \nonumber \\
  & \quad {} - 3 \trace{y^U y^{U \dagger}}
    - 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 3 \trace{\kappa \kappa^{\dagger}}
    - \trace{\tilde{f} \tilde{f}^{\dagger}}  \Bigr ]
    - 3 \trace{f f^{\dagger} f f^{\dagger}} \nonumber \\
  & \quad {} - 2 \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    - 3 \trace{g^D g^{D \dagger} y^{D T} y^{D *}}
    - 2 \trace{h^E h^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 9 \trace{y^D y^{D \dagger} y^D y^{D \dagger}}
    - 3 \trace{y^D y^{U \dagger} y^U y^{D \dagger}}
    - 3 \trace{y^E y^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*}
    \Big \} . \label{eq:beta-f-two-loop}
\end{align}

==> (inline-1) <==
\begin{align}
  \beta_{T^D}^{(1)} &= 4 {y^D y^{D \dagger} T^D} + 2 {y^D y^{U \dagger} T^U}
    + 2 {y^D g^{D *} T^{g^D T}} + 5 {T^D y^{D \dagger} y^D}
    + {T^D y^{U \dagger} y^U} \nonumber \\
  & \quad {} + {T^D g^{D *} g^{D T}} - \frac{7}{15} g_1^2 T^D
    - \frac{7}{10} g_1'^2 T^D - 3 g_2^2 T^D - \frac{16}{3} g_3^2 T^D
    + |\lambda|^2 T^D \nonumber \\
  & \quad {} + T^D \trace{f f^{\dagger}} + 3 T^D \trace{y^D y^{D \dagger}}
    + T^D \trace{y^E y^{E \dagger}} + y^D \Bigl [2 \lambda^* T_{\lambda}
    \nonumber \\
  & \quad {} + 2 \trace{f^{\dagger} T^{f}} + 2 \trace{y^{E \dagger} T^E}
    + 6 g_2^2 M_2 + 6 \trace{y^{D \dagger} T^D} + \frac{14}{15} g_1^2 M_1
    \nonumber \\
  & \quad {} + \frac{32}{3} g_3^2 M_3 + \frac{7}{5} g_1'^2 M_1' \Bigr ]
    , \label{eq:beta-Td-one-loop} \\
  \beta_{T^D}^{(2)} & = \frac{6}{5} g_1^2 {y^D y^{D \dagger} T^D}
    + \frac{9}{5} g_1'^2 {y^D y^{D \dagger} T^D}
    + 6 g_2^2 {y^D y^{D \dagger} T^D} - 4 |\lambda|^2 {y^D y^{D \dagger} T^D}
    \nonumber \\
  & \quad {} - \frac{8}{5} g_1^2 M_1 {y^D y^{U \dagger} y^U}
    - \frac{2}{5} g_1'^2 M_1' {y^D   y^{U \dagger} y^U}
    + \frac{8}{5} g_1^2 {y^D y^{U \dagger} T^U}
    + \frac{2}{5} g_1'^2 {y^D y^{U \dagger} T^U} \nonumber \\
  & \quad {} - 2 |\lambda|^2 {y^D y^{U \dagger} T^U}
    - \frac{4}{5} g_1^2 M_1 {y^D g^{D *}   g^{D T}}
    - \frac{6}{5} g_1'^2 M_1' {y^D g^{D *} g^{D T}} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 {y^D g^{D *} T^{g^D T}}
    + \frac{6}{5} g_1'^2 {y^D g^{D *} T^{g^D T}}
    - 2 |\tilde{\sigma}|^2 {y^D g^{D *} T^{g^D T}}
    + \frac{6}{5} g_1^2 {T^D y^{D \dagger} y^D} \nonumber \\
  & \quad {} + \frac{9}{5} g_1'^2   {T^D y^{D \dagger} y^D}
    + 12 g_2^2 {T^D y^{D \dagger} y^D} - 5 |\lambda|^2 {T^D y^{D \dagger} y^D}
    + \frac{4}{5} g_1^2 {T^D y^{U \dagger} y^U} \nonumber \\
  & \quad {} +\frac{1}{5} g_1'^2 {T^D y^{U \dagger} y^U}
    - |\lambda|^2 {T^D y^{U \dagger} y^U}
    + \frac{2}{5} g_1^2 {T^D g^{D *} g^{D   T}}
    + \frac{3}{5} g_1'^2 {T^D g^{D *} g^{D T}} \nonumber \\
  & \quad {} - |\tilde{\sigma}|^2 {T^D g^{D *} g^{D T}}
    - 6 {y^D y^{D \dagger} y^D y^{D \dagger} T^D}
    - 8 {y^D y^{D \dagger} T^D y^{D   \dagger} y^D} \nonumber \\
  & \quad {} - 2 {y^D y^{U \dagger} y^U y^{D \dagger} T^D}
    - 4 {y^D y^{U \dagger} y^U y^{U \dagger} T^U}
    - 4 {y^D y^{U \dagger} T^U y^{D \dagger} y^D} \nonumber \\
  & \quad {} - 4 {y^D y^{U \dagger} T^U y^{U   \dagger} y^U}
    - 2 {y^D g^{D *} g^{D T} y^{D \dagger} T^D}
    - 4 {y^D g^{D *} g^{D   T} g^{D *} T^{g^D T}} \nonumber \\
  & \quad {} - 2 {y^D g^{D *} \kappa^{T} \kappa^* T^{g^D T}}
    - 4 {y^D g^{D *} T^{g^D T} y^{D   \dagger} y^D}
    - 4 {y^D g^{D *} T^{g^D T} g^{D *} g^{D T}} \nonumber \\
  & \quad {} - 2 {y^D g^{D *} T^{\kappa T} \kappa^* g^{D T}}
    - 6 {T^D y^{D \dagger} y^D y^{D   \dagger} y^D}
    - 4 {T^D y^{U \dagger} y^U y^{D \dagger} y^D} \nonumber \\
  & \quad {} - 2 {T^D y^{U   \dagger} y^U y^{U \dagger} y^U}
    - 4 {T^D g^{D *} g^{D T} y^{D \dagger} y^D}
    - 2 {T^D g^{D *} g^{D T} g^{D *} g^{D T}} \nonumber \\
  & \quad {} - {T^D g^{D *} \kappa^{T} \kappa^* g^{D T}}
    + \frac{413}{90} g_1^4 T^D - \frac{7}{30} g_1^2 g_1'^2 T^D
    + \frac{77}{10} g_1'^4 T^D + g_1^2 g_2^2 T^D \nonumber \\
  & \quad {} + \frac{3}{2} g_1'^2 g_2^2 T^D + \frac{33}{2} g_2^4 T^D
    + \frac{8}{9} g_1^2 g_3^2 T^D + \frac{4}{3} g_1'^2 g_3^2 T^D
    + 8 g_2^2 g_3^2 T^D + \frac{128}{9} g_3^4 T^D \nonumber \\
  & \quad {} + g_1'^2 |\lambda|^2 T^D - 3 |\lambda|^4 T^D
    - |\sigma|^2 |\lambda|^2 T^D
    - 2 \lambda^* {y^D y^{U \dagger} y^U} T_{\lambda} \nonumber \\
  & \quad {} - 2 \tilde{\sigma}^* {y^D g^{D *} g^{D T}} T_{\tilde{\sigma}}
    - 4 {y^D y^{D \dagger} T^D} \trace{f f^{\dagger}}
    - 5 {T^D y^{D \dagger} y^D} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} + g_1'^2 T^D \trace{f f^{\dagger}}
    - 2 {y^D y^{U \dagger} T^U} \trace{\tilde{f} \tilde{f}^{\dagger}}
    - {T^D y^{U \dagger} y^U} \trace{\tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - |\lambda|^2 T^D \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 6 {y^D g^{D *} T^{g^D T}} \trace{g^D g^{D \dagger}}
    - 3 {T^D g^{D *} g^{D T}} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 2 {y^D g^{D *} T^{g^D T}} \trace{h^E h^{E \dagger}}
    - {T^D g^{D *} g^{D T}} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 12 {y^D y^{D \dagger} T^D} \trace{y^D y^{D \dagger}}
    - 15 {T^D y^{D \dagger} y^D} \trace{y^D y^{D \dagger}}
    - \frac{2}{5} g_1^2 T^D \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - \frac{3}{5} g_1'^2 T^D \trace{y^D y^{D \dagger}}
    + 16 g_3^2 T^D \trace{y^D y^{D \dagger}}
    - 4 {y^D y^{D \dagger} T^D} \trace{y^E   y^{E \dagger}} \nonumber \\
  & \quad {} - 5 {T^D y^{D \dagger} y^D} \trace{y^E y^{E \dagger}}
    + \frac{6}{5} g_1^2 T^D \trace{y^E y^{E \dagger}}
    - \frac{1}{5} g_1'^2 T^D \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 6 {y^D y^{U \dagger} T^U} \trace{y^U y^{U \dagger}}
    - 3 {T^D y^{U \dagger} y^U} \trace{y^U y^{U \dagger}}
    - 3 |\lambda|^2 T^D \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 3 |\lambda|^2 T^D \trace{\kappa \kappa^{\dagger}}
    - 2 |\lambda|^2 T^D \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 {y^D y^{U \dagger} y^U} \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    \nonumber \\
  & \quad {} - 6 {y^D g^{D *}   g^{D T}} \trace{g^{D \dagger} T^{g^D}}
    - 2 {y^D g^{D *} g^{D T}} \trace{h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - \frac{2}{5} {y^D y^{D \dagger} y^D} \Bigl [
    15 \lambda^* T_{\lambda} + 15 \trace{f^{\dagger} T^{f}}
    + 15 \trace{y^{E \dagger} T^E} + 30 g_2^2 M_2 \nonumber \\
  & \quad {} + 45 \trace{y^{D \dagger} T^D} + 4 g_1^2 M_1
    + 6 g_1'^2 M_1' \Bigr ]
    - 6 {y^D y^{U \dagger} y^U} \trace{y^{U \dagger} T^U} \nonumber \\
  & \quad {} - 3 T^D \trace{f   f^{\dagger} f f^{\dagger}}
    - 2 T^D \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    - 3 T^D \trace{g^D g^{D \dagger} y^{D T} y^{D *}} \nonumber \\
  & \quad {} - 2 T^D \trace{h^E h^{E \dagger} y^E y^{E \dagger}}
    - 9 T^D \trace{y^D y^{D \dagger} y^D y^{D \dagger}}
    - 3 T^D \trace{y^D y^{U \dagger} y^U y^{D \dagger}} \nonumber \\
  & \quad {} - 3 T^D \trace{y^E y^{E \dagger} y^E y^{E \dagger}}
    - T^D \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*}
    - \frac{1}{45} y^D \Bigl ( 826 g_1^4 M_1 - 21 g_1^2 g_1'^2 M_1
    \nonumber \\
  & \quad {} + 90 g_1^2 g_2^2 M_1 + 80 g_1^2 g_3^2 M_1
    - 21 g_1^2 g_1'^2 M_1' + 1386 g_1'^4 M_1' + 135 g_1'^2 g_2^2 M_1'
    \nonumber \\
  & \quad {} + 120 g_1'^2 g_3^2 M_1' + 80 g_1^2 g_3^2 M_3
    + 120 g_1'^2 g_3^2 M_3 + 720 g_2^2 g_3^2 M_3
    + 2560 g_3^4 M_3 \nonumber \\
  & \quad {} + 90 g_1^2 g_2^2 M_2 + 135 g_1'^2 g_2^2 M_2 + 2970 g_2^4 M_2
    + 720 g_2^2 g_3^2   M_2 +540 \lambda^* |\lambda|^2 T_{\lambda}
    \nonumber \\
  & \quad {} + 90 g_1'^2 M_1'\trace{f f^{\dagger}}
    - 36 g_1^2 M_1 \trace{y^D y^{D \dagger}}
    - 54 g_1'^2 M_1' \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + 1440 g_3^2 M_3 \trace{y^D y^{D \dagger}}
    + 108 g_1^2 M_1 \trace{y^E   y^{E \dagger}}
    - 18 g_1'^2 M_1' \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 90 g_1'^2 \trace{f^{\dagger} T^{f}}
    + 36 g_1^2 \trace{y^{D \dagger} T^D}
    + 54 g_1'^2 \trace{y^{D \dagger} T^D} \nonumber \\
  & \quad {} - 1440 g_3^2 \trace{y^{D \dagger} T^D}
    - 108 g_1^2 \trace{y^{E \dagger} T^E}
    + 18 g_1'^2 \trace{y^{E \dagger} T^E} \nonumber \\
  & \quad {} + 90 \lambda^* \Bigl \{ T_{\lambda} \Bigl [
    2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 3 \trace{\kappa \kappa^{\dagger}} + 3 \trace{y^U y^{U \dagger}}
    - g_1'^2 + |\sigma|^2 \nonumber \\
  & \quad {} + \trace{\tilde{f} \tilde{f}^{\dagger}} \Bigr ]
    + \lambda \Bigl [ 2 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 3 \trace{\kappa^{\dagger} T^{\kappa}}
    + 3 \trace{y^{U \dagger} T^U} + g_1'^2 M_1' \nonumber \\
  & \quad {} + \sigma^* T_{\sigma} + \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    \Bigr ] \Bigr \} + 540 \trace{f f^{\dagger} T^{f} f^{\dagger}}
    + 180 \trace{f f^{\dagger} T^{\tilde{f}} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} + 180 \trace{\tilde{f} \tilde{f}^{\dagger} T^{f} f^{\dagger}}
    + 180 \trace{h^E h^{E \dagger} T^E y^{E \dagger}}
    + 1620 \trace{y^D y^{D \dagger} T^D y^{D \dagger}} \nonumber \\
  & \quad {} + 270 \trace{y^D y^{U \dagger} T^U y^{D \dagger}}
    + 180 \trace{y^E y^{E \dagger} T^{h^E} h^{E \dagger}}
    + 540 \trace{y^E y^{E \dagger} T^E y^{E \dagger}} \nonumber \\
  & \quad {} + 270 \trace{y^U y^{D \dagger} T^D y^{U \dagger}}
    + 90 \trace{f^{\dagger} T^{f} \tilde{\lambda}^* \tilde{\lambda}^{T}}
    + 270 \trace{g^{D \dagger} y^{D T} y^{D *} T^{g^D}} \nonumber \\
  & \quad {} + 270 \trace{y^{D \dagger} T^D g^{D *} g^{D T}}
    + 90 \trace{\tilde{\lambda}^{\dagger} f^{T} f^* T^{\tilde{\lambda}}}
     \Bigr ) , \label{eq:beta-Td-two-loop} \\
  \beta_{T^{h^E}}^{(1)} & = 2 {h^E \tilde{f}^{\dagger} T^{\tilde{f}}}
    + 4 {h^E h^{E \dagger} T^{h^E}}
    + 2 {h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 2 {y^E y^{E \dagger} T^{h^E}} + {T^{h^E} \tilde{f}^{\dagger} \tilde{f}}
    \nonumber \\
  & \quad {} + 5 {T^{h^E} h^{E \dagger} h^E}
    + {T^{h^E} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    + 4 {T^E y^{E \dagger} h^E} - \frac{9}{5} g_1^2 T^{h^E}
    - \frac{7}{10} g_1'^2 T^{h^E} - 3 g_2^2 T^{h^E} \nonumber \\
  & \quad {} + |\tilde{\sigma}|^2 T^{h^E} + 3 T^{h^E} \trace{g^D g^{D \dagger}}
    + T^{h^E} \trace{h^E h^{E \dagger}}
    + h^E \Bigl [ 2 \trace{h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} + 2 \tilde{\sigma}^* T_{\tilde{\sigma}} + 6 g_2^2 M_2
    + 6 \trace{g^{D \dagger} T^{g^D}} + \frac{18}{5} g_1^2 M_1
    + \frac{7}{5} g_1'^2 M_1' \Bigr ] , \label{eq:beta-ThE-one-loop} \\
  \beta_{T^{h^E}}^{(2)} & = 2 g_1'^2 {h^E \tilde{f}^{\dagger} T^{\tilde{f}}}
    - 2 |\lambda|^2 {h^E \tilde{f}^{\dagger} T^{\tilde{f}}}
    - 2 g_1'^2 M_1' {h^E h^{E \dagger} h^E}
    - 12 g_2^2 M_2 {h^E h^{E \dagger} h^E} \nonumber \\
  & \quad {} + \frac{6}{5} g_1^2 {h^E h^{E \dagger} T^{h^E}}
    + \frac{4}{5} g_1'^2 {h^E h^{E   \dagger} T^{h^E}}
    + 6 g_2^2 {h^E h^{E \dagger} T^{h^E}}
    - 4 |\tilde{\sigma}|^2 {h^E h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - 2 g_1'^2 M_1' {h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    + 2 g_1'^2 {h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - 4 |\lambda|^2 {h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - 2 |\sigma|^2 {h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 M_1 {y^E y^{E \dagger} h^E}
    - \frac{12}{5} g_1'^2 M_1' {y^E y^{E \dagger} h^E}
    - 12 g_2^2 M_2 {y^E y^{E \dagger} h^E} \nonumber \\
  & \quad {} - \frac{6}{5} g_1^2 {y^E y^{E \dagger} T^{h^E}}
    + \frac{6}{5} g_1'^2 {y^E y^{E \dagger} T^{h^E}}
    + 6 g_2^2 {y^E y^{E \dagger} T^{h^E}}
    - 2 |\lambda|^2 {y^E y^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} + g_1'^2 {T^{h^E} \tilde{f}^{\dagger} \tilde{f}}
    - |\lambda|^2 {T^{h^E} \tilde{f}^{\dagger} \tilde{f}}
    - \frac{6}{5} g_1^2 {T^{h^E} h^{E \dagger} h^E}
    + \frac{11}{5} g_1'^2 {T^{h^E} h^{E \dagger} h^E} \nonumber \\
  & \quad {} + 12 g_2^2 {T^{h^E} h^{E \dagger} h^E}
    - 5 |\tilde{\sigma}|^2 {T^{h^E} h^{E   \dagger} h^E}
    + g_1'^2 {T^{h^E} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 2 |\lambda|^2 {T^{h^E} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \nonumber \\
  & \quad {} - |\sigma|^2 {T^{h^E} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - \frac{12}{5} g_1^2 {T^E y^{E \dagger} h^E}
    + \frac{12}{5} g_1'^2 {T^E y^{E \dagger} h^E}
    + 12 g_2^2 {T^E y^{E \dagger} h^E} \nonumber \\
  & \quad {} - 4 |\lambda|^2 {T^E y^{E \dagger} h^E}
    - 4 {h^E \tilde{f}^{\dagger} f f^{\dagger} T^{\tilde{f}}}
    - 4 {h^E \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}}
    - 2 {h^E \tilde{f}^{\dagger} \tilde{f} h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - 4 {h^E \tilde{f}^{\dagger} T^{f} f^{\dagger} \tilde{f}}
    - 4 {h^E \tilde{f}^{\dagger} T^{\tilde{f}} \tilde{f}^{\dagger} \tilde{f}}
    - 4 {h^E \tilde{f}^{\dagger} T^{\tilde{f}} h^{E \dagger} h^E}
    - 6 {h^E h^{E \dagger} h^E h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - 4 {h^E h^{E \dagger} y^E y^{E \dagger} T^{h^E}}
    - 8 {h^E h^{E \dagger} T^{h^E} h^{E \dagger} h^E}
    - 4 {h^E h^{E \dagger} T^E y^{E \dagger} h^E} \nonumber \\
  & \quad {} - 2 {h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger}
    T^{h^E}}
    - 2 {h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - 4 {h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}} h^{E \dagger} h^E}
    - 2 {h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}} \nonumber \\
  & \quad {} - 2 {h^E \tilde{\lambda}^{\dagger} f^{T} f^* T^{\tilde{\lambda}}}
    - 2 {h^E \tilde{\lambda}^{\dagger} T^{f T} f^* \tilde{\lambda}}
    - 2 {y^E y^{E   \dagger} y^E y^{E \dagger} T^{h^E}}
    - 4 {y^E y^{E \dagger} T^E y^{E \dagger} h^E} \nonumber \\
  & \quad {} - 2 {T^{h^E} \tilde{f}^{\dagger} f f^{\dagger} \tilde{f}}
    - 2 {T^{h^E} \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger} \tilde{f}}
    - 4 {T^{h^E} \tilde{f}^{\dagger} \tilde{f} h^{E \dagger} h^E}
    - 6 {T^{h^E} h^{E   \dagger} h^E h^{E \dagger} h^E} \nonumber \\
  & \quad {} - 2 {T^{h^E} h^{E \dagger} y^E y^{E \dagger} h^E}
    - 4 {T^{h^E} \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger} h^E}
    - {T^{h^E} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - {T^{h^E} \tilde{\lambda}^{\dagger} f^{T} f^* \tilde{\lambda}} \nonumber \\
  & \quad {} -4 {T^E y^{E \dagger} y^E y^{E \dagger} h^E}
    + \frac{189}{10} g_1^4 T^{h^E} + \frac{3}{20} g_1^2 g_1'^2 T^{h^E}
    + \frac{77}{10} g_1'^4 T^{h^E} + \frac{9}{5} g_1^2 g_2^2 T^{h^E}
    \nonumber \\
  & \quad {} + \frac{39}{20} g_1'^2 g_2^2 T^{h^E} + \frac{33}{2} g_2^4 T^{h^E}
    - 2 |\tilde{\sigma}|^2 |\kappa_{\phi}|^2 T^{h^E}
    - |\tilde{\sigma}|^2 |\sigma|^2 T^{h^E}
    - 3 |\tilde{\sigma}|^4  T^{h^E} \nonumber \\
  & \quad {} - 4 \lambda^* {h^E \tilde{\lambda}^{\dagger}
    \tilde{\lambda}} T_{\lambda}
    - 4 \lambda^* {y^E y^{E \dagger} h^E} T_{\lambda}
    - 2 \sigma^* {h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}} T_{\sigma}
    - 6 \tilde{\sigma}^* {h^E h^{E \dagger} h^E} T_{\tilde{\sigma}} \nonumber \\
  & \quad {} - 2 {y^E y^{E \dagger} T^{h^E}} \trace{f f^{\dagger}}
    - 4 {T^E y^{E \dagger} h^E} \trace{f f^{\dagger}}
    - 2 {h^E \tilde{f}^{\dagger} T^{\tilde{f}}} \trace{\tilde{f}
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - {T^{h^E} \tilde{f}^{\dagger} \tilde{f}} \trace{\tilde{f}
     \tilde{f}^{\dagger}}
    - 12 {h^E h^{E \dagger} T^{h^E}} \trace{g^D g^{D \dagger}}
    - 15 {T^{h^E} h^{E   \dagger} h^E} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - \frac{2}{5} g_1^2 T^{h^E} \trace{g^D g^{D \dagger}}
    + \frac{9}{10} g_1'^2 T^{h^E} \trace{g^D g^{D \dagger}}
    + 16 g_3^2 T^{h^E} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 4 {h^E h^{E \dagger} T^{h^E}} \trace{h^E h^{E \dagger}}
    - 5 {T^{h^E} h^{E \dagger} h^E} \trace{h^E h^{E \dagger}}
    + \frac{6}{5} g_1^2 T^{h^E} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} + \frac{3}{10} g_1'^2 T^{h^E} \trace{h^E h^{E \dagger}}
    - 6 {y^E y^{E \dagger} T^{h^E}} \trace{y^D y^{D \dagger}}
    - 12 {T^E y^{E \dagger} h^E} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 2 {y^E y^{E \dagger} T^{h^E}} \trace{y^E y^{E \dagger}}
    - 4 {T^E y^{E \dagger} h^E} \trace{y^E y^{E \dagger}}
    - 6 {h^E \tilde{f}^{\dagger} T^{\tilde{f}}} \trace{y^U y^{U \dagger}}
    \nonumber \\
  & \quad {} - 3 {T^{h^E} \tilde{f}^{\dagger} \tilde{f}}
    \trace{y^U y^{U \dagger}}
    - 6 {h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \trace{\kappa \kappa^{\dagger}}
    - 3 {T^{h^E} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 4 {h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 {T^{h^E} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 4 {y^E y^{E \dagger} h^E} \trace{f^{\dagger} T^{f}} \nonumber \\
  & \quad {} - 18 {h^E h^{E \dagger} h^E} \trace{g^{D \dagger} T^{g^D}}
    - 6 {h^E h^{E \dagger} h^E} \trace{h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - 12 {y^E y^{E \dagger} h^E} \trace{y^{D \dagger} T^D}
    - 4 {y^E y^{E \dagger} h^E} \trace{y^{E \dagger} T^E}
    - 2 {h^E \tilde{f}^{\dagger} \tilde{f}} \Bigl [
    3 \trace{y^{U \dagger} T^U} \nonumber \\
  & \quad {} + g_1'^2 M_1' + \lambda^* T_{\lambda}
    + \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}\Bigr ]
    - 6 {h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\kappa^{\dagger} T^{\kappa}}
    - 4 {h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - T^{h^E} \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}}
    - 9 T^{h^E} \trace{g^D g^{D \dagger} g^D g^{D \dagger}}
    - 3 T^{h^E} \trace{g^D g^{D \dagger} y^{D T} y^{D *}} \nonumber \\
  & \quad {} - 3 T^{h^E} \trace{g^D g^{D \dagger} y^{U T} y^{U *}}
    - 3 T^{h^E} \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 3 T^{h^E} \trace{h^E h^{E \dagger} h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 2 T^{h^E} \trace{h^E h^{E \dagger} y^E y^{E \dagger}}
    - T^{h^E} \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E \dagger}} - \frac{1}{10} h^E \Bigl [ 756 g_1^4 M_1 \nonumber \\
  & \quad {} + 3 g_1^2 g_1'^2 M_1 +36 g_1^2 g_2^2 M_1 + 3 g_1^2 g_1'^2 M_1'
    + 308 g_1'^4 M_1' + 39 g_1'^2 g_2^2 M_1' + 36 g_1^2 g_2^2 M_2 \nonumber \\
  & \quad {} +39 g_1'^2 g_2^2 M_2 + 660 g_2^4 M_2
    + 120 \tilde{\sigma}^* |\tilde{\sigma}|^2 T_{\tilde{\sigma}}
    + 40 \kappa_{\phi}^* \tilde{\sigma}^* \Bigl (
    \kappa_{\phi} T_{\tilde{\sigma}} + \tilde{\sigma} T_{\kappa_\phi} \Bigr )
    \nonumber \\
  & \quad {} + 20 \sigma^* \tilde{\sigma}^* \Bigl ( \sigma T_{\tilde{\sigma}}
    + \tilde{\sigma} T_{\sigma} \Bigr ) - 8 g_1^2 M_1 \trace{g^D g^{D \dagger}}
    + 18 g_1'^2 M_1' \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} + 320 g_3^2 M_3 \trace{g^D g^{D \dagger}}
    + 24 g_1^2 M_1 \trace{h^E h^{E \dagger}}
    + 6 g_1'^2 M_1' \trace{h^E h^{E   \dagger}} \nonumber \\
  & \quad {} + 8 g_1^2 \trace{g^{D \dagger} T^{g^D}}
    - 18 g_1'^2 \trace{g^{D \dagger} T^{g^D}}
    - 320 g_3^2 \trace{g^{D \dagger} T^{g^D}} \nonumber \\
  & \quad {} - 24 g_1^2 \trace{h^{E \dagger} T^{h^E}}
    - 6 g_1'^2 \trace{h^{E \dagger} T^{h^E}}
    + 20 \trace{\tilde{f} h^{E \dagger} T^{h^E} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} + 360 \trace{g^D g^{D \dagger} T^{g^D} g^{D \dagger}}
    + 60 \trace{g^D \kappa^{\dagger} T^{\kappa} g^{D \dagger}}
    + 20 \trace{h^E \tilde{f}^{\dagger} T^{\tilde{f}} h^{E \dagger}}
    \nonumber \\
  & \quad {} + 120 \trace{h^E h^{E \dagger} T^{h^E} h^{E \dagger}}
    + 40 \trace{h^E h^{E \dagger} T^E y^{E \dagger}}
    + 20 \trace{h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}} h^{E \dagger}}
    \nonumber \\
  & \quad {} + 40 \trace{y^E y^{E \dagger} T^{h^E} h^{E \dagger}}
    + 60 \trace{\kappa g^{D \dagger} T^{g^D} \kappa^{\dagger}}
    + 20 \trace{\tilde{\lambda} h^{E \dagger} T^{h^E} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} + 60 \trace{g^{D \dagger} y^{D T} y^{D *} T^{g^D}}
    + 60 \trace{g^{D \dagger} y^{U T} y^{U *} T^{g^D}} \nonumber \\
  & \quad {} + 60 \trace{y^{D \dagger} T^D g^{D *} g^{D T}}
    + 60 \trace{y^{U \dagger} T^U g^{D *} g^{D T}} \Bigr ] ,
    \label{eq:beta-ThE-two-loop} \\
  \beta_{T^E}^{(1)} &= 2 {h^E h^{E \dagger} T^E} + 4 {y^E y^{E \dagger} T^E}
    + 4 {T^{h^E} h^{E \dagger} y^E} + 5 {T^E y^{E \dagger} y^E}
    - \frac{9}{5} g_1^2 T^E \nonumber \\
  & \quad {} - \frac{7}{10} g_1'^2 T^E - 3 g_2^2 T^E + |\lambda|^2 T^E
    + T^E \trace{f f^{\dagger}} + 3 T^E \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + T^E \trace{y^E y^{E \dagger}}
    + y^E \Bigl [2 \lambda^* T_{\lambda} + 2 \trace{f^{\dagger} T^{f}}
    + 2 \trace{y^{E \dagger} T^E} + 6 g_2^2 M_2 \nonumber \\
  & \quad {} + 6 \trace{y^{D \dagger} T^D} + \frac{18}{5} g_1^2 M_1
    + \frac{7}{5} g_1'^2 M_1' \Bigr ] , \label{eq:beta-Te-one-loop} \\
  \beta_{T^E}^{(2)} &= -\frac{6}{5} g_1^2 {h^E h^{E \dagger} T^E}
    + \frac{6}{5} g_1'^2 {h^E h^{E \dagger} T^E}
    + 6 g_2^2 {h^E h^{E \dagger} T^E}
    - 2 |\tilde{\sigma}|^2 {h^E h^{E \dagger} T^E} \nonumber \\
  & \quad {} - 3 g_1'^2 M_1' {y^E y^{E \dagger} y^E}
    - 12 g_2^2 M_2 {y^E y^{E \dagger} y^E}
    + \frac{6}{5} g_1^2 {y^E y^{E \dagger} T^E}
    + \frac{9}{5} g_1'^2 {y^E y^{E   \dagger} T^E} \nonumber \\
  & \quad {} + 6 g_2^2 {y^E y^{E \dagger} T^E}
    - 4 |\lambda|^2 {y^E y^{E \dagger} T^E}
    - \frac{12}{5} g_1^2 {T^{h^E} h^{E \dagger} y^E}
    + \frac{12}{5} g_1'^2 {T^{h^E} h^{E \dagger} y^E} \nonumber \\
  & \quad {} + 12 g_2^2 {T^{h^E} h^{E \dagger} y^E}
    - 4 |\tilde{\sigma}|^2 {T^{h^E} h^{E   \dagger} y^E}
    - \frac{6}{5} g_1^2 {T^E y^{E \dagger} y^E}
    + \frac{27}{10} g_1'^2   {T^E y^{E \dagger} y^E} \nonumber \\
  & \quad {} + 12 g_2^2 {T^E y^{E \dagger} y^E}
    - 5 |\lambda|^2 {T^E y^{E \dagger} y^E}
    - 2 {h^E \tilde{f}^{\dagger} \tilde{f} h^{E \dagger} T^E}
    - 4 {h^E \tilde{f}^{\dagger} T^{\tilde{f}} h^{E \dagger} y^E} \nonumber \\
  & \quad {} - 2 {h^E h^{E \dagger} h^E h^{E \dagger} T^E}
    - 4 {h^E h^{E \dagger} T^{h^E} h^{E \dagger} y^E}
    - 2 {h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger} T^E}
    \nonumber \\
  & \quad {} - 4 {h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
      h^{E \dagger} y^E} - 4 {y^E y^{E \dagger} h^E h^{E \dagger} T^E}
    - 6 {y^E y^{E \dagger} y^E y^{E   \dagger} T^E} \nonumber \\
  & \quad {} - 4 {y^E y^{E \dagger} T^{h^E} h^{E \dagger} y^E}
    - 8 {y^E y^{E   \dagger} T^E y^{E \dagger} y^E}
    - 4 {T^{h^E} \tilde{f}^{\dagger} \tilde{f} h^{E \dagger} y^E} \nonumber \\
  & \quad {} - 4 {T^{h^E} h^{E \dagger} h^E h^{E \dagger} y^E}
    - 4 {T^{h^E} \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger} y^E}
    - 2 {T^E y^{E \dagger} h^E h^{E \dagger} y^E} \nonumber \\
  & \quad {} - 6 {T^E y^{E \dagger} y^E y^{E \dagger} y^E}
    + \frac{189}{10} g_1^4 T^E + \frac{3}{20} g_1^2 g_1'^2 T^E
    + \frac{77}{10} g_1'^4 T^E + \frac{9}{5} g_1^2 g_2^2 T^E \nonumber \\
  & \quad {} + \frac{39}{20} g_1'^2 g_2^2 T^E
    + \frac{33}{2} g_2^4 T^E + g_1'^2 |\lambda|^2 T^E
    - 3 |\lambda|^4 T^E - |\sigma|^2 |\lambda|^2 T^E \nonumber \\
  & \quad {} - 6 \lambda^* {y^E y^{E \dagger} y^E} T_{\lambda}
    - 4 {y^E y^{E \dagger} T^E} \trace{f f^{\dagger}}
    - 5 {T^E y^{E \dagger} y^E} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} + g_1'^2   T^E \trace{f f^{\dagger}}
    - |\lambda|^2 T^E \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 6 {h^E h^{E \dagger} T^E} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} -12 {T^{h^E} h^{E \dagger} y^E} \trace{g^D g^{D   \dagger}}
    - 2 {h^E h^{E \dagger} T^E} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 4 {T^{h^E} h^{E   \dagger} y^E} \trace{h^E h^{E \dagger}}
    - 12 {y^E y^{E \dagger} T^E} \trace{y^D   y^{D \dagger}} \nonumber \\
  & \quad {} - 15 {T^E y^{E \dagger} y^E} \trace{y^D y^{D \dagger}}
    - \frac{2}{5} g_1^2 T^E \trace{y^D y^{D \dagger}}
    - \frac{3}{5} g_1'^2 T^E \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + 16 g_3^2 T^E \trace{y^D y^{D \dagger}}
    - 4 {y^E y^{E \dagger} T^E} \trace{y^E y^{E \dagger}}
    - 5 {T^E y^{E \dagger} y^E} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} + \frac{6}{5} g_1^2 T^E \trace{y^E y^{E \dagger}}
    - \frac{1}{5} g_1'^2 T^E \trace{y^E y^{E \dagger}}
    - 3 |\lambda|^2 T^E \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 3 |\lambda|^2 T^E \trace{\kappa \kappa^{\dagger}}
    - 2 |\lambda|^2 T^E \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 6 {y^E y^{E \dagger} y^E} \trace{f^{\dagger} T^{f}} \nonumber \\
  & \quad {} + \frac{4}{5} {h^E h^{E \dagger} y^E} \Bigl [-15 g_2^2 M_2
    - 15 \trace{g^{D \dagger} T^{g^D}} + 3 g_1^2 M_1 - 3 g_1'^2 M_1'
    \nonumber \\
  & \quad {} - 5 \trace{h^{E \dagger} T^{h^E}}
    - 5 \tilde{\sigma}^* T_{\tilde{\sigma}} \Bigr ]
    - 18 {y^E y^{E \dagger} y^E} \trace{y^{D \dagger} T^D} \nonumber \\
  & \quad {} -6 {y^E y^{E \dagger} y^E} \trace{y^{E \dagger} T^E}
    - 3 T^E \trace{f f^{\dagger} f f^{\dagger}}
    - 2 T^E \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 3 T^E \trace{g^D g^{D \dagger} y^{D T} y^{D *}}
    - 2 T^E \trace{h^E h^{E \dagger} y^E y^{E   \dagger}} \nonumber \\
  & \quad {} - 9 T^E \trace{y^D y^{D \dagger} y^D y^{D \dagger}}
    - 3 T^E \trace{y^D y^{U \dagger} y^U y^{D \dagger}} \nonumber \\
  & \quad {} - 3 T^E \trace{y^E y^{E \dagger} y^E y^{E \dagger}}
    - T^E \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*}
    - \frac{1}{10} y^E \Bigl ( 756 g_1^4 M_1 \nonumber \\
  & \quad {} + 3 g_1^2 g_1'^2 M_1 + 36 g_1^2 g_2^2 M_1 + 3 g_1^2 g_1'^2 M_1'
    + 308 g_1'^4 M_1' + 39 g_1'^2 g_2^2 M_1' \nonumber \\
  & \quad {} + 36 g_1^2 g_2^2 M_2 + 39 g_1'^2 g_2^2 M_2 + 660 g_2^4 M_2
    + 120 \lambda^* |\lambda|^2 T_{\lambda}
    + 20 g_1'^2 M_1' \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 8 g_1^2 M_1 \trace{y^D y^{D \dagger}}
    - 12 g_1'^2 M_1' \trace{y^D y^{D   \dagger}}
    + 320 g_3^2 M_3 \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + 24 g_1^2 M_1 \trace{y^E y^{E \dagger}}
    - 4 g_1'^2 M_1' \trace{y^E y^{E \dagger}}
    - 20 g_1'^2 \trace{f^{\dagger} T^{f}} \nonumber \\
  & \quad {} + 8 g_1^2 \trace{y^{D \dagger} T^D}
    + 12 g_1'^2 \trace{y^{D \dagger} T^D} - 320 g_3^2 \trace{y^{D \dagger} T^D}
    \nonumber \\
  & \quad {} - 24 g_1^2 \trace{y^{E \dagger} T^E}
    + 4 g_1'^2 \trace{y^{E \dagger} T^E} + 20 \lambda^* \Bigl \{T_{\lambda}
    \Bigl [ 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} + 3 \trace{\kappa \kappa^{\dagger}}
    + 3 \trace{y^U y^{U \dagger}} - g_1'^2 + |\sigma|^2
    + \trace{\tilde{f} \tilde{f}^{\dagger}} \Bigr ]
    + \lambda \Bigl [ 2 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \nonumber \\
  & \quad {} + 3 \trace{\kappa^{\dagger} T^{\kappa}}
    + 3 \trace{y^{U \dagger} T^U} + g_1'^2 M_1' + \sigma^* T_{\sigma}
    + \trace{\tilde{f}^{\dagger} T^{\tilde{f}}} \Bigr ] \Bigr \} \nonumber \\
  & \quad {} + 120 \trace{f f^{\dagger} T^{f} f^{\dagger}}
    + 40 \trace{f f^{\dagger} T^{\tilde{f}} \tilde{f}^{\dagger}}
    + 40 \trace{\tilde{f} \tilde{f}^{\dagger} T^{f} f^{\dagger}} \nonumber \\
  & \quad {} + 40 \trace{h^E h^{E \dagger} T^E y^{E \dagger}}
    + 360 \trace{y^D y^{D \dagger} T^D y^{D \dagger}}
    + 60 \trace{y^D y^{U \dagger} T^U y^{D \dagger}} \nonumber \\
  & \quad {} + 40 \trace{y^E y^{E \dagger} T^{h^E} h^{E \dagger}}
    + 120 \trace{y^E y^{E \dagger} T^E y^{E \dagger}}
    + 60 \trace{y^U y^{D \dagger} T^D y^{U \dagger}} \nonumber \\
  & \quad {} + 20 \trace{f^{\dagger} T^{f} \tilde{\lambda}^*
    \tilde{\lambda}^{T}}
    + 60 \trace{g^{D \dagger} y^{D T} y^{D   *} T^{g^D}}
    + 60 \trace{y^{D \dagger} T^D g^{D *} g^{D T}} \nonumber \\
  & \quad {} + 20 \trace{\tilde{\lambda}^{\dagger} f^{T} f^*
    T^{\tilde{\lambda}}} \Bigr ) , \label{eq:beta-Te-two-loop} \\
  \beta_{T_{\tilde{\sigma}}}^{(1)} &= \frac{6}{5} g_1^2 M_1 \tilde{\sigma}
    + \frac{4}{5} g_1'^2 M_1' \tilde{\sigma}  + 6 g_2^2 M_2 \tilde{\sigma}
    - \frac{3}{5} g_1^2 T_{\tilde{\sigma}}
    -\frac{2}{5} g_1'^2 T_{\tilde{\sigma}} - 3 g_2^2 T_{\tilde{\sigma}}
    + 12 |\tilde{\sigma}|^2 T_{\tilde{\sigma}} \nonumber \\
  & \quad {} + 2 \kappa_{\phi}^* \Bigl ( 2 \tilde{\sigma} T_{\kappa_\phi}
    + \kappa_{\phi} T_{\tilde{\sigma}} \Bigr ) + \sigma^* \Bigl (
    2 \tilde{\sigma} T_{\sigma} + \sigma T_{\tilde{\sigma}} \Bigr )
    + 3 T_{\tilde{\sigma}} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} + T_{\tilde{\sigma}} \trace{h^E h^{E \dagger}}
    + 6 \tilde{\sigma} \trace{g^{D   \dagger} T^{g^D}}
    + 2 \tilde{\sigma} \trace{h^{E \dagger} T^{h^E}} ,
    \label{eq:beta-Tsigmat-one-loop} \\
  \beta_{T_{\tilde{\sigma}}}^{(2)} &= -\frac{594}{25} g_1^4 M_1 \tilde{\sigma}
    - \frac{36}{25} g_1^2 g_1'^2 M_1 \tilde{\sigma}
    - \frac{18}{5} g_1^2 g_2^2 M_1 \tilde{\sigma}
    - \frac{36}{25} g_1^2 g_1'^2 M_1' \tilde{\sigma}
    - \frac{434}{25} g_1'^4 M_1' \tilde{\sigma} \nonumber \\
  & \quad {} - \frac{12}{5} g_1'^2 g_2^2 M_1' \tilde{\sigma}
    - \frac{18}{5} g_1^2 g_2^2 M_2 \tilde{\sigma}
    - \frac{12}{5} g_1'^2 g_2^2 M_2 \tilde{\sigma}
    - 66 g_2^4 M_2 \tilde{\sigma}
    - 32 \kappa_{\phi}^* \tilde{\sigma} |\kappa_{\phi}|^2 T_{\kappa_\phi}
    \nonumber \\
  & \quad {} + \frac{297}{50} g_1^4 T_{\tilde{\sigma}}
    + \frac{18}{25} g_1^2 g_1'^2 T_{\tilde{\sigma}}
    + \frac{217}{50} g_1'^4 T_{\tilde{\sigma}}
    + \frac{9}{5} g_1^2 g_2^2 T_{\tilde{\sigma}}
    + \frac{6}{5} g_1'^2 g_2^2 T_{\tilde{\sigma}}
    + \frac{33}{2} g_2^4 T_{\tilde{\sigma}} \nonumber \\
  & \quad {} - 8 |\kappa_{\phi}|^4 T_{\tilde{\sigma}}
    - 50 |\tilde{\sigma}|^4 T_{\tilde{\sigma}}
    - 2 \sigma^* |\sigma|^2 \Bigl ( 4 \tilde{\sigma} T_{\sigma}
    + \sigma T_{\tilde{\sigma}} \Bigr )
    + \frac{4}{5} g_1^2 M_1 \tilde{\sigma} \trace{g^D g^{D \dagger}}
    \nonumber \\
  & \quad {} - \frac{9}{5} g_1'^2 M_1' \tilde{\sigma} \trace{g^D g^{D \dagger}}
    - 32 g_3^2 M_3 \tilde{\sigma} \trace{g^D g^{D \dagger}}
    - \frac{2}{5} g_1^2 T_{\tilde{\sigma}} \trace{g^D g^{D \dagger}}
    \nonumber \\
  & \quad {} + \frac{9}{10} g_1'^2 T_{\tilde{\sigma}} \trace{g^D g^{D \dagger}}
    + 16 g_3^2 T_{\tilde{\sigma}} \trace{g^D g^{D \dagger}}
    - \frac{12}{5} g_1^2 M_1 \tilde{\sigma} \trace{h^E h^{E \dagger}}
    \nonumber \\
  & \quad {} - \frac{3}{5} g_1'^2 M_1' \tilde{\sigma} \trace{h^E h^{E \dagger}}
    + \frac{6}{5} g_1^2  T_{\tilde{\sigma}} \trace{h^E h^{E \dagger}}
    + \frac{3}{10} g_1'^2 T_{\tilde{\sigma}} \trace{h^E h^{E \dagger}}
    \nonumber \\
  & \quad {} - \frac{4}{5} g_1^2 \tilde{\sigma} \trace{g^{D \dagger} T^{g^D}}
    + \frac{9}{5} g_1'^2 \tilde{\sigma} \trace{g^{D \dagger} T^{g^D}}
    + 32 g_3^2 \tilde{\sigma} \trace{g^{D \dagger} T^{g^D}} \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 \tilde{\sigma} \trace{h^{E \dagger} T^{h^E}}
    + \frac{3}{5} g_1'^2 \tilde{\sigma} \trace{h^{E \dagger} T^{h^E}}
    - \frac{1}{5} |\tilde{\sigma}|^2 \Bigl \{ 60 \kappa_{\phi}^* \Bigl (
    2 \tilde{\sigma} T_{\kappa_\phi} \nonumber \\
  & \quad {} + 3 \kappa_{\phi} T_{\tilde{\sigma}} \Bigr )
    - 3 T_{\tilde{\sigma}} \Bigl [ -15 \trace{h^E h^{E \dagger}}
    + 30 g_2^2 - 45 \trace{g^D g^{D \dagger}} + 4 g_1'^2
    + 6 g_1^2 \Bigr ] \nonumber \\
  & \quad {} + 2 \tilde{\sigma} \Bigl [ 15 \trace{h^{E \dagger} T^{h^E}}
    + 30 g_2^2 M_2 + 45 \trace{g^{D \dagger} T^{g^D}} + 4 g_1'^2 M_1'
    + 6 g_1^2 M_1 \Bigr ] \Bigr \} \nonumber \\
  & \quad {} - \frac{1}{2} \sigma^* \Bigl [
    10 g_1'^2 M_1' \sigma \tilde{\sigma}
    - 10 g_1'^2 \tilde{\sigma} T_{\sigma}
    + 8 \tilde{\sigma} |\tilde{\sigma}|^2 T_{\sigma}
    - 5 g_1'^2 \sigma T_{\tilde{\sigma}}
    + 12 \sigma |\tilde{\sigma}|^2 T_{\tilde{\sigma}} \nonumber \\
  & \quad {} + 8 \kappa_{\phi}^* \Bigl (
    2 \kappa_{\phi} \tilde{\sigma} T_{\sigma}
    + 2 \sigma \tilde{\sigma} T_{\kappa_\phi}
    + \kappa_{\phi} \sigma T_{\tilde{\sigma}} \Bigr )
    + 4 \lambda^* \Bigl ( 2 \lambda \tilde{\sigma} T_{\sigma}
    + 2 \sigma \tilde{\sigma} T_{\lambda}
    + \lambda \sigma T_{\tilde{\sigma}} \Bigr ) \nonumber \\
  & \quad {} + 12 \tilde{\sigma} T_{\sigma} \trace{\kappa \kappa^{\dagger}}
    + 6 \sigma T_{\tilde{\sigma}} \trace{\kappa \kappa^{\dagger}}
    + 8 \tilde{\sigma} T_{\sigma}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 4 \sigma T_{\tilde{\sigma}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} + 12 \sigma \tilde{\sigma} \trace{\kappa^{\dagger} T^{\kappa}}
    + 8 \sigma \tilde{\sigma}
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} \Bigr ]
    - T_{\tilde{\sigma}} \trace{\tilde{f} h^{E \dagger} h^E
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 2 \tilde{\sigma} \trace{\tilde{f} h^{E \dagger}
    T^{h^E} \tilde{f}^{\dagger}}
    - 9 T_{\tilde{\sigma}} \trace{g^D g^{D \dagger} g^D g^{D \dagger}}
    - 36 \tilde{\sigma} \trace{g^D g^{D \dagger} T^{g^D} g^{D \dagger}}
    \nonumber \\
  & \quad {} - 3 T_{\tilde{\sigma}} \trace{g^D g^{D \dagger} y^{D T} y^{D *}}
    - 3 T_{\tilde{\sigma}} \trace{g^D g^{D \dagger} y^{U T} y^{U *}}
    - 3 T_{\tilde{\sigma}} \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    \nonumber \\
  & \quad {} - 6 \tilde{\sigma} \trace{g^D \kappa^{\dagger} T^{\kappa}
    g^{D \dagger}}
    - 2 \tilde{\sigma} \trace{h^E \tilde{f}^{\dagger} T^{\tilde{f}}
    h^{E \dagger}}
    - 3 T_{\tilde{\sigma}} \trace{h^E h^{E \dagger} h^E h^{E \dagger}}
    \nonumber \\
  & \quad {} - 2 T_{\tilde{\sigma}} \trace{h^E h^{E \dagger} y^E y^{E \dagger}}
    - 12 \tilde{\sigma} \trace{h^E h^{E \dagger} T^{h^E} h^{E \dagger}}
    - 4 \tilde{\sigma} \trace{h^E h^{E \dagger} T^E y^{E \dagger}} \nonumber \\
  & \quad {} - T_{\tilde{\sigma}} \trace{h^E \tilde{\lambda}^{\dagger}
    \tilde{\lambda} h^{E \dagger}}
    - 2 \tilde{\sigma} \trace{h^E \tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}} h^{E \dagger}}
    - 4 \tilde{\sigma} \trace{y^E y^{E \dagger} T^{h^E} h^{E \dagger}}
    \nonumber \\
  & \quad {} - 6 \tilde{\sigma} \trace{\kappa g^{D \dagger} T^{g^D}
    \kappa^{\dagger}}
    - 2 \tilde{\sigma} \trace{\tilde{\lambda} h^{E \dagger}
    T^{h^E} \tilde{\lambda}^{\dagger}}
    - 6 \tilde{\sigma} \trace{g^{D \dagger} y^{D T} y^{D   *} T^{g^D}}
    \nonumber \\
  & \quad {} - 6 \tilde{\sigma} \trace{g^{D \dagger} y^{U T} y^{U *} T^{g^D}}
    - 6 \tilde{\sigma} \trace{y^{D \dagger} T^D g^{D *} g^{D T}} \nonumber \\
  & \quad {} - 6 \tilde{\sigma} \trace{y^{U \dagger} T^U g^{D *} g^{D T}} ,
    \label{eq:beta-Tsigmat-two-loop} \\
  \beta_{T_{\kappa_\phi}}^{(1)} &= 3 \Bigl [ 2 \tilde{\sigma}^* \Bigl (
    2 \kappa_{\phi} T_{\tilde{\sigma}} + \tilde{\sigma} T_{\kappa_\phi} \Bigr )
    + 6 |\kappa_{\phi}|^2 T_{\kappa_\phi} + \sigma^* \Bigl (
    2 \kappa_{\phi} T_{\sigma} + \sigma T_{\kappa_\phi} \Bigr ) \Bigr ] ,
    \label{eq:beta-Tkappaphi-one-loop} \\
  \beta_{T_{\kappa_\phi}}^{(2)} & = -\frac{3}{10} \Bigl \{
    20 \sigma^* |\sigma|^2 \Bigl ( 4 \kappa_{\phi} T_{\sigma}
    + \sigma T_{\kappa_\phi} \Bigr ) + 4 \Bigl [
    100 |\kappa_{\phi}|^4 T_{\kappa_\phi}
    + 10 \tilde{\sigma}^* |\tilde{\sigma}|^2 \Bigl (
    4 \kappa_{\phi} T_{\tilde{\sigma}} \nonumber \\
  & \quad {} + \tilde{\sigma} T_{\kappa_\phi} \Bigr )
    + \tilde{\sigma}^* \Bigl ( \tilde{\sigma} T_{\kappa_\phi}
    \Bigl [ -15 g_2^2 + 15 \trace{g^D g^{D \dagger}} -2 g_1'^2 -3 g_1^2
    \nonumber \\
  & \quad {} + 5 \trace{h^E h^{E \dagger}} + 60 |\kappa_{\phi}|^2 \Bigr ]
    + 2 \kappa_{\phi} \Bigl \{ T_{\tilde{\sigma}} \Bigl [ -15 g_2^2
    + 15 \trace{g^D g^{D \dagger}} + 20 |\kappa_{\phi}|^2 \nonumber \\
  & \quad {} - 2 g_1'^2 -3 g_1^2 + 5 \trace{h^E h^{E \dagger}} \Bigr ]
    + \tilde{\sigma} \Bigl [ 15 g_2^2 M_2 + 15 \trace{g^{D \dagger} T^{g^D}}
    + 2 g_1'^2 M_1' \nonumber \\
  & \quad {} + 3 g_1^2 M_1 + 5 \trace{h^{E \dagger} T^{h^E}} \Bigr ]
    \Bigr \} \Bigr ) \Bigr ] + 5 \sigma^* \Bigl (
    \sigma T_{\kappa_\phi} \Bigl [24 |\kappa_{\phi}|^2
    + 4 |\lambda|^2 + 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} - 5 g_1'^2 + 6 \trace{\kappa \kappa^{\dagger}} \Bigr ]
    + 2 \kappa_{\phi} \Bigl \{ 4 \lambda^* \Bigl ( \lambda T_{\sigma}
    + \sigma T_{\lambda} \Bigr ) + T_{\sigma} \Bigl [
    4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} -5 g_1'^2 \nonumber \\
  & \quad {} + 6 \trace{\kappa \kappa^{\dagger}}
    + 8 |\kappa_{\phi}|^2 \Bigr ] + \sigma \Bigr [
    4 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} + 5 g_1'^2 M_1'
    + 6 \trace{\kappa^{\dagger} T^{\kappa}} \Bigr ] \Bigr \} \Bigr )
    \Bigr \} , \label{eq:beta-Tkappaphi-two-loop} \\
  \beta_{T_{\sigma}}^{(1)} &= 5 g_1'^2 M_1' \sigma
    - \frac{5}{2} g_1'^2 T_{\sigma} + 9 |\sigma|^2 T_{\sigma}
    + 2 |\tilde{\sigma}|^2 T_{\sigma} + 2 \kappa_{\phi}^* \Bigl (
    2 \sigma T_{\kappa_\phi} + \kappa_{\phi} T_{\sigma} \Bigr ) \nonumber \\
  & \quad {} + 2 \lambda^* \Bigl (2 \sigma T_{\lambda} + \lambda T_{\sigma}
    \Bigr ) + 4 \sigma \tilde{\sigma}^* T_{\tilde{\sigma}}
    + 3 T_{\sigma} \trace{\kappa \kappa^{\dagger}}
    + 2 T_{\sigma} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} +6 \sigma \trace{\kappa^{\dagger} T^{\kappa}}
    + 4 \sigma \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} ,
    \label{eq:beta-Tsigma-one-loop} \\
  \beta_{T_{\sigma}}^{(2)} & = -119 g_1'^4 M_1' \sigma
    - \frac{12}{5} g_1^2 M_1 \sigma |\tilde{\sigma}|^2
    - \frac{8}{5} g_1'^2 M_1' \sigma |\tilde{\sigma}|^2
    - 12 g_2^2 M_2 \sigma |\tilde{\sigma}|^2 \nonumber \\
  & \quad {} - 16 \sigma |\tilde{\sigma}|^2 \kappa_{\phi}^* T_{\kappa_\phi}
    - 32 \kappa_{\phi}^* \sigma |\kappa_{\phi}|^2 T_{\kappa_\phi}
    + \frac{119}{4} g_1'^4 T_{\sigma}
    + \frac{6}{5} g_1^2 |\tilde{\sigma}|^2 T_{\sigma}
    + \frac{4}{5} g_1'^2 |\tilde{\sigma}|^2 T_{\sigma} \nonumber \\
  & \quad {} + 6 g_2^2 |\tilde{\sigma}|^2 T_{\sigma}
    - 8 |\kappa_{\phi}|^4 T_{\sigma} - 30 |\sigma|^4 T_{\sigma}
    - 8 |\tilde{\sigma}|^2 |\kappa_{\phi}|^2 T_{\sigma}
    - 4 |\tilde{\sigma}|^4 T_{\sigma} \nonumber \\
  & \quad {} - 4 \lambda^* |\lambda|^2 \Bigl (
    4 \sigma T_{\lambda} + \lambda T_{\sigma} \Bigr )
    + \frac{12}{5} g_1^2 \sigma \tilde{\sigma}^* T_{\tilde{\sigma}}
    + \frac{8}{5} g_1'^2 \sigma \tilde{\sigma}^* T_{\tilde{\sigma}}
    + 12 g_2^2 \sigma \tilde{\sigma}^* T_{\tilde{\sigma}} \nonumber \\
  & \quad {} - 16 \sigma |\kappa_{\phi}|^2  \tilde{\sigma}^* T_{\tilde{\sigma}}
    - 16 \sigma \tilde{\sigma}^* |\tilde{\sigma}|^2 T_{\tilde{\sigma}}
    - 6 |\tilde{\sigma}|^2 T_{\sigma}   \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 12 \sigma \tilde{\sigma}^* T_{\tilde{\sigma}}
    \trace{g^D g^{D \dagger}}
    - 2 |\tilde{\sigma}|^2 T_{\sigma} \trace{h^E h^{E \dagger}}
    - 4 \sigma \tilde{\sigma}^* T_{\tilde{\sigma}} \trace{h^E h^{E \dagger}}
    \nonumber \\
  & \quad {} - \frac{8}{5} g_1^2 M_1 \sigma \trace{\kappa \kappa^{\dagger}}
    + \frac{18}{5} g_1'^2 M_1' \sigma \trace{\kappa \kappa^{\dagger}}
    - 32 g_3^2 M_3 \sigma \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 T_{\sigma} \trace{\kappa \kappa^{\dagger}}
    - \frac{9}{5} g_1'^2 T_{\sigma} \trace{\kappa \kappa^{\dagger}}
    + 16 g_3^2 T_{\sigma} \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - \frac{12}{5} g_1^2 M_1 \sigma
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + \frac{12}{5} g_1'^2 M_1' \sigma
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 12 g_2^2 M_2 \sigma
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} + \frac{6}{5} g_1^2 T_{\sigma}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - \frac{6}{5} g_1'^2 T_{\sigma}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 6 g_2^2 T_{\sigma}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 12 \sigma |\tilde{\sigma}|^2 \trace{g^{D \dagger} T^{g^D}}
    - 4 \sigma |\tilde{\sigma}|^2 \trace{h^{E \dagger} T^{h^E}}
    - \frac{2}{5} \lambda^* \Bigl ( 2 \sigma T_{\lambda} \Bigl [ -3 g_1^2
    \nonumber \\
  & \quad {} + 3 g_1'^2 - 15 g_2^2 +10 |\sigma|^2 + 5 \trace{f f^{\dagger}}
    + 5 \trace{\tilde{f} \tilde{f}^{\dagger}} + 15 \trace{y^D y^{D \dagger}}
    \nonumber \\
  & \quad {} + 5 \trace{y^E y^{E \dagger}} + 15 \trace{y^U y^{U \dagger}}
    \Bigr ] + \lambda \Bigl \{ T_{\sigma} \Bigl [ -3 g_1^2 +3 g_1'^2
    - 15 g_2^2 + 30 |\sigma|^2 \nonumber \\
  & \quad {} + 5 \trace{f f^{\dagger}}
    + 5 \trace{\tilde{f} \tilde{f}^{\dagger}} + 15 \trace{y^D   y^{D \dagger}}
    + 5 \trace{y^E y^{E \dagger}} + 15 \trace{y^U y^{U \dagger}} \Bigr ]
    \nonumber \\
  & \quad {} + 2 \sigma \Bigl [ 3 g_1^2 M_1 - 3 g_1'^2 M_1' + 15 g_2^2 M_2
    + 5 \trace{f^{\dagger} T^{f}} + 5 \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    \nonumber \\
  & \quad {} + 15 \trace{y^{D \dagger}   T^D}
    + 5 \trace{y^{E \dagger} T^E} + 15 \trace{y^{U \dagger} T^U} \Bigr ]
    \Bigr \} \Bigr )
    + \frac{8}{5} g_1^2 \sigma \trace{\kappa^{\dagger} T^{\kappa}} \nonumber \\
  & \quad {} - \frac{18}{5} g_1'^2 \sigma \trace{\kappa^{\dagger} T^{\kappa}}
    + 32 g_3^2 \sigma \trace{\kappa^{\dagger} T^{\kappa}}
    + \frac{12}{5} g_1^2 \sigma
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - \frac{12}{5} g_1'^2 \sigma
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 12 g_2^2 \sigma
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - \frac{1}{2} |\sigma|^2 \Bigl \{ 16 \kappa_{\phi}^* \Bigl (
    2 \sigma T_{\kappa_\phi} + 3 \kappa_{\phi} T_{\sigma} \Bigr ) \nonumber \\
  & \quad {} + 3 T_{\sigma} \Bigl [ 12 \trace{\kappa \kappa^{\dagger}}
    - 5 g_1'^2 + 8 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 8 |\tilde{\sigma}|^2 \Bigr ] + 2 \sigma \Bigl [
    12 \trace{\kappa^{\dagger} T^{\kappa}} \nonumber \\
  & \quad {} + 5 g_1'^2 M_1'
    + 8 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 8 \tilde{\sigma}^* T_{\tilde{\sigma}} \Bigr ] \Bigr \}
    - 2 T_{\sigma} \trace{\tilde{f} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{f}^{\dagger}}
    - 4 \sigma \trace{\tilde{f} \tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 6 T_{\sigma} \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 12 \sigma \trace{g^D \kappa^{\dagger} T^{\kappa} g^{D \dagger}}
    - 2 T_{\sigma} \trace{h^E \tilde{\lambda}^{\dagger}
    \tilde{\lambda} h^{E \dagger}} \nonumber \\
  & \quad {} - 4 \sigma \trace{h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    h^{E \dagger}}
    - 12 \sigma \trace{\kappa g^{D \dagger} T^{g^D} \kappa^{\dagger}}
    - 6 T_{\sigma} \trace{\kappa \kappa^{\dagger} \kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - 24 \sigma
    \trace{\kappa \kappa^{\dagger} T^{\kappa} \kappa^{\dagger}}
    - 4 \sigma \trace{\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}
    \tilde{\lambda}^{\dagger}}
    - 4 \sigma \trace{\tilde{\lambda} h^{E \dagger} T^{h^E}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 4 T_{\sigma} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger} \tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 16 \sigma \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}} \tilde{\lambda}^{\dagger}}
    - 2 T_{\sigma} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*}
    \nonumber \\
  & \quad {} - 4 \sigma \trace{f^{\dagger} T^{f} \tilde{\lambda}^*
    \tilde{\lambda}^{T}}
    - 4 \sigma \trace{\tilde{\lambda}^{\dagger} f^{T} f^* T^{\tilde{\lambda}}}
    , \label{eq:beta-Tsigma-two-loop} \\
  \beta_{T^{g^D}}^{(1)} & = 5 {g^D g^{D \dagger} T^{g^D}}
    + 2 {g^D \kappa^{\dagger} T^{\kappa}}
    + 4 {T^{g^D} g^{D \dagger} g^D} + {T^{g^D} \kappa^{\dagger} \kappa}
    + {y^{D T} y^{D *} T^{g^D}} \nonumber \\
  & \quad {} + {y^{U T} y^{U *} T^{g^D}}
    + 2 {T^{D T} y^{D *} g^D} + 2 {T^{U T} y^{U *} g^D}
    - \frac{7}{15} g_1^2 T^{g^D} - \frac{7}{10} g_1'^2 T^{g^D} \nonumber \\
  & \quad {} - 3 g_2^2 T^{g^D} - \frac{16}{3} g_3^2 T^{g^D}
    + |\tilde{\sigma}|^2 T^{g^D} + 3 T^{g^D} \trace{g^D g^{D \dagger}}
    + T^{g^D} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} + g^D \Bigl [ 2 \trace{h^{E \dagger} T^{h^E}}
    + 2 \tilde{\sigma}^* T_{\tilde{\sigma}} + 6 g_2^2 M_2
    + 6 \trace{g^{D \dagger} T^{g^D}} + \frac{14}{15} g_1^2 M_1 \nonumber \\
  & \quad {} + \frac{32}{3} g_3^2 M_3 + \frac{7}{5} g_1'^2 M_1' \Bigr ]
    , \label{eq:beta-TgD-one-loop} \\
  \beta_{T^{g^D}}^{(2)} &= \frac{6}{5} g_1^2 {g^D g^{D \dagger} T^{g^D}}
    - \frac{1}{5} g_1'^2 {g^D g^{D \dagger} T^{g^D}}
    + 12 g_2^2 {g^D g^{D \dagger} T^{g^D}}
    - 5 |\tilde{\sigma}|^2 {g^D g^{D \dagger} T^{g^D}} \nonumber \\
  & \quad {} - 2 g_1'^2 M_1' {g^D \kappa^{\dagger} \kappa}
    + 2 g_1'^2 {g^D \kappa^{\dagger} T^{\kappa}}
    - 4 |\lambda|^2 {g^D \kappa^{\dagger} T^{\kappa}}
    - 2 |\sigma|^2 {g^D \kappa^{\dagger} T^{\kappa}} \nonumber \\
  & \quad {} + \frac{6}{5} g_1^2 {T^{g^D} g^{D \dagger} g^D}
    + \frac{4}{5} g_1'^2 {T^{g^D}   g^{D \dagger} g^D}
    + 6 g_2^2 {T^{g^D} g^{D \dagger} g^D}
    - 4 |\tilde{\sigma}|^2 {T^{g^D} g^{D \dagger} g^D} \nonumber \\
  & \quad {} + g_1'^2 {T^{g^D} \kappa^{\dagger} \kappa}
    - 2 |\lambda|^2 {T^{g^D} \kappa^{\dagger} \kappa}
    - |\sigma|^2 {T^{g^D} \kappa^{\dagger} \kappa}
    - \frac{4}{5} g_1^2 M_1 {y^{D T} y^{D *} g^D} \nonumber \\
  & \quad {} - \frac{6}{5} g_1'^2 M_1' {y^{D T} y^{D *} g^D}
    + \frac{2}{5} g_1^2 {y^{D T}   y^{D *} T^{g^D}}
    + \frac{3}{5} g_1'^2 {y^{D T} y^{D *} T^{g^D}} \nonumber \\
  & \quad {} - |\lambda|^2 {y^{D T} y^{D *} T^{g^D}}
    - \frac{8}{5} g_1^2 M_1 {y^{U T} y^{U *} g^D}
    - \frac{2}{5} g_1'^2 M_1' {y^{U   T} y^{U *} g^D} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 {y^{U T} y^{U *} T^{g^D}}
    + \frac{1}{5} g_1'^2 {y^{U T} y^{U *} T^{g^D}}
    - |\lambda|^2 {y^{U T} y^{U *} T^{g^D}}
    + \frac{4}{5} g_1^2 {T^{D T} y^{D *}   g^D} \nonumber \\
  & \quad {} + \frac{6}{5} g_1'^2 {T^{D T} y^{D *} g^D}
    - 2 |\lambda|^2 {T^{D T} y^{D *} g^D}
    + \frac{8}{5} g_1^2 {T^{U T} y^{U *} g^D}
    + \frac{2}{5} g_1'^2 {T^{U T} y^{U *}   g^D} \nonumber \\
  & \quad {} - 2 |\lambda|^2 {T^{U T} y^{U *} g^D}
    - 6 {g^D g^{D \dagger} g^D g^{D   \dagger} T^{g^D}}
    - 8 {g^D g^{D \dagger} T^{g^D} g^{D \dagger} g^D} \nonumber \\
  & \quad {} - 4 {g^D g^{D \dagger} y^{D T} y^{D *} T^{g^D}}
    - 4 {g^D g^{D \dagger} y^{U T} y^{U *} T^{g^D}}
    - 4 {g^D g^{D \dagger} T^{D T} y^{D *} g^D} \nonumber \\
  & \quad {} - 4 {g^D g^{D \dagger} T^{U T} y^{U *} g^D}
    - {g^D \kappa^{\dagger} \kappa g^{D \dagger} T^{g^D}}
    - 2 {g^D \kappa^{\dagger} \kappa \kappa^{\dagger} T^{\kappa}}
    - 2 {g^D \kappa^{\dagger} T^{\kappa} g^{D \dagger} g^D} \nonumber \\
  & \quad {} - 2 {g^D \kappa^{\dagger} T^{\kappa} \kappa^{\dagger} \kappa}
    - 6 {T^{g^D} g^{D \dagger} g^D g^{D \dagger} g^D}
    - 2 {T^{g^D} g^{D \dagger} y^{D T} y^{D *} g^D} \nonumber \\
  & \quad {} -2 {T^{g^D} g^{D \dagger} y^{U T} y^{U *} g^D}
    - 2 {T^{g^D} \kappa^{\dagger} \kappa g^{D \dagger} g^D}
    - {T^{g^D} \kappa^{\dagger} \kappa \kappa^{\dagger} \kappa} \nonumber \\
  & \quad {} - 2 {y^{D T} y^{D *} y^{D T} y^{D *} T^{g^D}}
    - 4 {y^{D T} y^{D *} T^{D T} y^{D *} g^D}
    - 2 {y^{U T} y^{U *} y^{U T} y^{U *} T^{g^D}} \nonumber \\
  & \quad {} - 4 {y^{U T} y^{U *} T^{U T} y^{U *} g^D}
    - 4 {T^{D T} y^{D *} y^{D T} y^{D *} g^D}
    - 4 {T^{U T} y^{U *} y^{U T} y^{U *} g^D} \nonumber \\
  & \quad {} + \frac{413}{90} g_1^4 T^{g^D} + \frac{41}{60} g_1^2 g_1'^2 T^{g^D}
    + \frac{77}{10} g_1'^4 T^{g^D} + g_1^2 g_2^2 T^{g^D}
    + \frac{3}{4} g_1'^2 g_2^2 T^{g^D} \nonumber \\
  & \quad {} + \frac{33}{2} g_2^4 T^{g^D} + \frac{8}{9} g_1^2 g_3^2 T^{g^D}
    + \frac{8}{3} g_1'^2 g_3^2 T^{g^D} +8 g_2^2 g_3^2 T^{g^D}
    + \frac{128}{9} g_3^4 T^{g^D} \nonumber \\
  & \quad {} - 2 |\tilde{\sigma}|^2 |\kappa_{\phi}|^2 T^{g^D}
    - |\tilde{\sigma}|^2 |\sigma|^2 T^{g^D}
    - 3 |\tilde{\sigma}|^4 T^{g^D}
    - 4 \lambda^* {g^D \kappa^{\dagger} \kappa} T_{\lambda} \nonumber \\
  & \quad {} - 2 \lambda^* {y^{D T} y^{D *} g^D} T_{\lambda}
    - 2 \lambda^* {y^{U T} y^{U *} g^D} T_{\lambda}
    - 2 \sigma^* {g^D \kappa^{\dagger} \kappa} T_{\sigma} \nonumber \\
  & \quad {} - {y^{D T} y^{D *} T^{g^D}} \trace{f f^{\dagger}}
    - 2 {T^{D T} y^{D *} g^D} \trace{f f^{\dagger}}
    - {y^{U T} y^{U *} T^{g^D}} \trace{\tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 2 {T^{U T} y^{U *} g^D} \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 15 {g^D g^{D \dagger} T^{g^D}} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 12 {T^{g^D} g^{D   \dagger} g^D} \trace{g^D g^{D \dagger}}
    - \frac{2}{5} g_1^2 T^{g^D} \trace{g^D g^{D \dagger}}
    + \frac{9}{10} g_1'^2 T^{g^D} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} + 16 g_3^2 T^{g^D} \trace{g^D g^{D \dagger}}
    - 5 {g^D g^{D \dagger} T^{g^D}} \trace{h^E h^{E \dagger}}
    - 4 {T^{g^D} g^{D \dagger} g^D} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} + \frac{6}{5} g_1^2 T^{g^D} \trace{h^E h^{E \dagger}}
    + \frac{3}{10} g_1'^2 T^{g^D} \trace{h^E h^{E \dagger}}
    - 3 {y^{D T} y^{D *} T^{g^D}} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 {T^{D T} y^{D *} g^D} \trace{y^D y^{D \dagger}}
    - {y^{D T} y^{D *} T^{g^D}} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 {T^{D T} y^{D *} g^D} \trace{y^E y^{E \dagger}}
    - 3 {y^{U T} y^{U *} T^{g^D}} \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 6 {T^{U T} y^{U *} g^D} \trace{y^U y^{U \dagger}}
    - 6 {g^D \kappa^{\dagger} T^{\kappa}} \trace{\kappa \kappa^{\dagger}}
    - 3 {T^{g^D} \kappa^{\dagger} \kappa} \trace{\kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - 4 {g^D \kappa^{\dagger} T^{\kappa}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 {T^{g^D} \kappa^{\dagger} \kappa} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 2 {y^{D T} y^{D *} g^D} \trace{f^{\dagger} T^{f}} \nonumber \\
  & \quad {} - 2 {y^{U T} y^{U *} g^D} \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    - \frac{2}{5} {g^D g^{D \dagger} g^D} \Bigl [
    15 \trace{h^{E \dagger} T^{h^E}} + 15 \tilde{\sigma}^* T_{\tilde{\sigma}}
    \nonumber \\
  & \quad {} + 30 g_2^2 M_2 + 45 \trace{g^{D   \dagger} T^{g^D}} + 4 g_1^2 M_1
    + g_1'^2 M_1' \Bigr ] - 6 {y^{D T} y^{D *} g^D} \trace{y^{D \dagger} T^D}
    \nonumber \\
  & \quad {} - 2 {y^{D T} y^{D *} g^D} \trace{y^{E \dagger} T^E}
    - 6 {y^{U T} y^{U *} g^D} \trace{y^{U \dagger} T^U}
    - 6 {g^D \kappa^{\dagger} \kappa} \trace{\kappa^{\dagger} T^{\kappa}}
    \nonumber \\
  & \quad {} - 4 {g^D \kappa^{\dagger} \kappa}
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - T^{g^D} \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}}
    - 9 T^{g^D} \trace{g^D g^{D \dagger} g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 3 T^{g^D} \trace{g^D   g^{D \dagger} y^{D T} y^{D *}}
    - 3 T^{g^D} \trace{g^D g^{D \dagger} y^{U T} y^{U *}} \nonumber \\
  & \quad {} - 3 T^{g^D} \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 3 T^{g^D} \trace{h^E h^{E \dagger} h^E h^{E \dagger}}
    - 2 T^{g^D} \trace{h^E h^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - T^{g^D} \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E \dagger}} - \frac{1}{90} g^D \Bigl [ 1652 g_1^4 M_1
    + 123 g_1^2 g_1'^2 M_1 + 180 g_1^2 g_2^2 M_1 \nonumber \\
  & \quad {} + 160 g_1^2 g_3^2 M_1 + 123 g_1^2 g_1'^2 M_1' + 2772 g_1'^4 M_1'
    + 135 g_1'^2 g_2^2 M_1' + 480 g_1'^2 g_3^2 M_1' \nonumber \\
  & \quad {} + 160 g_1^2 g_3^2 M_3 + 480 g_1'^2 g_3^2 M_3
    + 1440 g_2^2 g_3^2 M_3 + 5120 g_3^4 M_3
    + 180 g_1^2 g_2^2 M_2 \nonumber \\
  & \quad {} + 135 g_1'^2 g_2^2 M_2 + 5940 g_2^4 M_2
    + 1440 g_2^2 g_3^2 M_2
    + 1080 \tilde{\sigma}^* |\tilde{\sigma}|^2 T_{\tilde{\sigma}} \nonumber \\
  & \quad {} + 360 \kappa_{\phi}^* \tilde{\sigma}^* \Bigl (
    \kappa_{\phi} T_{\tilde{\sigma}} + \tilde{\sigma} T_{\kappa_\phi} \Bigr )
    + 180 \sigma^* \tilde{\sigma}^* \Bigl ( \sigma T_{\tilde{\sigma}}
    + \tilde{\sigma} T_{\sigma} \Bigr ) - 72 g_1^2 M_1 \trace{g^D g^{D \dagger}}
    \nonumber \\
  & \quad {} + 162 g_1'^2 M_1' \trace{g^D g^{D \dagger}}
    + 2880 g_3^2 M_3 \trace{g^D g^{D \dagger}}
    + 216 g_1^2 M_1 \trace{h^E h^{E   \dagger}} \nonumber \\
  & \quad {} + 54 g_1'^2 M_1' \trace{h^E h^{E \dagger}}
    + 72 g_1^2 \trace{g^{D \dagger} T^{g^D}}
    - 162 g_1'^2 \trace{g^{D \dagger} T^{g^D}} \nonumber \\
  & \quad {} - 2880 g_3^2 \trace{g^{D \dagger} T^{g^D}}
    - 216 g_1^2 \trace{h^{E \dagger} T^{h^E}}
    - 54 g_1'^2 \trace{h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} + 180 \trace{\tilde{f} h^{E \dagger} T^{h^E} \tilde{f}^{\dagger}}
    + 3240 \trace{g^D g^{D \dagger} T^{g^D} g^{D \dagger}}
    + 540 \trace{g^D \kappa^{\dagger} T^{\kappa} g^{D \dagger}} \nonumber \\
  & \quad {} + 180 \trace{h^E \tilde{f}^{\dagger} T^{\tilde{f}} h^{E \dagger}}
    + 1080 \trace{h^E h^{E \dagger} T^{h^E} h^{E \dagger}}
    + 360 \trace{h^E h^{E   \dagger} T^E y^{E \dagger}} \nonumber \\
  & \quad {} + 180 \trace{h^E \tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}} h^{E \dagger}}
    + 360 \trace{y^E y^{E \dagger} T^{h^E} h^{E \dagger}}
    + 540 \trace{\kappa g^{D \dagger} T^{g^D} \kappa^{\dagger}} \nonumber \\
  & \quad {} + 180 \trace{\tilde{\lambda} h^{E \dagger} T^{h^E}
    \tilde{\lambda}^{\dagger}}
    + 540 \trace{g^{D \dagger} y^{D T} y^{D *} T^{g^D}} \nonumber \\
  & \quad {} + 540 \trace{g^{D \dagger} y^{U T} y^{U *} T^{g^D}}
    + 540 \trace{y^{D \dagger} T^D g^{D *} g^{D T}} \nonumber \\
  & \quad {} + 540 \trace{y^{U \dagger} T^U g^{D *} g^{D T}} \Bigr ] ,
    \label{eq:beta-TgD-two-loop} \\
  \beta_{T^{\kappa}}^{(1)} &= 4 {\kappa g^{D \dagger} T^{g^D}}
    + 3 {\kappa \kappa^{\dagger} T^{\kappa}} +2 {T^{\kappa} g^{D \dagger} g^D}
    + 3 {T^{\kappa} \kappa^{\dagger} \kappa}  - \frac{4}{15} g_1^2 T^{\kappa}
    - \frac{19}{10} g_1'^2 T^{\kappa} \nonumber \\
  & \quad {} - \frac{16}{3} g_3^2 T^{\kappa}
    + 2 |\lambda|^2 T^{\kappa} + |\sigma|^2 T^{\kappa}
    + 3 T^{\kappa} \trace{\kappa \kappa^{\dagger}}
    + 2 T^{\kappa} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} + \kappa \Bigl [ 2 \sigma^* T_{\sigma} + 4 \lambda^* T_{\lambda}
    + 4 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 6 \trace{\kappa^{\dagger} T^{\kappa}} + \frac{19}{5} g_1'^2 M_1'
    \nonumber \\
  & \quad {} + \frac{32}{3} g_3^2 M_3 + \frac{8}{15} g_1^2 M_1 \Bigr ] ,
    \label{eq:beta-Tkappa-one-loop} \\
  \beta_{T^{\kappa}}^{(2)} & = \frac{4}{5} g_1^2 {\kappa g^{D \dagger} T^{g^D}}
    - \frac{4}{5} g_1'^2 {\kappa g^{D \dagger} T^{g^D}}
    + 12 g_2^2 {\kappa g^{D \dagger} T^{g^D}}
    - 4 |\tilde{\sigma}|^2 {\kappa g^{D \dagger} T^{g^D}} \nonumber \\
  & \quad {} - 5 g_1'^2 M_1' {\kappa \kappa^{\dagger} \kappa}
    + \frac{7}{2} g_1'^2 {\kappa   \kappa^{\dagger} T^{\kappa}}
    - 6 |\lambda|^2 {\kappa \kappa^{\dagger} T^{\kappa}}
    - 3 |\sigma|^2 {\kappa \kappa^{\dagger} T^{\kappa}}
    + \frac{2}{5} g_1^2 {T^{\kappa} g^{D \dagger} g^D} \nonumber \\
  & \quad {} - \frac{2}{5} g_1'^2 {T^{\kappa} g^{D \dagger} g^D}
    + 6 g_2^2 {T^{\kappa} g^{D \dagger} g^D}
    - 2 |\tilde{\sigma}|^2 {T^{\kappa} g^{D \dagger} g^D}
    + 4 g_1'^2 {T^{\kappa} \kappa^{\dagger} \kappa} \nonumber \\
  & \quad {} - 6 |\lambda|^2 {T^{\kappa} \kappa^{\dagger} \kappa}
    - 3 |\sigma|^2 {T^{\kappa} \kappa^{\dagger} \kappa}
    - 4 {\kappa g^{D \dagger} g^D g^{D \dagger} T^{g^D}}
    - 2 {\kappa g^{D \dagger} g^D \kappa^{\dagger} T^{\kappa}} \nonumber \\
  & \quad {} - 4 {\kappa g^{D \dagger} T^{g^D} g^{D \dagger} g^D}
    - 4 {\kappa g^{D \dagger} T^{g^D} \kappa^{\dagger} \kappa}
    - 4 {\kappa g^{D \dagger} y^{D T} y^{D *} T^{g^D}} \nonumber \\
  & \quad {} - 4 {\kappa g^{D \dagger} y^{U T} y^{U *} T^{g^D}}
    - 4 {\kappa g^{D \dagger} T^{D T} y^{D *} g^D}
    - 4 {\kappa g^{D \dagger} T^{U T} y^{U *} g^D}
    - 3 {\kappa \kappa^{\dagger} \kappa \kappa^{\dagger} T^{\kappa}}
    \nonumber \\
  & \quad {} - 4 {\kappa \kappa^{\dagger} T^{\kappa} \kappa^{\dagger} \kappa}
    - 2 {T^{\kappa} g^{D \dagger} g^D g^{D \dagger} g^D}
    - 4 {T^{\kappa} g^{D \dagger} g^D \kappa^{\dagger} \kappa}
    - 2 {T^{\kappa} g^{D \dagger} y^{D T} y^{D *} g^D} \nonumber \\
  & \quad {} - 2 {T^{\kappa} g^{D \dagger} y^{U T} y^{U *} g^D}
    - 3 {T^{\kappa} \kappa^{\dagger} \kappa \kappa^{\dagger} \kappa}
    + \frac{584}{225} g_1^4 T^{\kappa} + \frac{19}{75} g_1^2 g_1'^2 T^{\kappa}
    + \frac{551}{25} g_1'^4 T^{\kappa} \nonumber \\
  & \quad {} + \frac{64}{45} g_1^2 g_3^2 T^{\kappa}
    + \frac{52}{15} g_1'^2 g_3^2 T^{\kappa}
    + \frac{128}{9} g_3^4 T^{\kappa}
    + \frac{6}{5} g_1^2 |\lambda|^2 T^{\kappa}
    -\frac{6}{5} g_1'^2 |\lambda|^2 T^{\kappa} \nonumber \\
  & \quad {} + 6 g_2^2 |\lambda|^2 T^{\kappa}
    - 4 |\lambda|^4 T^{\kappa} - 2 |\sigma|^2 |\kappa_{\phi}|^2 T^{\kappa}
    - 2 |\sigma|^4 T^{\kappa} - 2 |\tilde{\sigma}|^2 |\sigma|^2 T^{\kappa}
    \nonumber \\
  & \quad {} - 8 \lambda^* {\kappa \kappa^{\dagger} \kappa} T_{\lambda}
    - 4 \sigma^* {\kappa \kappa^{\dagger} \kappa} T_{\sigma}
    - 2 |\lambda|^2 T^{\kappa} \trace{f f^{\dagger}}
    - 2 |\lambda|^2 T^{\kappa} \trace{\tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 12 {\kappa g^{D \dagger} T^{g^D}} \trace{g^D g^{D   \dagger}}
    - 6 {T^{\kappa} g^{D \dagger} g^D} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 4 {\kappa g^{D   \dagger} T^{g^D}} \trace{h^E h^{E \dagger}}
    - 2 {T^{\kappa} g^{D \dagger} g^D} \trace{h^E h^{E \dagger}}
    - 6 |\lambda|^2 T^{\kappa} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 2 |\lambda|^2 T^{\kappa} \trace{y^E y^{E \dagger}}
    - 6 |\lambda|^2 T^{\kappa} \trace{y^U y^{U \dagger}}
    - 9 {\kappa \kappa^{\dagger} T^{\kappa}} \trace{\kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - 9 {T^{\kappa} \kappa^{\dagger} \kappa}
    \trace{\kappa \kappa^{\dagger}}
    + \frac{4}{5} g_1^2 T^{\kappa} \trace{\kappa \kappa^{\dagger}}
    - \frac{9}{5}   g_1'^2 T^{\kappa} \trace{\kappa \kappa^{\dagger}}
    + 16 g_3^2 T^{\kappa} \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 6 {\kappa \kappa^{\dagger} T^{\kappa}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 6 {T^{\kappa} \kappa^{\dagger} \kappa} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    + \frac{6}{5} g_1^2 T^{\kappa} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - \frac{6}{5} g_1'^2 T^{\kappa} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} +6 g_2^2 T^{\kappa}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - \frac{4}{5} {\kappa g^{D \dagger} g^D} \Bigl [ 15 g_2^2 M_2
    + 15 \trace{g^{D \dagger} T^{g^D}} + 5 \trace{h^{E \dagger} T^{h^E}}
    \nonumber \\
  & \quad {} + 5 \tilde{\sigma}^* T_{\tilde{\sigma}} + g_1^2 M_1
    - g_1'^2 M_1' \Bigr ]
    - 12 {\kappa \kappa^{\dagger} \kappa} \trace{\kappa^{\dagger} T^{\kappa}}
    - 8 {\kappa \kappa^{\dagger} \kappa}
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - 2 T^{\kappa} \trace{\tilde{f} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{f}^{\dagger}}
    - 6 T^{\kappa} \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 2 T^{\kappa} \trace{h^E \tilde{\lambda}^{\dagger}
    \tilde{\lambda} h^{E \dagger}} \nonumber \\
  & \quad {} - 6 T^{\kappa} \trace{\kappa \kappa^{\dagger} \kappa
    \kappa^{\dagger}}
    - 4 T^{\kappa} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger} \tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 T^{\kappa} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*}
    \nonumber \\
  & \quad {} - \frac{2}{225} \kappa \Bigl ( 1168 g_1^4 M_1
    + 57 g_1^2 g_1'^2 M_1 + 320 g_1^2   g_3^2 M_1 + 57 g_1^2 g_1'^2 M_1'
    + 9918 g_1'^4 M_1' \nonumber \\
  & \quad {} + 780 g_1'^2 g_3^2 M_1' + 320 g_1^2 g_3^2 M_3
    + 780 g_1'^2 g_3^2 M_3 +6400 g_3^4 M_3
    + 1800 \lambda^* |\lambda|^2 T_{\lambda} \nonumber \\
  & \quad {} + 450 |\tilde{\sigma}|^2 \sigma^* T_{\sigma}
    + 900 \sigma^* |\sigma|^2 T_{\sigma}
    + 450 \kappa_{\phi}^* \sigma^* \Bigl ( \kappa_{\phi} T_{\sigma}
    + \sigma T_{\kappa_\phi} \Bigr )
    + 450 |\sigma|^2 \tilde{\sigma}^* T_{\tilde{\sigma}} \nonumber \\
  & \quad {} + 180 g_1^2 M_1 \trace{\kappa \kappa^{\dagger}}
    - 405 g_1'^2 M_1' \trace{\kappa   \kappa^{\dagger}}
    + 3600 g_3^2 M_3 \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} + 270 g_1^2 M_1 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 270 g_1'^2 M_1' \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 1350 g_2^2 M_2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} + 90 \lambda^* \Bigl \{ T_{\lambda} \Bigl [ -15 g_2^2
    + 15 \trace{y^D y^{D \dagger}} + 15 \trace{y^U y^{U \dagger}}
    - 3 g_1^2 + 3 g_1'^2 \nonumber \\
  & \quad {} + 5 \trace{f f^{\dagger}} + 5 \trace{\tilde{f} \tilde{f}^{\dagger}}
    + 5 \trace{y^E y^{E \dagger}} \Bigr ] + \lambda \Bigl [ 3 g_1^2 M_1
    - 3 g_1'^2 M_1' \nonumber \\
  & \quad {} + 15 g_2^2 M_2 + 5 \trace{f^{\dagger}   T^{f}}
    + 5 \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    + 15 \trace{y^{D \dagger} T^D} + 5 \trace{y^{E \dagger} T^E} \nonumber \\
  & \quad {} + 15 \trace{y^{U \dagger} T^U} \Bigr ] \Bigr \}
    - 180 g_1^2 \trace{\kappa^{\dagger} T^{\kappa}}
    + 405 g_1'^2 \trace{\kappa^{\dagger} T^{\kappa}} \nonumber \\
  & \quad {} - 3600 g_3^2 \trace{\kappa^{\dagger} T^{\kappa}}
    - 270 g_1^2 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 270 g_1'^2 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \nonumber \\
  & \quad {} - 1350 g_2^2 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 450 \trace{\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{f}^{\dagger}}
    + 1350 \trace{g^D \kappa^{\dagger} T^{\kappa} g^{D \dagger}} \nonumber \\
  & \quad {} + 450 \trace{h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    h^{E \dagger}} + 1350 \trace{\kappa g^{D \dagger} T^{g^D} \kappa^{\dagger}}
    + 2700 \trace{\kappa \kappa^{\dagger} T^{\kappa} \kappa^{\dagger}}
    \nonumber \\
  & \quad {} + 450 \trace{\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}
    \tilde{\lambda}^{\dagger}}
    + 450 \trace{\tilde{\lambda} h^{E \dagger} T^{h^E}
    \tilde{\lambda}^{\dagger}}
    + 1800 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} + 450 \trace{f^{\dagger} T^{f} \tilde{\lambda}^*
    \tilde{\lambda}^{T}}
    + 450 \trace{\tilde{\lambda}^{\dagger} f^{T} f^* T^{\tilde{\lambda}}}
    \Bigr ) , \label{eq:beta-Tkappa-two-loop} \\
  \beta_{T^{\tilde{\lambda}}}^{(1)} &= 2 {\tilde{\lambda} \tilde{f}^{\dagger}
    T^{\tilde{f}}} + 2 {\tilde{\lambda} h^{E \dagger} T^{h^E}}
    + 3 {\tilde{\lambda} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + {T^{\tilde{\lambda}} \tilde{f}^{\dagger} \tilde{f}}
    + {T^{\tilde{\lambda}} h^{E \dagger} h^E}
    + 3 {T^{\tilde{\lambda}} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \nonumber \\
  & \quad {} + {f^{T} f^* T^{\tilde{\lambda}}}
    + 2 {T^{f T} f^* \tilde{\lambda}}
    - \frac{3}{5} g_1^2 T^{\tilde{\lambda}}
    - \frac{19}{10} g_1'^2 T^{\tilde{\lambda}} -3 g_2^2 T^{\tilde{\lambda}}
    + 2 |\lambda|^2 T^{\tilde{\lambda}}
    + |\sigma|^2 T^{\tilde{\lambda}} \nonumber \\
  & \quad {} + 3 T^{\tilde{\lambda}} \trace{\kappa \kappa^{\dagger}}
    + 2 T^{\tilde{\lambda}} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + \tilde{\lambda} \Bigl [ 2 \sigma^* T_{\sigma}
    + 4 \lambda^* T_{\lambda}
    + 4 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} + 6 g_2^2 M_2 + 6 \trace{\kappa^{\dagger} T^{\kappa}}
    + \frac{19}{5} g_1'^2 M_1' + \frac{6}{5} g_1^2 M_1 \Bigr ] ,
    \label{eq:beta-Tlambdat-one-loop} \\
  \beta_{T^{\tilde{\lambda}}}^{(2)} &=
    2 g_1'^2 {\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}}
    - 2 |\lambda|^2 {\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}}
    - \frac{12}{5} g_1^2 M_1 {\tilde{\lambda} h^{E \dagger} h^E}
    + \frac{2}{5} g_1'^2 M_1' {\tilde{\lambda} h^{E \dagger} h^E} \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 {\tilde{\lambda} h^{E \dagger} T^{h^E}}
    - \frac{2}{5} g_1'^2 {\tilde{\lambda} h^{E \dagger} T^{h^E}}
    - 2 |\tilde{\sigma}|^2 {\tilde{\lambda} h^{E \dagger} T^{h^E}}
    - 5 g_1'^2 M_1' {\tilde{\lambda} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \nonumber \\
  & \quad {} + \frac{7}{2} g_1'^2 {\tilde{\lambda} \tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}}
    - 6 |\lambda|^2 {\tilde{\lambda} \tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}}
    - 3 |\sigma|^2 {\tilde{\lambda} \tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}}
    + g_1'^2 {T^{\tilde{\lambda}} \tilde{f}^{\dagger}   \tilde{f}} \nonumber \\
  & \quad {} - |\lambda|^2 {T^{\tilde{\lambda}} \tilde{f}^{\dagger} \tilde{f}}
    + \frac{6}{5} g_1^2 {T^{\tilde{\lambda}} h^{E \dagger} h^E}
    - \frac{1}{5} g_1'^2 {T^{\tilde{\lambda}} h^{E \dagger} h^E}
    - |\tilde{\sigma}|^2 {T^{\tilde{\lambda}} h^{E \dagger} h^E} \nonumber \\
  & \quad {} + 4 g_1'^2 {T^{\tilde{\lambda}} \tilde{\lambda}^{\dagger}
    \tilde{\lambda}}
    - 6 |\lambda|^2 {T^{\tilde{\lambda}} \tilde{\lambda}^{\dagger}
    \tilde{\lambda}}
    - 3 |\sigma|^2 {T^{\tilde{\lambda}} \tilde{\lambda}^{\dagger}
    \tilde{\lambda}}
    - 3 g_1'^2 M_1' {f^{T} f^* \tilde{\lambda}} \nonumber \\
  & \quad {} + \frac{3}{2} g_1'^2 {f^{T} f^* T^{\tilde{\lambda}}}
    - |\lambda|^2 {f^{T} f^* T^{\tilde{\lambda}}}
    + 3 g_1'^2 {T^{f T} f^* \tilde{\lambda}}
    - 2 |\lambda|^2 {T^{f T} f^* \tilde{\lambda}} \nonumber \\
  & \quad {} - 4 {\tilde{\lambda} \tilde{f}^{\dagger} f f^{\dagger}
    T^{\tilde{f}}}
    - 4 {\tilde{\lambda} \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger}
    T^{\tilde{f}}}
    - {\tilde{\lambda} \tilde{f}^{\dagger} \tilde{f} \tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}}
    - 4 {\tilde{\lambda} \tilde{f}^{\dagger} T^{f} f^{\dagger} \tilde{f}}
    \nonumber \\
  & \quad {} -4 {\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}
    \tilde{f}^{\dagger} \tilde{f}}
    - 2 {\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 4 {\tilde{\lambda} h^{E \dagger} h^E h^{E \dagger} T^{h^E}}
    - {\tilde{\lambda} h^{E \dagger} h^E \tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - 4 {\tilde{\lambda} h^{E \dagger} y^E y^{E \dagger} T^{h^E}}
    - 4 {\tilde{\lambda} h^{E \dagger} T^{h^E} h^{E \dagger} h^E}
    - 2 {\tilde{\lambda} h^{E \dagger} T^{h^E} \tilde{\lambda}^{\dagger}
    \tilde{\lambda}} \nonumber \\
  & \quad {} - 4 {\tilde{\lambda} h^{E \dagger} T^E y^{E \dagger} h^E}
    - 3 {\tilde{\lambda} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - 4 {\tilde{\lambda} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 2 {\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*
    T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - 2 {\tilde{\lambda} \tilde{\lambda}^{\dagger} T^{f T} f^*
    \tilde{\lambda}}
    - 2 {T^{\tilde{\lambda}} \tilde{f}^{\dagger} f f^{\dagger} \tilde{f}}
    - 2 {T^{\tilde{\lambda}} \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger}
    \tilde{f}}
    - 2 {T^{\tilde{\lambda}} \tilde{f}^{\dagger} \tilde{f}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}} \nonumber \\
  & \quad {} - 2 {T^{\tilde{\lambda}} h^{E   \dagger} h^E h^{E \dagger} h^E}
    - 2 {T^{\tilde{\lambda}} h^{E \dagger} h^E \tilde{\lambda}^{\dagger}
    \tilde{\lambda}}
    - 2 {T^{\tilde{\lambda}} h^{E \dagger} y^E y^{E \dagger} h^E} \nonumber \\
  & \quad {} - 3 {T^{\tilde{\lambda}} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - {T^{\tilde{\lambda}} \tilde{\lambda}^{\dagger} f^{T} f^* \tilde{\lambda}}
    - 2 {f^{T} f^* f^{T} f^* T^{\tilde{\lambda}}}
    - 4 {f^{T} f^* T^{f T} f^* \tilde{\lambda}} \nonumber \\
  & \quad {} - 2 {f^{T} \tilde{f}^* \tilde{f}^{T} f^* T^{\tilde{\lambda}}}
    - 4 {f^{T} \tilde{f}^* T^{\tilde{f} T} f^* \tilde{\lambda}}
    - 4 {T^{f T} f^* f^{T} f^* \tilde{\lambda}}
    - 4 {T^{f T} \tilde{f}^* \tilde{f}^{T} f^* \tilde{\lambda}} \nonumber \\
  & \quad {} - 8 \lambda^* {\tilde{\lambda} \tilde{\lambda}^{\dagger}
    \tilde{\lambda}} T_{\lambda}
    - 2 \lambda^* {f^{T} f^* \tilde{\lambda}} T_{\lambda}
    + \frac{297}{50} g_1^4 T^{\tilde{\lambda}}
    + \frac{27}{100} g_1^2 g_1'^2 T^{\tilde{\lambda}}
    + \frac{551}{25} g_1'^4   T^{\tilde{\lambda}} \nonumber \\
  & \quad {} + \frac{9}{5} g_1^2 g_2^2 T^{\tilde{\lambda}}
    + \frac{39}{20} g_1'^2 g_2^2 T^{\tilde{\lambda}}
    + \frac{33}{2} g_2^4 T^{\tilde{\lambda}}
    + \frac{6}{5} g_1^2 |\lambda|^2 T^{\tilde{\lambda}}
    - \frac{6}{5} g_1'^2 |\lambda|^2 T^{\tilde{\lambda}} \nonumber \\
  & \quad {} + 6 g_2^2 |\lambda|^2 T^{\tilde{\lambda}}
    - 4 |\lambda|^4 T^{\tilde{\lambda}}
    - 2 |\sigma|^2 |\kappa_{\phi}|^2 T^{\tilde{\lambda}}
    - 2 |\sigma|^4 T^{\tilde{\lambda}}
    - 2 |\tilde{\sigma}|^2 |\sigma|^2 T^{\tilde{\lambda}} \nonumber \\
  & \quad {} - 4 \sigma^* {\tilde{\lambda} \tilde{\lambda}^{\dagger}
    \tilde{\lambda}} T_{\sigma}
    - 2 \tilde{\sigma}^* {\tilde{\lambda} h^{E \dagger} h^E} T_{\tilde{\sigma}}
    - {f^{T} f^* T^{\tilde{\lambda}}} \trace{f f^{\dagger}}
    - 2 {T^{f T} f^* \tilde{\lambda}} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 2 |\lambda|^2 T^{\tilde{\lambda}} \trace{f f^{\dagger}}
    - 2 {\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}}
    \trace{\tilde{f} \tilde{f}^{\dagger}}
    - {T^{\tilde{\lambda}} \tilde{f}^{\dagger} \tilde{f}}
    \trace{\tilde{f} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 2 |\lambda|^2 T^{\tilde{\lambda}}
    \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 6 {\tilde{\lambda} h^{E \dagger} T^{h^E}} \trace{g^D   g^{D \dagger}}
    - 3 {T^{\tilde{\lambda}} h^{E \dagger} h^E} \trace{g^D g^{D \dagger}}
    \nonumber \\
  & \quad {} - 2 {\tilde{\lambda} h^{E \dagger} T^{h^E}}
    \trace{h^E h^{E \dagger}}
    - {T^{\tilde{\lambda}} h^{E \dagger} h^E} \trace{h^E h^{E \dagger}}
    - 3 {f^{T} f^* T^{\tilde{\lambda}}} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 {T^{f T} f^* \tilde{\lambda}} \trace{y^D y^{D \dagger}}
    - 6 |\lambda|^2 T^{\tilde{\lambda}} \trace{y^D y^{D \dagger}}
    - {f^{T} f^* T^{\tilde{\lambda}}} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 {T^{f T} f^* \tilde{\lambda}} \trace{y^E y^{E \dagger}}
    - 2 |\lambda|^2 T^{\tilde{\lambda}} \trace{y^E y^{E \dagger}}
    - 6 {\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}}
    \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 3 {T^{\tilde{\lambda}} \tilde{f}^{\dagger} \tilde{f}}
    \trace{y^U y^{U \dagger}}
    - 6 |\lambda|^2 T^{\tilde{\lambda}} \trace{y^U y^{U \dagger}}
    - 9 {\tilde{\lambda} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 9 {T^{\tilde{\lambda}} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\kappa \kappa^{\dagger}}
    + \frac{4}{5} g_1^2 T^{\tilde{\lambda}} \trace{\kappa \kappa^{\dagger}}
    - \frac{9}{5} g_1'^2 T^{\tilde{\lambda}} \trace{\kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} + 16 g_3^2 T^{\tilde{\lambda}} \trace{\kappa \kappa^{\dagger}}
    - 6 {\tilde{\lambda} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 6 {T^{\tilde{\lambda}} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} + \frac{6}{5} g_1^2 T^{\tilde{\lambda}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - \frac{6}{5} g_1'^2 T^{\tilde{\lambda}} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    + 6 g_2^2 T^{\tilde{\lambda}} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 2 {f^{T} f^* \tilde{\lambda}} \trace{f^{\dagger} T^{f}}
    - 6 {\tilde{\lambda} h^{E \dagger} h^E} \trace{g^{D \dagger} T^{g^D}}
    - 2 {\tilde{\lambda} h^{E \dagger} h^E} \trace{h^{E \dagger} T^{h^E}}
    \nonumber \\
  & \quad {} - 6 {f^{T} f^* \tilde{\lambda}} \trace{y^{D \dagger} T^D}
    - 2 {f^{T} f^* \tilde{\lambda}} \trace{y^{E \dagger} T^E}
    - 2 {\tilde{\lambda} \tilde{f}^{\dagger} \tilde{f}} \Bigl [
    3 \trace{y^{U \dagger} T^U} \nonumber \\
  & \quad {} + g_1'^2 M_1' + \lambda^* T_{\lambda} +
    \trace{\tilde{f}^{\dagger} T^{\tilde{f}}} \Bigr ]
    - 12 {\tilde{\lambda} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\kappa^{\dagger} T^{\kappa}}
    - 8 {\tilde{\lambda} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - 2 T^{\tilde{\lambda}}
    \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger}}
    - 6 T^{\tilde{\lambda}} \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 2 T^{\tilde{\lambda}} \trace{h^E \tilde{\lambda}^{\dagger}
    \tilde{\lambda} h^{E \dagger}} \nonumber \\
  & \quad {} - 6 T^{\tilde{\lambda}} \trace{\kappa \kappa^{\dagger} \kappa
    \kappa^{\dagger}}
    - 4 T^{\tilde{\lambda}} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 T^{\tilde{\lambda}} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    f^{T} f^*} \nonumber \\
  & \quad {} - \frac{1}{50} \tilde{\lambda} \Bigl ( 1188 g_1^4 M_1
    + 27 g_1^2 g_1'^2 M_1 + 180   g_1^2 g_2^2 M_1 + 27 g_1^2 g_1'^2 M_1'
    + 4408 g_1'^4 M_1' \nonumber \\
  & \quad {} + 195 g_1'^2 g_2^2 M_1' + 180 g_1^2 g_2^2 M_2
    + 195 g_1'^2 g_2^2 M_2 + 3300 g_2^4 M_2
    + 800 \lambda^* |\lambda|^2 T_{\lambda} \nonumber \\
  & \quad {} + 200 |\tilde{\sigma}|^2 \sigma^* T_{\sigma}
    + 400 \sigma^* |\sigma|^2 T_{\sigma}
    + 200 \kappa_{\phi}^* \sigma^* \Bigl ( \kappa_{\phi} T_{\sigma}
    + \sigma T_{\kappa_\phi} \Bigr )
    + 200 |\sigma|^2 \tilde{\sigma}^* T_{\tilde{\sigma}} \nonumber \\
  & \quad {} + 80 g_1^2 M_1 \trace{\kappa \kappa^{\dagger}}
    - 180 g_1'^2 M_1' \trace{\kappa \kappa^{\dagger}}
    + 1600 g_3^2 M_3 \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} + 120 g_1^2 M_1
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 120 g_1'^2 M_1'
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 600 g_2^2 M_2
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} + 40 \lambda^* \Bigl \{ T_{\lambda} \Bigl [ -15 g_2^2
    + 15 \trace{y^D y^{D \dagger}} + 15 \trace{y^U y^{U \dagger}}
    - 3 g_1^2 + 3 g_1'^2 \nonumber \\
  & \quad {} + 5 \trace{f f^{\dagger}}
    + 5 \trace{\tilde{f} \tilde{f}^{\dagger}} + 5 \trace{y^E y^{E \dagger}}
    \Bigr ] + \lambda \Bigl [ 3 g_1^2 M_1 -3 g_1'^2 M_1' \nonumber \\
  & \quad {} + 15 g_2^2 M_2 + 5 \trace{f^{\dagger} T^{f}}
    + 5 \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    + 15 \trace{y^{D \dagger}   T^D} \nonumber \\
  & \quad {} + 5 \trace{y^{E \dagger} T^E} + 15 \trace{y^{U \dagger} T^U}
    \Bigr ] \Bigr \}
    - 80 g_1^2 \trace{\kappa^{\dagger} T^{\kappa}}
    + 180 g_1'^2 \trace{\kappa^{\dagger} T^{\kappa}} \nonumber \\
  & \quad {} - 1600 g_3^2 \trace{\kappa^{\dagger} T^{\kappa}}
    - 120 g_1^2 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 120 g_1'^2 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \nonumber \\
  & \quad {} - 600 g_2^2  \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 200 \trace{\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{f}^{\dagger}}
    + 600 \trace{g^D \kappa^{\dagger} T^{\kappa} g^{D \dagger}} \nonumber \\
  & \quad {} + 200 \trace{h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    h^{E \dagger}}
    + 600 \trace{\kappa g^{D \dagger} T^{g^D} \kappa^{\dagger}}
    + 1200 \trace{\kappa   \kappa^{\dagger} T^{\kappa} \kappa^{\dagger}}
    \nonumber \\
  & \quad {} + 200 \trace{\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}
    \tilde{\lambda}^{\dagger}}
    + 200 \trace{\tilde{\lambda} h^{E \dagger} T^{h^E}
    \tilde{\lambda}^{\dagger}}
    + 800 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} + 200 \trace{f^{\dagger} T^{f} \tilde{\lambda}^*
    \tilde{\lambda}^{T}}
    + 200 \trace{\tilde{\lambda}^{\dagger} f^{T} f^* T^{\tilde{\lambda}}}
    \Bigr ) , \label{eq:beta-Tlambdat-two-loop} \\
  \beta_{T_{\lambda}}^{(1)} &= T_{\lambda} \Bigl [ -\frac{3}{5} g_1^2
    - \frac{19}{10} g_1'^2 - 3 g_2^2 + 12 |\lambda|^2 + |\sigma|^2
    + \trace{f f^{\dagger}} + \trace{\tilde{f} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} + 3 \trace{y^D y^{D \dagger}} + \trace{y^E y^{E \dagger}}
    + 3 \trace{y^U y^{U \dagger}} + 3 \trace{\kappa \kappa^{\dagger}}
    + 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \Bigr ]
    \nonumber \\
  & \quad {} + \frac{1}{5} \lambda \Bigl [ 6 g_1^2 M_1 + 19 g_1'^2 M_1'
    + 30 g_2^2 M_2 + 10 \sigma^* T_{\sigma} + 10 \trace{f^{\dagger} T^{f}}
    \nonumber \\
  & \quad {} + 10 \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    + 30 \trace{y^{D \dagger} T^D} + 10 \trace{y^{E \dagger} T^E}
    + 30 \trace{y^{U \dagger} T^U} \nonumber \\
  & \quad {} + 30 \trace{\kappa^{\dagger} T^{\kappa}}
    + 20 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} \Bigr ] ,
    \label{eq:beta-Tlambda-one-loop} \\
  \beta_{T_{\lambda}}^{(2)} & = -\frac{594}{25} g_1^4 M_1 \lambda
    - \frac{27}{50} g_1^2 g_1'^2 M_1 \lambda
    - \frac{18}{5} g_1^2 g_2^2 M_1 \lambda
    - \frac{27}{50} g_1^2 g_1'^2 M_1' \lambda
    - \frac{2204}{25} g_1'^4 M_1' \lambda \nonumber \\
  & \quad {} - \frac{39}{10} g_1'^2 g_2^2 M_1' \lambda
    - \frac{18}{5} g_1^2 g_2^2 M_2 \lambda
    - \frac{39}{10} g_1'^2 g_2^2 M_2 \lambda
    - 66 g_2^4 M_2 \lambda   + \frac{297}{50} g_1^4 T_{\lambda}
    \nonumber \\
  & \quad {} + \frac{27}{100} g_1^2 g_1'^2 T_{\lambda}
    + \frac{551}{25} g_1'^4 T_{\lambda} + \frac{9}{5} g_1^2 g_2^2 T_{\lambda}
    + \frac{39}{20} g_1'^2 g_2^2 T_{\lambda}
    + \frac{33}{2} g_2^4 T_{\lambda} - 50 |\lambda|^4 T_{\lambda} \nonumber \\
  & \quad {} - 2 |\sigma|^4 T_{\lambda}
    - 2 |\tilde{\sigma}|^2 |\sigma|^2 T_{\lambda}
    - 4 \lambda |\tilde{\sigma}|^2 \sigma^* T_{\sigma}
    - 8 \lambda \sigma^* |\sigma|^2 T_{\sigma}
    - 2 \kappa_{\phi}^* \sigma^* \Bigl ( 2 \kappa_{\phi} \lambda T_{\sigma}
    \nonumber \\
  & \quad {} + 2 \lambda \sigma T_{\kappa_\phi}
    + \kappa_{\phi} \sigma T_{\lambda} \Bigr )
    - 4 \lambda |\sigma|^2 \tilde{\sigma}^* T_{\tilde{\sigma}}
    - 2 g_1'^2 M_1'   \lambda \trace{f f^{\dagger}}
    + g_1'^2 T_{\lambda} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 3 g_1'^2 M_1' \lambda \trace{\tilde{f} \tilde{f}^{\dagger}}
    + \frac{3}{2} g_1'^2 T_{\lambda} \trace{\tilde{f} \tilde{f}^{\dagger}}
    + \frac{4}{5} g_1^2 M_1 \lambda \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + \frac{6}{5} g_1'^2 M_1' \lambda \trace{y^D y^{D \dagger}}
    - 32 g_3^2 M_3 \lambda \trace{y^D y^{D \dagger}}
    - \frac{2}{5} g_1^2 T_{\lambda} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} -\frac{3}{5} g_1'^2 T_{\lambda} \trace{y^D y^{D \dagger}}
    + 16 g_3^2 T_{\lambda} \trace{y^D y^{D \dagger}}
    - \frac{12}{5} g_1^2 M_1 \lambda \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} + \frac{2}{5} g_1'^2 M_1' \lambda \trace{y^E y^{E \dagger}}
    + \frac{6}{5} g_1^2 T_{\lambda} \trace{y^E y^{E \dagger}}
    - \frac{1}{5} g_1'^2 T_{\lambda} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - \frac{8}{5} g_1^2 M_1 \lambda \trace{y^U y^{U \dagger}}
    + \frac{3}{5} g_1'^2  M_1' \lambda \trace{y^U y^{U \dagger}}
    - 32 g_3^2 M_3 \lambda \trace{y^U y^{U   \dagger}} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 T_{\lambda} \trace{y^U y^{U \dagger}}
    - \frac{3}{10} g_1'^2 T_{\lambda} \trace{y^U y^{U \dagger}}
    + 16 g_3^2 T_{\lambda} \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - \frac{8}{5} g_1^2 M_1 \lambda \trace{\kappa \kappa^{\dagger}}
    + \frac{18}{5} g_1'^2 M_1' \lambda \trace{\kappa \kappa^{\dagger}}
    - 32 g_3^2   M_3 \lambda \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} +\frac{4}{5} g_1^2 T_{\lambda} \trace{\kappa \kappa^{\dagger}}
    - \frac{9}{5} g_1'^2 T_{\lambda} \trace{\kappa   \kappa^{\dagger}}
    + 16 g_3^2 T_{\lambda} \trace{\kappa \kappa^{\dagger}}
    - \frac{12}{5} g_1^2 M_1 \lambda \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} + \frac{12}{5} g_1'^2 M_1' \lambda \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 12 g_2^2 M_2   \lambda \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + \frac{6}{5} g_1^2 T_{\lambda} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - \frac{6}{5} g_1'^2 T_{\lambda}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 6 g_2^2 T_{\lambda} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 2 g_1'^2 \lambda \trace{f^{\dagger} T^{f}}
    + 3 g_1'^2 \lambda \trace{\tilde{f}^{\dagger} T^{\tilde{f}}} \nonumber \\
  & \quad {} - \frac{4}{5} g_1^2 \lambda \trace{y^{D \dagger} T^D}
    - \frac{6}{5} g_1'^2 \lambda \trace{y^{D \dagger} T^D}
    + 32 g_3^2 \lambda \trace{y^{D \dagger} T^D}   \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 \lambda \trace{y^{E \dagger} T^E}
    - \frac{2}{5} g_1'^2 \lambda \trace{y^{E \dagger} T^E}
    + \frac{8}{5} g_1^2 \lambda \trace{y^{U   \dagger} T^U}
    \nonumber \\
  & \quad {} - \frac{3}{5} g_1'^2 \lambda \trace{y^{U \dagger} T^U}
    + 32 g_3^2 \lambda \trace{y^{U \dagger} T^U}
    + \frac{8}{5} g_1^2 \lambda \trace{\kappa^{\dagger} T^{\kappa}}
    \nonumber \\
  & \quad {} - \frac{18}{5} g_1'^2 \lambda \trace{\kappa^{\dagger} T^{\kappa}}
    + 32 g_3^2 \lambda \trace{\kappa^{\dagger} T^{\kappa}}
    + \frac{12}{5} g_1^2 \lambda \trace{\tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - \frac{12}{5} g_1'^2 \lambda
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 12 g_2^2 \lambda \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - \frac{1}{10} |\lambda|^2 \Bigl \{ 3 T_{\lambda} \Bigl [ -12 g_1^2
    - 13 g_1'^2 \nonumber \\
  & \quad {} - 60 g_2^2 + 20 |\sigma|^2 + 30 \trace{f f^{\dagger}}
    + 30 \trace{\tilde{f} \tilde{f}^{\dagger}}
    + 90 \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + 30 \trace{y^E y^{E \dagger}}
    + 90 \trace{y^U y^{U \dagger}} + 60 \trace{\kappa \kappa^{\dagger}}
    + 40 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \Bigr ] \nonumber \\
  & \quad {} + 2 \lambda \Bigl [ 12 g_1^2 M_1 + 13 g_1'^2 M_1' + 60 g_2^2 M_2
    + 20 \sigma^* T_{\sigma} + 30 \trace{f^{\dagger} T^{f}} \nonumber \\
  & \quad {} + 30 \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    + 90 \trace{y^{D \dagger} T^D} + 30 \trace{y^{E \dagger} T^E}
    + 90 \trace{y^{U \dagger} T^U} \nonumber \\
  & \quad {} + 60 \trace{\kappa^{\dagger} T^{\kappa}}
    + 40 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} \Bigr ] \Bigr \}
    - 3 T_{\lambda} \trace{f f^{\dagger} f f^{\dagger}}
    - 4 T_{\lambda} \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 12 \lambda \trace{f f^{\dagger} T^{f} f^{\dagger}}
    - 8 \lambda \trace{f f^{\dagger} T^{\tilde{f}} \tilde{f}^{\dagger}}
    - 3 T_{\lambda} \trace{\tilde{f} \tilde{f}^{\dagger} \tilde{f}
      \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 8 \lambda \trace{\tilde{f} \tilde{f}^{\dagger} T^{f}
    f^{\dagger}}
    - 12 \lambda \trace{\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}
    \tilde{f}^{\dagger}}
    - T_{\lambda} \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 2 \lambda \trace{\tilde{f} h^{E \dagger} T^{h^E}
    \tilde{f}^{\dagger}}
    - 3 T_{\lambda} \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger}}
    - 6 \lambda \trace{\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 3 T_{\lambda} \trace{g^D g^{D \dagger} y^{D T} y^{D *}}
    - 3 T_{\lambda} \trace{g^D g^{D \dagger} y^{U T} y^{U *}}
    - 6 T_{\lambda} \trace{g^D   \kappa^{\dagger} \kappa g^{D \dagger}}
    \nonumber \\
  & \quad {} - 12 \lambda \trace{g^D \kappa^{\dagger} T^{\kappa} g^{D \dagger}}
    - 2 \lambda \trace{h^E \tilde{f}^{\dagger} T^{\tilde{f}} h^{E \dagger}}
    - 2 T_{\lambda} \trace{h^E h^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 \lambda \trace{h^E h^{E \dagger} T^E y^{E \dagger}}
    - 2 T_{\lambda} \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E \dagger}}
    - 4 \lambda \trace{h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    h^{E \dagger}} \nonumber \\
  & \quad {} - 9 T_{\lambda} \trace{y^D y^{D \dagger} y^D y^{D \dagger}}
    - 36 \lambda \trace{y^D y^{D \dagger} T^D y^{D \dagger}}
    - 6 T_{\lambda} \trace{y^D y^{U \dagger} y^U y^{D \dagger}} \nonumber \\
  & \quad {} - 12 \lambda \trace{y^D y^{U \dagger} T^U y^{D \dagger}}
    - 3 T_{\lambda} \trace{y^E y^{E \dagger} y^E y^{E \dagger}}
    - 4 \lambda \trace{y^E y^{E \dagger} T^{h^E} h^{E \dagger}} \nonumber \\
  & \quad {} - 12 \lambda \trace{y^E y^{E \dagger} T^E y^{E \dagger}}
    - 12 \lambda \trace{y^U y^{D   \dagger} T^D y^{U \dagger}}
    - 9 T_{\lambda} \trace{y^U y^{U \dagger} y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 36 \lambda \trace{y^U y^{U \dagger} T^U y^{U \dagger}}
    - 12 \lambda \trace{\kappa g^{D \dagger} T^{g^D} \kappa^{\dagger}}
    - 6 T_{\lambda} \trace{\kappa \kappa^{\dagger} \kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - 24 \lambda \trace{\kappa \kappa^{\dagger} T^{\kappa}
    \kappa^{\dagger}}
    - 6 \lambda \trace{\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}
    \tilde{\lambda}^{\dagger}}
    - 4 \lambda \trace{\tilde{\lambda} h^{E \dagger} T^{h^E}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 4 T_{\lambda} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 16 \lambda \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}} \tilde{\lambda}^{\dagger}}
    - 3 T_{\lambda} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*}
    \nonumber \\
  & \quad {} - 6 \lambda \trace{f^{\dagger} T^{f} \tilde{\lambda}^*
    \tilde{\lambda}^{T}}
    - 6 \lambda \trace{g^{D \dagger} y^{D T} y^{D *} T^{g^D}}
    - 6 \lambda \trace{g^{D \dagger} y^{U T} y^{U *} T^{g^D}} \nonumber \\
  & \quad {} - 6 \lambda \trace{y^{D \dagger} T^D g^{D *} g^{D T}}
    - 6 \lambda \trace{y^{U \dagger} T^U   g^{D *} g^{D T}}
    - 6 \lambda \trace{\tilde{\lambda}^{\dagger} f^{T} f^* T^{\tilde{\lambda}}}
    , \label{eq:beta-Tlambda-two-loop} \\
  \beta_{T^{\tilde{f}}}^{(1)} &= 2 {f f^{\dagger} T^{\tilde{f}}}
    + 4 {\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}}
    + 2 {\tilde{f} h^{E \dagger} T^{h^E}}
    + 2 {\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 4 {T^{f} f^{\dagger} \tilde{f}}
    + 5 {T^{\tilde{f}} \tilde{f}^{\dagger} \tilde{f}} \nonumber \\
  & \quad {} + {T^{\tilde{f}} h^{E \dagger} h^E}
    + {T^{\tilde{f}} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - \frac{3}{5} g_1^2 T^{\tilde{f}} - \frac{19}{10} g_1'^2 T^{\tilde{f}}
    - 3 g_2^2 T^{\tilde{f}} + |\lambda|^2 T^{\tilde{f}} \nonumber \\
  & \quad {} + T^{\tilde{f}} \trace{\tilde{f} \tilde{f}^{\dagger}}
    + 3 T^{\tilde{f}} \trace{y^U y^{U \dagger}}
    + \tilde{f} \Bigl [ 2 \lambda^* T_{\lambda}
    + 2 \trace{\tilde{f}^{\dagger} T^{\tilde{f}}} + 6 g_2^2 M_2 \nonumber \\
  & \quad {} + 6 \trace{y^{U \dagger} T^U} + \frac{19}{5} g_1'^2 M_1'
    + \frac{6}{5} g_1^2 M_1 \Bigr ] , \label{eq:beta-Tftilde-one-loop} \\
  \beta_{T^{\tilde{f}}}^{(2)} &= \frac{6}{5} g_1^2 {f f^{\dagger} T^{\tilde{f}}}
    - \frac{6}{5} g_1'^2 {f f^{\dagger} T^{\tilde{f}}}
    + 6 g_2^2 {f f^{\dagger} T^{\tilde{f}}}
    - 2 |\lambda|^2 {f f^{\dagger} T^{\tilde{f}}} \nonumber \\
  & \quad {} - \frac{12}{5} g_1^2 M_1 {\tilde{f} \tilde{f}^{\dagger} \tilde{f}}
    + \frac{2}{5} g_1'^2 M_1' {\tilde{f} \tilde{f}^{\dagger} \tilde{f}}
    - 12 g_2^2 M_2 {\tilde{f} \tilde{f}^{\dagger} \tilde{f}}
    + \frac{6}{5} g_1^2 {\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}}
    \nonumber \\
  & \quad {} + \frac{4}{5} g_1'^2 {\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}}
    + 6 g_2^2 {\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}}
    - 4 |\lambda|^2 {\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}}
    - \frac{12}{5} g_1^2 M_1 {\tilde{f} h^{E \dagger} h^E} \nonumber \\
  & \quad {} + \frac{2}{5} g_1'^2 M_1' {\tilde{f} h^{E \dagger} h^E}
    +\frac{12}{5} g_1^2 {\tilde{f} h^{E \dagger} T^{h^E}}
    - \frac{2}{5} g_1'^2 {\tilde{f} h^{E \dagger} T^{h^E}}
    - 2 |\tilde{\sigma}|^2 {\tilde{f} h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - 2 g_1'^2 M_1' {\tilde{f} \tilde{\lambda}^{\dagger}
    \tilde{\lambda}}
    + 2 g_1'^2 {\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - 4 |\lambda|^2 {\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - 2 |\sigma|^2 {\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 {T^{f} f^{\dagger} \tilde{f}}
    - \frac{12}{5} g_1'^2 {T^{f} f^{\dagger} \tilde{f}}
    + 12 g_2^2 {T^{f} f^{\dagger} \tilde{f}}
    - 4 |\lambda|^2 {T^{f} f^{\dagger} \tilde{f}} \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 {T^{\tilde{f}} \tilde{f}^{\dagger} \tilde{f}}
    - \frac{7}{5} g_1'^2 {T^{\tilde{f}} \tilde{f}^{\dagger} \tilde{f}}
    + 12 g_2^2 {T^{\tilde{f}} \tilde{f}^{\dagger} \tilde{f}}
    - 5 |\lambda|^2 {T^{\tilde{f}} \tilde{f}^{\dagger} \tilde{f}} \nonumber \\
    & \quad {} + \frac{6}{5} g_1^2 {T^{\tilde{f}} h^{E \dagger} h^E}
    - \frac{1}{5} g_1'^2   {T^{\tilde{f}} h^{E \dagger} h^E}
    - |\tilde{\sigma}|^2 {T^{\tilde{f}} h^{E \dagger} h^E}
    + g_1'^2 {T^{\tilde{f}} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \nonumber \\
  & \quad {} - 2 |\lambda|^2 {T^{\tilde{f}} \tilde{\lambda}^{\dagger}
    \tilde{\lambda}}
    - |\sigma|^2 {T^{\tilde{f}} \tilde{\lambda}^{\dagger}
      \tilde{\lambda}}
    - 2 {f f^{\dagger} f f^{\dagger} T^{\tilde{f}}}
    - 4 {f f^{\dagger} T^{f} f^{\dagger} \tilde{f}} \nonumber \\
  & \quad {} - 2 {f \tilde{\lambda}^* \tilde{\lambda}^{T} f^{\dagger}
    T^{\tilde{f}}}
    - 4 {f \tilde{\lambda}^* T^{\tilde{\lambda} T} f^{\dagger} \tilde{f}}
    - 4 {\tilde{f} \tilde{f}^{\dagger} f f^{\dagger} T^{\tilde{f}}}
    - 6 {\tilde{f} \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger}
    T^{\tilde{f}}} \nonumber \\
  & \quad {} - 4 {\tilde{f} \tilde{f}^{\dagger} T^{f} f^{\dagger} \tilde{f}}
    - 8 {\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}} \tilde{f}^{\dagger}
    \tilde{f}}
    - 2 {\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger} T^{\tilde{f}}}
    - 4 {\tilde{f} h^{E \dagger} h^E h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - 4 {\tilde{f} h^{E \dagger} y^E y^{E \dagger} T^{h^E}}
    - 4 {\tilde{f} h^{E \dagger} T^{h^E} \tilde{f}^{\dagger} \tilde{f}}
    - 4 {\tilde{f} h^{E \dagger} T^{h^E} h^{E \dagger} h^E}
    - 4 {\tilde{f} h^{E \dagger} T^E y^{E \dagger} h^E}   \nonumber \\
  & \quad {} - 2 {\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger} T^{\tilde{f}}}
    - 2 {\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - 4 {\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{f}^{\dagger} \tilde{f}}
    - 2 {\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}} \nonumber \\
  & \quad {} - 2 {\tilde{f} \tilde{\lambda}^{\dagger} f^{T} f^*
    T^{\tilde{\lambda}}}
    - 2 {\tilde{f} \tilde{\lambda}^{\dagger} T^{f T} f^*
    \tilde{\lambda}}
    - 4 {T^{f}   f^{\dagger} f f^{\dagger} \tilde{f}}
    - 4 {T^{f} \tilde{\lambda}^* \tilde{\lambda}^{T} f^{\dagger} \tilde{f}}
    \nonumber \\
  & \quad {} - 2 {T^{\tilde{f}} \tilde{f}^{\dagger} f f^{\dagger} \tilde{f}}
    - 6 {T^{\tilde{f}} \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger}
    \tilde{f}}
    - 4 {T^{\tilde{f}} h^{E \dagger} h^E \tilde{f}^{\dagger} \tilde{f}}
    - 2 {T^{\tilde{f}} h^{E \dagger} h^E h^{E \dagger} h^E} \nonumber \\
  & \quad {} - 2 {T^{\tilde{f}} h^{E \dagger} y^E y^{E \dagger} h^E}
    - 4 {T^{\tilde{f}}   \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger} \tilde{f}}
    - {T^{\tilde{f}} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - {T^{\tilde{f}} \tilde{\lambda}^{\dagger} f^{T} f^* \tilde{\lambda}}
    \nonumber \\
  & \quad {} + \frac{297}{50} g_1^4 T^{\tilde{f}}
    + \frac{27}{100} g_1^2 g_1'^2 T^{\tilde{f}}
    + \frac{551}{25} g_1'^4 T^{\tilde{f}}
    + \frac{9}{5} g_1^2 g_2^2 T^{\tilde{f}}
    + \frac{39}{20} g_1'^2 g_2^2 T^{\tilde{f}} \nonumber \\
  & \quad {} + \frac{33}{2} g_2^4 T^{\tilde{f}}
    + \frac{3}{2} g_1'^2 |\lambda|^2 T^{\tilde{f}}
    - 3 |\lambda|^4 T^{\tilde{f}} - |\sigma|^2 |\lambda|^2 T^{\tilde{f}}
    - 6 \lambda^* {\tilde{f} \tilde{f}^{\dagger} \tilde{f}} T_{\lambda}
    \nonumber \\
  & \quad {} - 4 \lambda^* {\tilde{f} \tilde{\lambda}^{\dagger}
    \tilde{\lambda}} T_{\lambda}
    - 2 \sigma^* {\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    T_{\sigma}
    - 2 \tilde{\sigma}^* {\tilde{f} h^{E \dagger} h^E} T_{\tilde{\sigma}}
    - 2 {f   f^{\dagger} T^{\tilde{f}}} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 4 {T^{f} f^{\dagger} \tilde{f}} \trace{f f^{\dagger}}
    - |\lambda|^2 T^{\tilde{f}} \trace{f f^{\dagger}}
    - 4 {\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}} \trace{\tilde{f}
      \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 5 {T^{\tilde{f}} \tilde{f}^{\dagger} \tilde{f}} \trace{\tilde{f}
    \tilde{f}^{\dagger}}
    + \frac{3}{2} g_1'^2 T^{\tilde{f}} \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 6 {\tilde{f} h^{E \dagger} T^{h^E}} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 3 {T^{\tilde{f}} h^{E \dagger} h^E} \trace{g^D g^{D \dagger}}
    - 2 {\tilde{f} h^{E \dagger} T^{h^E}} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - {T^{\tilde{f}} h^{E \dagger} h^E} \trace{h^E h^{E \dagger}}
    - 6 {f f^{\dagger} T^{\tilde{f}}} \trace{y^D y^{D \dagger}}
    - 12 {T^{f} f^{\dagger} \tilde{f}} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 3 |\lambda|^2 T^{\tilde{f}} \trace{y^D y^{D \dagger}}
    - 2 {f f^{\dagger} T^{\tilde{f}}} \trace{y^E y^{E \dagger}}
    - 4 {T^{f} f^{\dagger} \tilde{f}} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - |\lambda|^2 T^{\tilde{f}} \trace{y^E y^{E \dagger}}
    - 12 {\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}} \trace{y^U y^{U \dagger}}
    - 15 {T^{\tilde{f}} \tilde{f}^{\dagger} \tilde{f}} \trace{y^U y^{U \dagger}}
    \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 T^{\tilde{f}} \trace{y^U y^{U \dagger}}
    - \frac{3}{10} g_1'^2 T^{\tilde{f}} \trace{y^U y^{U \dagger}}
    + 16 g_3^2 T^{\tilde{f}} \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 6 {\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \trace{\kappa \kappa^{\dagger}}
    - 3 {T^{\tilde{f}} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\kappa \kappa^{\dagger}}
    - 3 |\lambda|^2 T^{\tilde{f}} \trace{\kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - 4 {\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 {T^{\tilde{f}} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 |\lambda|^2 T^{\tilde{f}} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} -6 {\tilde{f} \tilde{f}^{\dagger} \tilde{f}}
    \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    - 6 {\tilde{f} h^{E \dagger} h^E} \trace{g^{D \dagger} T^{g^D}}
    - 2 {\tilde{f} h^{E \dagger} h^E} \trace{h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} -\frac{4}{5} {f f^{\dagger} \tilde{f}} \Bigl [ 15 g_2^2 M_2
    + 15 \trace{y^{D \dagger} T^D} + 3 g_1^2 M_1 - 3 g_1'^2 M_1'
    + 5 \lambda^* T_{\lambda} \nonumber \\
  & \quad {} + 5 \trace{f^{\dagger} T^{f}} + 5 \trace{y^{E \dagger} T^E}
    \Bigr ] - 18 {\tilde{f} \tilde{f}^{\dagger} \tilde{f}}
    \trace{y^{U \dagger} T^U}
    - 6 {\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\kappa^{\dagger} T^{\kappa}} \nonumber \\
  & \quad {} - 4 {\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - 2 T^{\tilde{f}} \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    - 3 T^{\tilde{f}} \trace{\tilde{f} \tilde{f}^{\dagger} \tilde{f}
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - T^{\tilde{f}} \trace{\tilde{f} h^{E \dagger} h^E
    \tilde{f}^{\dagger}}
    - T^{\tilde{f}} \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger}}
    - 3 T^{\tilde{f}} \trace{g^D g^{D \dagger} y^{U T} y^{U *}} \nonumber \\
  & \quad {} - 3 T^{\tilde{f}} \trace{y^D y^{U \dagger} y^U y^{D \dagger}}
    - 9 T^{\tilde{f}} \trace{y^U y^{U \dagger} y^U y^{U \dagger}} \nonumber \\
  & \quad {} - \frac{1}{50} \tilde{f} \Bigl ( 1188 g_1^4 M_1
    + 27 g_1^2 g_1'^2 M_1 + 180 g_1^2 g_2^2 M_1 + 27 g_1^2 g_1'^2 M_1'
    + 4408 g_1'^4 M_1' \nonumber \\
  & \quad {} + 195 g_1'^2 g_2^2 M_1' + 180 g_1^2 g_2^2 M_2
    + 195 g_1'^2 g_2^2 M_2 + 3300 g_2^4 M_2
    + 600 \lambda^* |\lambda|^2 T_{\lambda} \nonumber \\
  & \quad {} + 150 g_1'^2 M_1' \trace{\tilde{f} \tilde{f}^{\dagger}}
    + 80 g_1^2 M_1 \trace{y^U y^{U \dagger}}
    - 30 g_1'^2 M_1' \trace{y^U y^{U   \dagger}} \nonumber \\
  & \quad {} + 1600 g_3^2 M_3 \trace{y^U y^{U \dagger}}
    - 150 g_1'^2 \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    - 80 g_1^2 \trace{y^{U \dagger} T^U} \nonumber \\
  & \quad {} + 30 g_1'^2 \trace{y^{U \dagger} T^U}
    - 1600 g_3^2 \trace{y^{U \dagger} T^U}
    + 50 \lambda^* \Bigl \{ T_{\lambda} \Bigl [ 2 \trace{f f^{\dagger}}
    \nonumber \\
  & \quad {} + 2 \trace{y^E y^{E \dagger}} + 2 |\sigma|^2 - 3 g_1'^2
    + 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 6 \trace{\kappa \kappa^{\dagger}} + 6 \trace{y^D   y^{D \dagger}} \Bigr ]
    \nonumber \\
  & \quad {} + \lambda \Bigl [ 2 \trace{f^{\dagger} T^{f}}
    + 2 \trace{y^{E \dagger} T^E} + 2 \sigma^* T_{\sigma} + 3 g_1'^2 M_1'
    + 4 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} + 6 \trace{\kappa^{\dagger} T^{\kappa}}
    + 6 \trace{y^{D \dagger} T^D} \Bigr ] \Bigr \}
    + 200 \trace{f f^{\dagger} T^{\tilde{f}} \tilde{f}^{\dagger}}
    + 200 \trace{\tilde{f} \tilde{f}^{\dagger} T^{f} f^{\dagger}} \nonumber \\
  & \quad {} + 600 \trace{\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}
    \tilde{f}^{\dagger}}
    + 100 \trace{\tilde{f} h^{E \dagger} T^{h^E} \tilde{f}^{\dagger}}
    + 100 \trace{\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} + 100 \trace{h^E \tilde{f}^{\dagger} T^{\tilde{f}} h^{E \dagger}}
    + 300 \trace{y^D y^{U \dagger} T^U y^{D \dagger}}
    + 300 \trace{y^U y^{D \dagger} T^D y^{U \dagger}} \nonumber \\
  & \quad {} + 1800 \trace{y^U y^{U \dagger} T^U y^{U \dagger}}
    + 100 \trace{\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}
    \tilde{\lambda}^{\dagger}}
    + 300 \trace{g^{D \dagger} y^{U T} y^{U *} T^{g^D}} \nonumber \\
  & \quad {} + 300 \trace{y^{U \dagger} T^U g^{D *} g^{D   T}} \Bigr )
    , \label{eq:beta-Tftilde-two-loop} \\
  \beta_{T^{f}}^{(1)} & = 4 {f f^{\dagger} T^{f}}
    + 2 {f \tilde{\lambda}^* T^{\tilde{\lambda} T}}
    + 2 {\tilde{f} \tilde{f}^{\dagger} T^{f}}
    + 5 {T^{f} f^{\dagger} f} +{T^{f} \tilde{\lambda}^* \tilde{\lambda}^{T}}
    + 4 {T^{\tilde{f}} \tilde{f}^{\dagger} f} \nonumber \\
  & \quad {} -\frac{3}{5} g_1^2 T^{f} -\frac{19}{10} g_1'^2 T^{f}
    - 3 g_2^2 T^{f} + |\lambda|^2 T^{f} + T^{f} \trace{f   f^{\dagger}}
    + 3 T^{f} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + T^{f} \trace{y^E y^{E \dagger}}
    + f \Bigl [ 2 \lambda^* T_{\lambda} + 2 \trace{f^{\dagger} T^{f}}
    + 2 \trace{y^{E \dagger} T^E} + 6 g_2^2 M_2 \nonumber \\
  & \quad {} + 6 \trace{y^{D \dagger} T^D} + \frac{19}{5} g_1'^2 M_1'
    + \frac{6}{5} g_1^2 M_1 \Bigr ] , \label{eq:beta-Tf-one-loop} \\
  \beta_{T^{f}}^{(2)} &= \frac{6}{5} g_1^2 {f f^{\dagger} T^{f}}
    + \frac{9}{5} g_1'^2 {f f^{\dagger} T^{f}} + 6 g_2^2 {f f^{\dagger} T^{f}}
    - 4 |\lambda|^2 {f f^{\dagger} T^{f}} \nonumber \\
  & \quad {} - 3 g_1'^2 M_1' {f \tilde{\lambda}^* \tilde{\lambda}^{T}}
    + 3 g_1'^2 {f \tilde{\lambda}^* T^{\tilde{\lambda} T}}
    - 4 |\lambda|^2 {f \tilde{\lambda}^* T^{\tilde{\lambda} T}}
    - 2 |\sigma|^2 {f \tilde{\lambda}^* T^{\tilde{\lambda} T}} \nonumber \\
  & \quad {} - \frac{12}{5} g_1^2 M_1 {\tilde{f} \tilde{f}^{\dagger} f}
    + \frac{12}{5} g_1'^2 M_1' {\tilde{f} \tilde{f}^{\dagger} f}
    - 12 g_2^2 M_2 {\tilde{f} \tilde{f}^{\dagger} f}
    + \frac{6}{5} g_1^2 {\tilde{f} \tilde{f}^{\dagger} T^{f}} \nonumber \\
  & \quad {} - \frac{6}{5} g_1'^2 {\tilde{f} \tilde{f}^{\dagger} T^{f}}
    + 6 g_2^2 {\tilde{f} \tilde{f}^{\dagger} T^{f}}
    - 2 |\lambda|^2 {\tilde{f} \tilde{f}^{\dagger} T^{f}}
    + \frac{12}{5} g_1^2 {T^{f} f^{\dagger} f} \nonumber \\
  & \quad {} - \frac{9}{10} g_1'^2 {T^{f} f^{\dagger} f}
    + 12 g_2^2 {T^{f} f^{\dagger} f} - 5 |\lambda|^2 {T^{f} f^{\dagger} f}
    + \frac{3}{2} g_1'^2 {T^{f} \tilde{\lambda}^* \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} - 2 |\lambda|^2 {T^{f} \tilde{\lambda}^* \tilde{\lambda}^{T}}
    - |\sigma|^2 {T^{f} \tilde{\lambda}^* \tilde{\lambda}^{T}}
    + \frac{12}{5} g_1^2 {T^{\tilde{f}} \tilde{f}^{\dagger} f}
    - \frac{12}{5} g_1'^2 {T^{\tilde{f}} \tilde{f}^{\dagger} f} \nonumber \\
  & \quad {} + 12 g_2^2 {T^{\tilde{f}} \tilde{f}^{\dagger} f}
    - 4 |\lambda|^2 {T^{\tilde{f}} \tilde{f}^{\dagger} f}
    - 6 {f f^{\dagger} f f^{\dagger} T^{f}}
    - 4 {f f^{\dagger} \tilde{f} \tilde{f}^{\dagger} T^{f}} \nonumber \\
  & \quad {} - 8 {f f^{\dagger} T^{f} f^{\dagger} f}
    - 4 {f f^{\dagger} T^{\tilde{f}} \tilde{f}^{\dagger} f}
    - 2 {f \tilde{\lambda}^* \tilde{f}^{T} \tilde{f}^* T^{\tilde{\lambda} T}}
    - 2 {f \tilde{\lambda}^* h^{E T} h^{E *} T^{\tilde{\lambda} T}} \nonumber \\
  & \quad {} - 2 {f \tilde{\lambda}^* \tilde{\lambda}^{T} f^{\dagger} T^{f}}
    - 2 {f \tilde{\lambda}^* \tilde{\lambda}^{T} \tilde{\lambda}^*
      T^{\tilde{\lambda} T}}
    - 2 {f \tilde{\lambda}^* T^{\tilde{f} T} \tilde{f}^* \tilde{\lambda}^{T}}
    - 2 {f \tilde{\lambda}^* T^{h^E T} h^{E *} \tilde{\lambda}^{T}} \nonumber \\
  & \quad {} - 4 {f \tilde{\lambda}^* T^{\tilde{\lambda} T} f^{\dagger} f}
    - 2 {f \tilde{\lambda}^* T^{\tilde{\lambda} T} \tilde{\lambda}^*
    \tilde{\lambda}^{T}}
    - 2 {\tilde{f} \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger} T^{f}}
    - 4 {\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}} \tilde{f}^{\dagger} f}
    \nonumber   \\
  & \quad {} - 2 {\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger} T^{f}}
    - 4 {\tilde{f} h^{E \dagger} T^{h^E} \tilde{f}^{\dagger} f}
    - 2 {\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda} \tilde{f}^{\dagger}
    T^{f}}
    - 4 {\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{f}^{\dagger} f} \nonumber \\
  & \quad {} - 6 {T^{f} f^{\dagger} f f^{\dagger} f}
    - 2 {T^{f} f^{\dagger} \tilde{f} \tilde{f}^{\dagger} f}
    - {T^{f} \tilde{\lambda}^* \tilde{f}^{T} \tilde{f}^* \tilde{\lambda}^{T}}
    - {T^{f} \tilde{\lambda}^* h^{E T} h^{E *} \tilde{\lambda}^{T}} \nonumber \\
  & \quad {} - 4 {T^{f} \tilde{\lambda}^* \tilde{\lambda}^{T} f^{\dagger} f}
    - {T^{f} \tilde{\lambda}^* \tilde{\lambda}^{T} \tilde{\lambda}^*
      \tilde{\lambda}^{T}}
    - 4 {T^{\tilde{f}} \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger} f}
    - 4 {T^{\tilde{f}} h^{E \dagger} h^E \tilde{f}^{\dagger} f} \nonumber \\
  & \quad {} - 4 {T^{\tilde{f}} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger} f} + \frac{297}{50} g_1^4 T^{f}
    + \frac{27}{100} g_1^2 g_1'^2 T^{f} + \frac{551}{25} g_1'^4 T^{f}
    + \frac{9}{5} g_1^2 g_2^2 T^{f} \nonumber \\
  & \quad {} + \frac{39}{20} g_1'^2 g_2^2 T^{f}
    + \frac{33}{2} g_2^4 T^{f} + g_1'^2 |\lambda|^2 T^{f}
    - 3 |\lambda|^4 T^{f} - |\sigma|^2 |\lambda|^2 T^{f} \nonumber \\
  & \quad {} - 4 \lambda^* {f \tilde{\lambda}^* \tilde{\lambda}^{T}} T_{\lambda}
    - 4 \lambda^* {\tilde{f} \tilde{f}^{\dagger} f} T_{\lambda}
    - 2 \sigma^* {f \tilde{\lambda}^* \tilde{\lambda}^{T}} T_{\sigma}
    - 4 {f f^{\dagger} T^{f}} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 5 {T^{f} f^{\dagger} f} \trace{f f^{\dagger}}
    + g_1'^2 T^{f} \trace{f f^{\dagger}}
    - 2 {\tilde{f} \tilde{f}^{\dagger} T^{f}} \trace{\tilde{f}
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 4 {T^{\tilde{f}} \tilde{f}^{\dagger} f}
    \trace{\tilde{f} \tilde{f}^{\dagger}}
    - |\lambda|^2 T^{f} \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 12 {f f^{\dagger} T^{f}} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 15 {T^{f} f^{\dagger} f} \trace{y^D y^{D \dagger}}
    - \frac{2}{5} g_1^2 T^{f} \trace{y^D y^{D \dagger}}
    - \frac{3}{5} g_1'^2 T^{f} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + 16 g_3^2 T^{f} \trace{y^D y^{D \dagger}}
    - 4 {f f^{\dagger} T^{f}} \trace{y^E y^{E \dagger}}
    - 5 {T^{f} f^{\dagger} f} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} + \frac{6}{5} g_1^2 T^{f} \trace{y^E y^{E \dagger}}
    - \frac{1}{5} g_1'^2 T^{f} \trace{y^E y^{E \dagger}}
    - 6 {\tilde{f} \tilde{f}^{\dagger} T^{f}} \trace{y^U y^{U \dagger}}
    \nonumber \\
  & \quad {} - 12 {T^{\tilde{f}} \tilde{f}^{\dagger} f}
    \trace{y^U y^{U \dagger}}
    - 3 |\lambda|^2 T^{f} \trace{y^U y^{U \dagger}}
    - 6 {f \tilde{\lambda}^* T^{\tilde{\lambda} T}}
    \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 3 {T^{f} \tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{\kappa \kappa^{\dagger}}
    - 3 |\lambda|^2 T^{f} \trace{\kappa \kappa^{\dagger}}
    - 4 {f \tilde{\lambda}^* T^{\tilde{\lambda} T}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 2 {T^{f} \tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 |\lambda|^2 T^{f}   \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 4 {\tilde{f} \tilde{f}^{\dagger} f} \trace{\tilde{f}^{\dagger}
    T^{\tilde{f}}} \nonumber \\
  & \quad {} - \frac{3}{5} {f f^{\dagger} f} \Bigl [ 10 \lambda^* T_{\lambda}
    + 10 \trace{f^{\dagger} T^{f}} + 10 \trace{y^{E \dagger} T^E}
    + 20 g_2^2 M_2 \nonumber \\
  & \quad {} + 30 \trace{y^{D \dagger} T^D} + 4 g_1^2 M_1 + g_1'^2 M_1' \Bigr]
    - 12 {\tilde{f} \tilde{f}^{\dagger} f} \trace{y^{U \dagger} T^U}
    \nonumber \\
  & \quad {} - 6 {f \tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{\kappa^{\dagger} T^{\kappa}}
    - 4 {f \tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{\tilde{\lambda}^{\dagger}   T^{\tilde{\lambda}}}
    - 3 T^{f} \trace{f f^{\dagger} f f^{\dagger}} \nonumber \\
  & \quad {} - 2 T^{f} \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    - 3 T^{f} \trace{g^D g^{D \dagger} y^{D T} y^{D   *}}
    - 2 T^{f} \trace{h^E h^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 9 T^{f} \trace{y^D y^{D \dagger} y^D y^{D \dagger}}
    - 3 T^{f} \trace{y^D y^{U \dagger} y^U y^{D \dagger}}
    - 3 T^{f} \trace{y^E y^{E \dagger} y^E y^{E   \dagger}} \nonumber \\
  & \quad {} - T^{f} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*}
    - \frac{1}{50} f \Bigl ( 1188 g_1^4 M_1 + 27 g_1^2 g_1'^2 M_1
    + 180 g_1^2 g_2^2 M_1 \nonumber \\
  & \quad {} + 27 g_1^2 g_1'^2 M_1' + 4408 g_1'^4 M_1' + 195 g_1'^2 g_2^2 M_1'
    + 180 g_1^2 g_2^2 M_2 + 195 g_1'^2 g_2^2 M_2 \nonumber \\
  & \quad {} + 3300 g_2^4 M_2 + 600 \lambda^* |\lambda|^2 T_{\lambda}
    + 100 g_1'^2 M_1' \trace{f f^{\dagger}}
    - 40 g_1^2 M_1 \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 60 g_1'^2 M_1' \trace{y^D y^{D   \dagger}}
    + 1600 g_3^2 M_3 \trace{y^D y^{D \dagger}}
    + 120 g_1^2 M_1 \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 20 g_1'^2 M_1' \trace{y^E y^{E \dagger}}
    - 100 g_1'^2 \trace{f^{\dagger} T^{f}} + 40 g_1^2 \trace{y^{D \dagger} T^D}
    \nonumber \\
  & \quad {} + 60 g_1'^2 \trace{y^{D \dagger} T^D}
    - 1600 g_3^2 \trace{y^{D \dagger} T^D}
    - 120 g_1^2 \trace{y^{E \dagger} T^E} \nonumber \\
  & \quad {} + 20 g_1'^2 \trace{y^{E \dagger} T^E}
    + 100 \lambda^* \Bigl \{T_{\lambda} \Bigl [
    2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 3 \trace{\kappa \kappa^{\dagger}}
    + 3 \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - g_1'^2 + |\sigma|^2 + \trace{\tilde{f} \tilde{f}^{\dagger}}
    \Bigr ] + \lambda \Bigl [
    2 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 3 \trace{\kappa^{\dagger} T^{\kappa}}
    + 3 \trace{y^{U \dagger} T^U} \nonumber \\
  & \quad {} + g_1'^2 M_1' + \sigma^* T_{\sigma}
    + \trace{\tilde{f}^{\dagger} T^{\tilde{f}}} \Bigr ] \Bigr \}
    + 600 \trace{f f^{\dagger} T^{f} f^{\dagger}} \nonumber \\
  & \quad {} + 200 \trace{f f^{\dagger} T^{\tilde{f}} \tilde{f}^{\dagger}}
    + 200 \trace{\tilde{f} \tilde{f}^{\dagger} T^{f} f^{\dagger}}
    + 200 \trace{h^E h^{E \dagger} T^E y^{E \dagger}} \nonumber \\
  & \quad {} + 1800 \trace{y^D y^{D \dagger} T^D y^{D \dagger}}
    + 300 \trace{y^D y^{U   \dagger} T^U y^{D \dagger}}
    + 200 \trace{y^E y^{E \dagger} T^{h^E} h^{E \dagger}} \nonumber \\
  & \quad {} + 600 \trace{y^E y^{E \dagger} T^E y^{E \dagger}}
    + 300 \trace{y^U y^{D \dagger} T^D y^{U \dagger}}
    + 100 \trace{f^{\dagger} T^{f} \tilde{\lambda}^* \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} + 300 \trace{g^{D \dagger} y^{D T} y^{D *} T^{g^D}}
    + 300 \trace{y^{D \dagger} T^D g^{D *} g^{D T}} \nonumber \\
  & \quad {} + 100 \trace{\tilde{\lambda}^{\dagger} f^{T} f^*
    T^{\tilde{\lambda}}} \Bigr ) , \label{eq:beta-Tf-two-loop} \\
  \beta_{T^U}^{(1)} &= 2 {y^U y^{D \dagger} T^D} + 4 {y^U y^{U \dagger} T^U}
    + 2 {y^U g^{D *} T^{g^D T}} + {T^U y^{D \dagger} y^D}
    + 5 {T^U y^{U \dagger} y^U} \nonumber \\
  & \quad {} + {T^U g^{D *} g^{D T}} - \frac{13}{15} g_1^2 T^U
    - \frac{3}{10} g_1'^2 T^U -3 g_2^2 T^U
    - \frac{16}{3} g_3^2 T^U  + |\lambda|^2 T^U \nonumber \\
  & \quad {} + T^U \trace{\tilde{f} \tilde{f}^{\dagger}}
    + 3 T^U \trace{y^U y^{U \dagger}} + y^U \Bigl [ 2 \lambda^* T_{\lambda}
    + 2 \trace{\tilde{f}^{\dagger} T^{\tilde{f}}} + 6 g_2^2 M_2 \nonumber \\
  & \quad {} + 6 \trace{y^{U \dagger} T^U} + \frac{26}{15} g_1^2 M_1
    + \frac{32}{3} g_3^2 M_3 + \frac{3}{5} g_1'^2 M_1' \Bigr ] ,
    \label{eq:beta-Tu-one-loop} \\
  \beta_{T^U}^{(2)} &= \frac{4}{5} g_1^2 {y^U y^{D \dagger} T^D}
    + \frac{6}{5} g_1'^2 {y^U y^{D \dagger} T^D}
    - 2 |\lambda|^2 {y^U y^{D \dagger} T^D}
    - \frac{4}{5} g_1^2 M_1 {y^U y^{U \dagger} y^U} \nonumber \\
  & \quad {} - \frac{6}{5} g_1'^2 M_1' {y^U y^{U \dagger} y^U}
    - 12 g_2^2 M_2 {y^U y^{U \dagger} y^U}
    + \frac{6}{5} g_1^2 {y^U y^{U \dagger} T^U}
    + \frac{4}{5} g_1'^2 {y^U y^{U \dagger} T^U} \nonumber \\
  & \quad {} + 6 g_2^2 {y^U y^{U \dagger} T^U}
    - 4 |\lambda|^2 {y^U y^{U \dagger} T^U}
    - \frac{4}{5} g_1^2 M_1 {y^U g^{D *} g^{D T}}
    - \frac{6}{5} g_1'^2 M_1' {y^U g^{D *} g^{D T}} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 {y^U g^{D *} T^{g^D T}}
    + \frac{6}{5} g_1'^2 {y^U g^{D *} T^{g^D T}}
    - 2 |\tilde{\sigma}|^2 {y^U g^{D *} T^{g^D T}}
    + \frac{2}{5} g_1^2 {T^U y^{D \dagger} y^D} \nonumber \\
  & \quad {} + \frac{3}{5} g_1'^2 {T^U y^{D \dagger} y^D}
    - |\lambda|^2 {T^U y^{D \dagger} y^D} + g_1'^2 {T^U y^{U \dagger} y^U}
    + 12 g_2^2 {T^U y^{U \dagger} y^U} \nonumber \\
  & \quad {} - 5 |\lambda|^2 {T^U y^{U \dagger} y^U}
    + \frac{2}{5} g_1^2 {T^U g^{D *} g^{D T}}
    + \frac{3}{5} g_1'^2 {T^U g^{D *} g^{D T}}
    - |\tilde{\sigma}|^2 {T^U g^{D   *} g^{D T}} \nonumber \\
  & \quad {} - 4 {y^U y^{D \dagger} y^D y^{D \dagger} T^D}
    - 2 {y^U y^{D \dagger} y^D y^{U   \dagger} T^U}
    - 4 {y^U y^{D \dagger} T^D y^{D \dagger} y^D} \nonumber \\
  & \quad {} - 4 {y^U y^{D \dagger} T^D y^{U \dagger} y^U}
    - 6 {y^U y^{U \dagger} y^U y^{U \dagger} T^U}
    - 8 {y^U y^{U \dagger} T^U y^{U \dagger} y^U} \nonumber \\
  & \quad {} - 2 {y^U g^{D *} g^{D T} y^{U \dagger} T^U}
    - 4 {y^U g^{D *} g^{D   T} g^{D *} T^{g^D T}}
    - 2 {y^U g^{D *} \kappa^{T} \kappa^* T^{g^D T}} \nonumber \\
  & \quad {} - 4 {y^U g^{D *} T^{g^D T} y^{U   \dagger} y^U}
    - 4 {y^U g^{D *} T^{g^D T} g^{D *} g^{D T}}
    - 2 {y^U g^{D *} T^{\kappa T} \kappa^* g^{D T}} \nonumber \\
  & \quad {} - 2 {T^U y^{D \dagger} y^D y^{D   \dagger} y^D}
    - 4 {T^U y^{D \dagger} y^D y^{U \dagger} y^U}
    - 6 {T^U y^{U   \dagger} y^U y^{U \dagger} y^U} \nonumber \\
  & \quad {} - 4 {T^U g^{D *} g^{D T} y^{U \dagger} y^U}
    - 2 {T^U g^{D *} g^{D T} g^{D *} g^{D T}}
    - {T^U g^{D *} \kappa^{T} \kappa^* g^{D T}}
    + \frac{3913}{450} g_1^4 T^U \nonumber \\
  & \quad {} + \frac{161}{300} g_1^2 g_1'^2 T^U
    + \frac{81}{25} g_1'^4 T^U + g_1^2 g_2^2 T^U
    + \frac{3}{4} g_1'^2 g_2^2 T^U +\frac{33}{2} g_2^4 T^U
    + \frac{136}{45} g_1^2 g_3^2 T^U \nonumber \\
  & \quad {} + \frac{8}{15} g_1'^2 g_3^2 T^U
    + 8 g_2^2 g_3^2 T^U + \frac{128}{9} g_3^4 T^U
    + \frac{3}{2} g_1'^2 |\lambda|^2 T^U - 3 |\lambda|^4 T^U \nonumber \\
  & \quad {} - |\sigma|^2 |\lambda|^2 T^U
    - 6 \lambda^* {y^U y^{U \dagger} y^U} T_{\lambda}
    - 2 \tilde{\sigma}^* {y^U g^{D *} g^{D T}} T_{\tilde{\sigma}}
    - 2 {y^U y^{D   \dagger} T^D} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - {T^U y^{D \dagger} y^D} \trace{f   f^{\dagger}}
    - |\lambda|^2 T^U \trace{f f^{\dagger}}
    - 4 {y^U y^{U \dagger} T^U} \trace{\tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} -5 {T^U y^{U \dagger} y^U} \trace{\tilde{f} \tilde{f}^{\dagger}}
    + \frac{3}{2} g_1'^2 T^U \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 6 {y^U g^{D *}   T^{g^D T}} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 3 {T^U g^{D *} g^{D T}} \trace{g^D g^{D \dagger}}
    - 2 {y^U g^{D *} T^{g^D T}} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - {T^U g^{D *} g^{D T}} \trace{h^E h^{E \dagger}}
    - 6 {y^U y^{D \dagger} T^D} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 3 {T^U y^{D \dagger} y^D} \trace{y^D y^{D \dagger}}
    - 3 |\lambda|^2 T^U \trace{y^D y^{D \dagger}}
    - 2 {y^U y^{D \dagger} T^D} \trace{y^E y^{E \dagger}}   \nonumber \\
  & \quad {} - {T^U y^{D \dagger} y^D} \trace{y^E y^{E \dagger}}
    - |\lambda|^2 T^U \trace{y^E y^{E \dagger}}
    - 12 {y^U y^{U \dagger} T^U} \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 15 {T^U y^{U \dagger} y^U} \trace{y^U y^{U \dagger}}
    + \frac{4}{5} g_1^2 T^U \trace{y^U y^{U \dagger}}
    - \frac{3}{10} g_1'^2 T^U \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} + 16 g_3^2 T^U \trace{y^U y^{U \dagger}}
    - 3 |\lambda|^2 T^U \trace{\kappa \kappa^{\dagger}}
    - 2 |\lambda|^2 T^U \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} - 6 {y^U y^{U \dagger} y^U} \trace{\tilde{f}^{\dagger}
    T^{\tilde{f}}}
    - 6 {y^U g^{D *} g^{D T}} \trace{g^{D \dagger} T^{g^D}}
    - 2 {y^U g^{D *} g^{D   T}} \trace{h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - \frac{2}{5} {y^U y^{D \dagger} y^D} \Bigl [
    15 \trace{y^{D \dagger} T^D} + 2 g_1^2 M_1 + 3 g_1'^2 M_1'
    + 5 \lambda^* T_{\lambda} + 5 \trace{f^{\dagger} T^{f}} \nonumber \\
  & \quad {} + 5 \trace{y^{E \dagger} T^E} \Bigr ]
    - 18 {y^U y^{U \dagger} y^U} \trace{y^{U \dagger} T^U}
    - 2 T^U \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 3 T^U \trace{\tilde{f} \tilde{f}^{\dagger} \tilde{f}
    \tilde{f}^{\dagger}}
    - T^U \trace{\tilde{f} h^{E   \dagger} h^E \tilde{f}^{\dagger}}
    - T^U \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 3 T^U \trace{g^D g^{D \dagger} y^{U T} y^{U *}}
    - 3 T^U \trace{y^D y^{U \dagger} y^U y^{D \dagger}}
    - 9 T^U \trace{y^U y^{U \dagger} y^U y^{U \dagger}} \nonumber \\
  & \quad {} - \frac{1}{450} y^U \Bigl ( 15652 g_1^4 M_1
    + 483 g_1^2 g_1'^2 M_1 + 900 g_1^2 g_2^2 M_1 +2720 g_1^2 g_3^2 M_1
    \nonumber \\
  & \quad {} + 483 g_1^2 g_1'^2 M_1' + 5832 g_1'^4 M_1'
    + 675 g_1'^2 g_2^2 M_1' + 480 g_1'^2 g_3^2 M_1' + 2720 g_1^2 g_3^2 M_3
    \nonumber \\
  & \quad {} + 480 g_1'^2 g_3^2 M_3 + 7200 g_2^2 g_3^2 M_3
    + 25600 g_3^4 M_3 + 900 g_1^2 g_2^2 M_2 + 675 g_1'^2 g_2^2 M_2 \nonumber \\
    & \quad {} + 29700 g_2^4 M_2 + 7200 g_2^2 g_3^2 M_2
    + 5400 \lambda^* |\lambda|^2 T_{\lambda}
    + 1350 g_1'^2 M_1' \trace{\tilde{f} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} + 720 g_1^2 M_1 \trace{y^U y^{U \dagger}}
    - 270 g_1'^2 M_1' \trace{y^U y^{U \dagger}}
    + 14400 g_3^2 M_3 \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 1350 g_1'^2 \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    - 720 g_1^2 \trace{y^{U \dagger} T^U} + 270 g_1'^2 \trace{y^{U \dagger} T^U}
    \nonumber \\
  & \quad {} - 14400 g_3^2 \trace{y^{U \dagger} T^U}
    + 450 \lambda^* \Bigl \{ T_{\lambda} \Bigl [ 2 \trace{f f^{\dagger}}
    + 2 \trace{y^E y^{E \dagger}} + 2 |\sigma|^2 \nonumber \\
  & \quad {} - 3 g_1'^2 + 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 6 \trace{\kappa \kappa^{\dagger}} + 6 \trace{y^D y^{D \dagger}} \Bigr ]
    + \lambda \Bigl [ 2 \trace{f^{\dagger} T^{f}} \nonumber \\
  & \quad {} + 2 \trace{y^{E \dagger} T^E} + 2 \sigma^* T_{\sigma}
    + 3 g_1'^2 M_1' + 4 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 6 \trace{\kappa^{\dagger} T^{\kappa}} \nonumber \\
  & \quad {} + 6 \trace{y^{D \dagger} T^D} \Bigr ] \Bigr \}
    + 1800 \trace{f f^{\dagger} T^{\tilde{f}} \tilde{f}^{\dagger}}
    + 1800 \trace{\tilde{f} \tilde{f}^{\dagger} T^{f} f^{\dagger}} \nonumber \\
  & \quad {} + 5400 \trace{\tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}
    \tilde{f}^{\dagger}}
    + 900 \trace{\tilde{f} h^{E \dagger} T^{h^E} \tilde{f}^{\dagger}}
    + 900 \trace{\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} + 900 \trace{h^E \tilde{f}^{\dagger} T^{\tilde{f}} h^{E \dagger}}
    + 2700 \trace{y^D y^{U \dagger} T^U y^{D \dagger}}
    + 2700 \trace{y^U y^{D \dagger} T^D y^{U \dagger}} \nonumber \\
  & \quad {} + 16200 \trace{y^U y^{U \dagger} T^U y^{U \dagger}}
    + 900 \trace{\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} +2700 \trace{g^{D \dagger} y^{U T} y^{U *} T^{g^D}}
    + 2700 \trace{y^{U \dagger} T^U g^{D *} g^{D T}} \Bigr )
    . \label{eq:beta-Tu-two-loop}
\end{align}

==> (inline-2) <==
\begin{align}
  \beta_{m_Q^2}^{(1)} &= -\frac{2}{15} g_1^2 \bm{1} |M_1|^2
    - \frac{1}{5} g_1'^2 \bm{1} |M_1'|^2 - \frac{32}{3} g_3^2 \bm{1} |M_3|^2
    - 6 g_2^2 \bm{1} |M_2|^2 + 2 m_{H_d}^2 {y^{D \dagger} y^D} \nonumber \\
  & \quad {} + 2 m_{H_u}^2 {y^{U \dagger} y^U} + 2 {T^{D \dagger} T^D}
    + 2 {T^{U \dagger} T^U} + 2 m_{L_4}^2 {g^{D *} g^{D T}}
    + 2 {T^{{g^D} *} T^{g^D T}} \nonumber \\
  & \quad {} + {m_Q^2 y^{D \dagger} y^D} + {m_Q^2 y^{U \dagger} y^U}
    + {m_Q^2 g^{D *} g^{D T}} + 2 {y^{D \dagger} m_{d^c}^2   y^D}
    + {y^{D \dagger} y^D m_Q^2} \nonumber \\
  & \quad {} + 2 {y^{U \dagger} m_{u^c}^2 y^U} + {y^{U   \dagger} y^U m_Q^2}
    + 2 {g^{D *} m_{\bar{D}}^2 g^{D T}} +{g^{D *} g^{D T} m_Q^2}
    + \frac{1}{\sqrt{15}} g_1 \bm{1} \Sigma_{1,1} \nonumber \\
  & \quad {} + \frac{1}{\sqrt{10}} g_{1}^{\prime} \bm{1} \Sigma_{1,4} ,
    \label{eq:beta-mq2-one-loop} \\
  \beta_{m_Q^2}^{(2)} &= \frac{32}{45} g_1^2 g_3^2 \bm{1} |M_3|^2
    + \frac{16}{15} g_1'^2 g_3^2 \bm{1} |M_3|^2 + 32 g_2^2 g_3^2 \bm{1} |M_3|^2
    + \frac{160}{3} g_3^4 \bm{1} |M_3|^2 \nonumber \\
  & \quad {} + \frac{2}{5} g_1^2 g_2^2 \bm{1} |M_2|^2
    + \frac{3}{5} g_1'^2 g_2^2 \bm{1} |M_2|^2 + 87 g_2^4 \bm{1} |M_2|^2
    + 32 g_2^2   g_3^2 \bm{1} |M_2|^2 \nonumber \\
  & \quad {} + \frac{16}{45} g_1^2 g_3^2 M_1 \bm{1} M_3^*
    + \frac{8}{15} g_1'^2 g_3^2 M_1' \bm{1} M_3^*
    + 16 g_2^2 g_3^2 M_2 \bm{1} M_3^* +\frac{1}{5} g_1^2 g_2^2 M_1 \bm{1} M_2^*
    \nonumber \\
  & \quad {} + \frac{3}{10} g_1'^2 g_2^2 M_1' \bm{1} M_2^*
    + 16 g_2^2 g_3^2 M_3 \bm{1} M_2^*
    + \frac{4}{5} g_1^2 m_{H_d}^2 {y^{D \dagger} y^D}
    + \frac{6}{5} g_1'^2 m_{H_d}^2 {y^{D \dagger} y^D} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 |\lambda|^2 {y^{D \dagger} y^D}
    - 2 m_{H_u}^2 |\lambda|^2 {y^{D \dagger} y^D}
    - 2 m_S^2 |\lambda|^2 {y^{D   \dagger} y^D}
    - 2 |T_{\lambda}|^2 {y^{D \dagger} y^D} \nonumber \\
  & \quad {} - 2 \lambda T_{\lambda}^* {y^{D \dagger} T^D}
    + \frac{8}{5} g_1^2 m_{H_u}^2 {y^{U \dagger} y^U}
    + \frac{2}{5} g_1'^2 m_{H_u}^2 {y^{U \dagger} y^U}
    - 2 m_{H_d}^2 |\lambda|^2 {y^{U \dagger} y^U} \nonumber \\
  & \quad {} - 4 m_{H_u}^2 |\lambda|^2 {y^{U \dagger} y^U}
    - 2 m_S^2 |\lambda|^2 {y^{U \dagger} y^U}
    - 2 |T_{\lambda}|^2 {y^{U \dagger} y^U}
    - 2 \lambda T_{\lambda}^* {y^{U \dagger} T^U} \nonumber \\
  & \quad {} - \frac{4}{5} g_1^2 M_1 {T^{D \dagger} y^D}
    - \frac{6}{5} g_1'^2 M_1' {T^{D \dagger} y^D}
    + \frac{4}{5} g_1^2 {T^{D \dagger} T^D}
    + \frac{6}{5} g_1'^2 {T^{D \dagger} T^D} \nonumber \\
  & \quad {} - 2 |\lambda|^2 {T^{D \dagger} T^D}
    - \frac{8}{5} g_1^2 M_1 {T^{U \dagger} y^U}
    - \frac{2}{5} g_1'^2 M_1' {T^{U \dagger} y^U}
    + \frac{8}{5} g_1^2 {T^{U \dagger} T^U} \nonumber \\
  & \quad {} + \frac{2}{5} g_1'^2 {T^{U \dagger} T^U}
    - 2 |\lambda|^2 {T^{U \dagger} T^U}
    + \frac{4}{5} g_1^2 m_{L_4}^2 {g^{D *} g^{D T}}
    + \frac{6}{5} g_1'^2 m_{L_4}^2 {g^{D *} g^{D T}} \nonumber \\
  & \quad {} - 4 m_{L_4}^2 |\tilde{\sigma}|^2 {g^{D *} g^{D T}}
    - 2 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 {g^{D *} g^{D T}}
    - 2 m_{\phi}^2 |\tilde{\sigma}|^2 {g^{D *} g^{D T}}
    - 2 |T_{\tilde{\sigma}}|^2 {g^{D *} g^{D T}} \nonumber \\
  & \quad {} + \frac{1}{150} g_1'^2 M_1'^* \Bigl \{ \Bigl [
    -11 g_1^2 \Bigl ( 2 M_1' + M_1 \Bigr )  + 160 g_3^2 M_1' + 45 g_2^2 M_2
    + 80 g_3^2 M_3 \nonumber \\
  & \quad {} + 90 g_2^2 M_1' + 963 g_1'^2 M_1' \Bigr ] \bm{1}
    + 60 \Bigl ( 2 M_1' {y^{U \dagger} y^U} - 3 {g^{D *} T^{g^D T}}
    - 3 {y^{D \dagger} T^D} \nonumber \\
  & \quad {} + 6 M_1' {g^{D *} g^{D T}} + 6 M_1' {y^{D \dagger} y^D}
    - {y^{U \dagger} T^U} \Bigr ) \Bigr \}
    + \frac{1}{450} g_1^2 M_1^* \Bigl ( \Bigl \{ 10 \Bigl [ 16 g_3^2
    \Bigl (2 M_1 \nonumber \\
  & \quad {} + M_3 \Bigr ) + 9 g_2^2 \Bigl ( 2 M_1 + M_2 \Bigr ) \Bigr ]
    + 1734 g_1^2 M_1 - 33 g_1'^2 \Bigl ( 2 M_1 + M_1' \Bigr ) \Bigr \} \bm{1}
    \nonumber \\
  & \quad {} + 360 \Bigl ( 2 M_1 {g^{D *} g^{D T}} + 2 M_1 {y^{D \dagger} y^D}
    - 2 {y^{U \dagger} T^U} + 4 M_1 {y^{U \dagger} y^U} - {g^{D *} T^{g^D T}}
    \nonumber \\
  & \quad {} - {y^{D   \dagger} T^D} \Bigr ) \Bigr )
    - 2 \tilde{\sigma} T_{\tilde{\sigma}}^* {g^{D *} T^{g^D T}}
    - \frac{4}{5} g_1^2 M_1 {T^{{g^D} *} g^{D T}}
    - \frac{6}{5} g_1'^2 M_1' {T^{{g^D} *} g^{D T}} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 {T^{{g^D} *} T^{g^D T}}
    + \frac{6}{5} g_1'^2 {T^{{g^D} *} T^{g^D T}}
    - 2 |\tilde{\sigma}|^2 {T^{{g^D} *} T^{g^D T}}
    + \frac{2}{5} g_1^2 {m_Q^2 y^{D \dagger} y^D} \nonumber \\
  & \quad {} + \frac{3}{5} g_1'^2 {m_Q^2 y^{D \dagger} y^D}
    - |\lambda|^2 {m_Q^2 y^{D \dagger} y^D}
    + \frac{4}{5} g_1^2 {m_Q^2 y^{U \dagger} y^U}
    + \frac{1}{5} g_1'^2 {m_Q^2 y^{U \dagger} y^U} \nonumber \\
  & \quad {} - |\lambda|^2 {m_Q^2 y^{U \dagger} y^U}
    + \frac{2}{5} g_1^2 {m_Q^2 g^{D *} g^{D T}}
    + \frac{3}{5} g_1'^2 {m_Q^2 g^{D *} g^{D T}}
    - |\tilde{\sigma}|^2 {m_Q^2 g^{D *} g^{D T}} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 {y^{D   \dagger} m_{d^c}^2 y^D}
    + \frac{6}{5} g_1'^2 {y^{D \dagger} m_{d^c}^2 y^D}
    - 2 |\lambda|^2 {y^{D   \dagger} m_{d^c}^2 y^D}
    + \frac{2}{5} g_1^2 {y^{D \dagger} y^D m_Q^2} \nonumber \\
  & \quad {} + \frac{3}{5} g_1'^2 {y^{D \dagger} y^D m_Q^2}
    - |\lambda|^2 {y^{D \dagger} y^D m_Q^2}
    + \frac{8}{5} g_1^2 {y^{U \dagger} m_{u^c}^2 y^U}
    + \frac{2}{5} g_1'^2 {y^{U \dagger} m_{u^c}^2 y^U} \nonumber \\
  & \quad {} - 2 |\lambda|^2 {y^{U \dagger} m_{u^c}^2 y^U}
    + \frac{4}{5} g_1^2 {y^{U \dagger} y^U m_Q^2}
    + \frac{1}{5} g_1'^2 {y^{U \dagger} y^U m_Q^2}
    - |\lambda|^2 {y^{U \dagger} y^U m_Q^2} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 {g^{D *} m_{\bar{D}}^2 g^{D T}}
    + \frac{6}{5} g_1'^2 {g^{D *} m_{\bar{D}}^2 g^{D T}}
    - 2 |\tilde{\sigma}|^2 {g^{D *} m_{\bar{D}}^2 g^{D T}}
    + \frac{2}{5} g_1^2 {g^{D*} g^{D T} m_Q^2} \nonumber \\
  & \quad {} + \frac{3}{5} g_1'^2 {g^{D *} g^{D T} m_Q^2}
    - |\tilde{\sigma}|^2 {g^{D *} g^{D T} m_Q^2}
    - 8 m_{H_d}^2 {y^{D \dagger} y^D y^{D \dagger} y^D}
    - 4 {y^{D \dagger} y^D T^{D \dagger} T^D} \nonumber \\
  & \quad {} - 4 {y^{D \dagger} T^D T^{D \dagger} y^D}
    - 8 m_{H_u}^2 {y^{U \dagger} y^U y^{U \dagger} y^U}
    - 4 {y^{U \dagger} y^U T^{U \dagger} T^U}
    - 4 {y^{U \dagger} T^U T^{U \dagger} y^U} \nonumber \\
  & \quad {} - 4 {T^{D \dagger} y^D   y^{D \dagger} T^D}
    - 4 {T^{D \dagger} T^D y^{D \dagger} y^D}
    - 4 {T^{U \dagger} y^U y^{U \dagger} T^U}
    - 4 {T^{U \dagger} T^U y^{U \dagger} y^U} \nonumber \\
  & \quad {} - 8 m_{L_4}^2 {g^{D *} g^{D T} g^{D *} g^{D T}}
    - 4 {g^{D *} g^{D T} T^{{g^D} *} T^{g^D T}}
    - 2 m_{L_4}^2 {g^{D *} \kappa^{T} \kappa^* g^{D T}} \nonumber \\
  & \quad {} - 2 m_S^2 {g^{D *} \kappa^{T} \kappa^* g^{D T}}
    - 2 {g^{D *} \kappa^{T} T^{{\kappa} *} T^{g^D T}}
    - 4 {g^{D *} T^{g^D T} T^{{g^D} *} g^{D T}} \nonumber \\
  & \quad {} - 2 {g^{D *} T^{\kappa T} T^{{\kappa} *} g^{D T}}
    - 4 {T^{{g^D} *} g^{D T} g^{D *} T^{g^D T}}
    - 2 {T^{{g^D} *} \kappa^{T} \kappa^* T^{g^D T}} \nonumber \\
  & \quad {} - 4 {T^{{g^D} *} T^{g^D T} g^{D *} g^{D T}}
    - 2 {T^{{g^D} *} T^{\kappa T} \kappa^* g^{D T}}
    - 2 {m_Q^2 y^{D   \dagger} y^D y^{D \dagger} y^D} \nonumber \\
  & \quad {} - 2 {m_Q^2 y^{U \dagger} y^U y^{U \dagger} y^U}
    - 2 {m_Q^2 g^{D *} g^{D T} g^{D   *} g^{D T}}
    - {m_Q^2 g^{D *} \kappa^{T} \kappa^* g^{D T}} \nonumber \\
  & \quad {} - 4 {y^{D \dagger} m_{d^c}^2 y^D y^{D \dagger} y^D}
    - 4 {y^{D \dagger} y^D m_Q^2 y^{D \dagger} y^D}
    - 4 {y^{D \dagger} y^D y^{D \dagger} m_{d^c}^2 y^D} \nonumber \\
  & \quad {} - 2 {y^{D \dagger} y^D y^{D \dagger} y^D m_Q^2}
    - 4 {y^{U \dagger} m_{u^c}^2 y^U y^{U \dagger} y^U}
    - 4 {y^{U \dagger} y^U m_Q^2 y^{U \dagger} y^U} \nonumber \\
  & \quad {} - 4 {y^{U \dagger} y^U y^{U \dagger} m_{u^c}^2 y^U}
    - 2 {y^{U \dagger} y^U y^{U \dagger} y^U m_Q^2}
    - 4 {g^{D *} m_{\bar{D}}^2 g^{D T} g^{D *} g^{D T}} \nonumber \\
  & \quad {} - 2 {g^{D *} m_{\bar{D}}^2 \kappa^{T} \kappa^* g^{D T}}
    - 4 {g^{D *} g^{D T} m_Q^2 g^{D *} g^{D T}}
    - 4 {g^{D *} g^{D T} g^{D *} m_{\bar{D}}^2 g^{D T}} \nonumber \\
  & \quad {} - 2 {g^{D *} g^{D T} g^{D *} g^{D T} m_Q^2}
    - 2 {g^{D *} \kappa^{T} m_{D}^2 \kappa^* g^{D T}}
    - 2 {g^{D *} \kappa^{T} \kappa^* m_{\bar{D}}^2 g^{D T}} \nonumber \\
  & \quad {} - {g^{D *} \kappa^{T} \kappa^* g^{D T} m_Q^2}
    - 2 \lambda^* {T^{D \dagger} y^D} T_{\lambda}
    - 2 \lambda^* {T^{U \dagger} y^U} T_{\lambda}
    - 2 \tilde{\sigma}^* {T^{{g^D} *} g^{D T}} T_{\tilde{\sigma}} \nonumber \\
  & \quad {} + 6 g_2^4 \bm{1} \Sigma_{2,2}
    + \frac{32}{3} g_3^4   \bm{1} \Sigma_{2,3}
    + \frac{2}{15} g_1^2 \bm{1} \Sigma_{2,11}
    + \frac{1}{5} \sqrt{\frac{2}{3}} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,14}
    \nonumber \\
  & \quad {} + \frac{1}{5} \sqrt{\frac{2}{3}} g_1 g_{1}^{\prime} \bm{1}
    \Sigma_{2,41}
    + \frac{1}{5} g_1'^2 \bm{1} \Sigma_{2,44}
    + \frac{4}{\sqrt{15}} g_1 \bm{1} \Sigma_{3,1}
    + 2 \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{3,4} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 {y^{D \dagger} y^D} \trace{f f^{\dagger}}
    - 2 {T^{D \dagger} T^D} \trace{f f^{\dagger}}
    - {m_Q^2 y^{D \dagger} y^D} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 2 {y^{D \dagger} m_{d^c}^2 y^D} \trace{f f^{\dagger}}
    - {y^{D \dagger} y^D m_Q^2} \trace{f f^{\dagger}}
    - 4 m_{H_u}^2 {y^{U \dagger} y^U} \trace{\tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 2 {T^{U \dagger} T^U} \trace{\tilde{f} \tilde{f}^{\dagger}}
    - {m_Q^2 y^{U \dagger} y^U} \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 2 {y^{U \dagger} m_{u^c}^2 y^U} \trace{\tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - {y^{U \dagger} y^U m_Q^2} \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 12 m_{L_4}^2 {g^{D *} g^{D T}} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 6 {T^{{g^D} *} T^{g^D T}} \trace{g^D g^{D \dagger}}
    - 3 {m_Q^2 g^{D *} g^{D T}} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 6 {g^{D *} m_{\bar{D}}^2 g^{D T}} \trace{g^D g^{D \dagger}}
    - 3 {g^{D *} g^{D   T} m_Q^2} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 4 m_{L_4}^2 {g^{D *} g^{D T}} \trace{h^E   h^{E \dagger}}
    - 2 {T^{{g^D} *} T^{g^D T}} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - {m_Q^2 g^{D*} g^{D   T}} \trace{h^E h^{E \dagger}}
    - 2 {g^{D *} m_{\bar{D}}^2 g^{D T}} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - {g^{D *} g^{D T} m_Q^2} \trace{h^E h^{E \dagger}}
    - 12 m_{H_d}^2 {y^{D \dagger} y^D} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 {T^{D \dagger} T^D} \trace{y^D y^{D \dagger}}
    - 3 {m_Q^2 y^{D \dagger} y^D} \trace{y^D y^{D \dagger}}
    - 6 {y^{D \dagger} m_{d^c}^2 y^D} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 3 {y^{D \dagger} y^D m_Q^2} \trace{y^D y^{D \dagger}}
    - 4 m_{H_d}^2 {y^{D \dagger} y^D} \trace{y^E y^{E \dagger}}
    - 2 {T^{D \dagger} T^D} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - {m_Q^2 y^{D \dagger} y^D} \trace{y^E y^{E \dagger}}
    - 2 {y^{D \dagger} m_{d^c}^2 y^D} \trace{y^E y^{E \dagger}}
    - {y^{D \dagger} y^D m_Q^2} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 12 m_{H_u}^2 {y^{U \dagger} y^U} \trace{y^U y^{U \dagger}}
    - 6 {T^{U \dagger} T^U} \trace{y^U y^{U \dagger}}
    - 3 {m_Q^2 y^{U \dagger} y^U} \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 6 {y^{U \dagger} m_{u^c}^2 y^U} \trace{y^U y^{U \dagger}}
    - 3 {y^{U \dagger} y^U m_Q^2} \trace{y^U y^{U \dagger}}
    - 2 {T^{D \dagger} y^D} \trace{f^{\dagger} T^{f}} \nonumber \\
  & \quad {} - 2 {T^{U \dagger} y^U} \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    - 6 {T^{{g^D} *} g^{D T}} \trace{g^{D \dagger} T^{g^D}}
    - 2 {T^{{g^D} *} g^{D T}} \trace{h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - 6 {T^{D \dagger} y^D} \trace{y^{D \dagger} T^D}
    - 2 {T^{D \dagger} y^D} \trace{y^{E \dagger} T^E}
    - 6 {T^{U \dagger} y^U} \trace{y^{U \dagger} T^U} \nonumber \\
  & \quad {} - 2 {y^{D \dagger} T^D} \trace{T^{{f} *} f^{T}}
    - 2 {y^{D \dagger} y^D} \trace{T^{{f} *} T^{f T}}
    - 2 {y^{U \dagger} T^U} \trace{T^{{\tilde{f}} *} \tilde{f}^{T}} \nonumber \\
  & \quad {} - 2 {y^{U \dagger} y^U} \trace{T^{{\tilde{f}} *} T^{\tilde{f} T}}
    - 6 {g^{D *} T^{g^D T}} \trace{T^{{g^D} *} g^{D T}} \nonumber \\
  & \quad {} - 6 {g^{D *} g^{D T}} \trace{T^{{g^D} *} T^{g^D T}}
    - 2 {g^{D *} T^{g^D T}} \trace{T^{{h^E} *} h^{E   T}} \nonumber \\
  & \quad {} - 2 {g^{D *} g^{D T}} \trace{T^{{h^E} *} T^{h^E T}}
    - 6 {y^{D \dagger} T^D} \trace{T^{D *} y^{D T}} \nonumber \\
  & \quad {} - 6 {y^{D \dagger} y^D} \trace{T^{D *} T^{D T}}
    - 2 {y^{D \dagger} T^D} \trace{T^{E *} y^{E T}}
    - 2 {y^{D \dagger} y^D} \trace{T^{E *} T^{E T}} \nonumber \\
  & \quad {} - 6 {y^{U \dagger} T^U} \trace{T^{U *} y^{U T}}
    - 6 {y^{U \dagger} y^U} \trace{T^{U *} T^{U T}}
    - 2 {y^{D \dagger} y^D} \trace{f m_{H_2}^2 f^{\dagger}} \nonumber \\
  & \quad {} - 2 {y^{D \dagger} y^D} \trace{f f^{\dagger} m_{\Sigma}^{2 *}}
    - 2 {y^{U \dagger} y^U} \trace{\tilde{f} m_{H_1}^2 \tilde{f}^{\dagger}}
    - 2 {y^{U \dagger} y^U} \trace{\tilde{f} \tilde{f}^{\dagger}
    m_{\Sigma}^{2 *}} \nonumber \\
  & \quad {} - 6 {g^{D *} g^{D T}} \trace{g^D g^{D \dagger} m_Q^{2 *}}
    - 6 {g^{D *} g^{D T}} \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger}}
    \nonumber \\
  & \quad {} - 2 {g^{D *} g^{D T}} \trace{h^E m_{H_1}^2 h^{E \dagger}}
    - 2 {g^{D *} g^{D T}} \trace{h^E   h^{E \dagger} m_{e^c}^2} \nonumber \\
  & \quad {} - 6 {y^{D \dagger} y^D} \trace{m_{d^c}^2 y^D y^{D \dagger}}
    - 2 {y^{D \dagger} y^D} \trace{m_{e^c}^2 y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 {y^{D \dagger} y^D} \trace{m_L^2 y^{E \dagger} y^E}
    - 6 {y^{D \dagger} y^D} \trace{m_Q^2 y^{D \dagger} y^D} \nonumber \\
  & \quad {} - 6 {y^{U \dagger} y^U} \trace{m_Q^2 y^{U \dagger} y^U}
    - 6 {y^{U \dagger} y^U} \trace{m_{u^c}^2 y^U y^{U \dagger}} ,
    \label{eq:beta-mq2-two-loop} \\
  \beta_{m_L^2}^{(1)} &= -\frac{6}{5} g_1^2 \bm{1} |M_1|^2
    - \frac{4}{5} g_1'^2 \bm{1} |M_1'|^2 - 6 g_2^2 \bm{1} |M_2|^2
    + 2 m_{H_d}^2 {y^{E \dagger} y^E} + 2 {T^{E \dagger} T^E} \nonumber \\
  & \quad {} + {m_L^2 y^{E \dagger} y^E} + 2 {y^{E \dagger} m_{e^c}^2 y^E}
    + {y^{E \dagger} y^E m_L^2} - \sqrt{\frac{3}{5}} g_1 \bm{1} \Sigma_{1,1}
    + \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{1,4} ,
    \label{eq:beta-ml2-one-loop} \\
  \beta_{m_L^2}^{(2)} &= \frac{18}{5} g_1^2 g_2^2 \bm{1} |M_2|^2
    + \frac{12}{5} g_1'^2 g_2^2 \bm{1} |M_2|^2 + 87 g_2^4 \bm{1} |M_2|^2
    + \frac{9}{5} g_1^2 g_2^2 M_1 \bm{1} M_2^* \nonumber \\
  & \quad {} + \frac{6}{5} g_1'^2 g_2^2 M_1' \bm{1} M_2^*
    + \frac{12}{5} g_1^2 m_{H_d}^2 {y^{E \dagger} y^E}
    + \frac{3}{5} g_1'^2 m_{H_d}^2 {y^{E \dagger} y^E}
    - 4 m_{H_d}^2 |\lambda|^2 {y^{E \dagger} y^E} \nonumber \\
  & \quad {} - 2 m_{H_u}^2 |\lambda|^2 {y^{E \dagger} y^E}
    - 2 m_S^2 |\lambda|^2 {y^{E \dagger} y^E}
    - 2 |T_{\lambda}|^2 {y^{E \dagger} y^E} \nonumber \\
  & \quad {} + \frac{3}{25} g_1^2 M_1^* \Bigl \{ -20 {y^{E \dagger} T^E}
    + 3 \Bigl [ 2 g_1'^2 \Bigl ( 2 M_1 + M_1' \Bigr )
    + 5 g_2^2 \Bigl (2 M_1 + M_2 \Bigr ) \nonumber \\
  & \quad {} + 99 g_1^2 M_1 \Bigr ] \bm{1}
    + 40 M_1 {y^{E \dagger} y^E} \Bigr \}
    + \frac{3}{25} g_1'^2 M_1'^* \Bigl \{ \Bigl [ 10 g_2^2 \Bigl ( 2 M_1'
    + M_2 \Bigr ) \nonumber \\
  & \quad {} + 217 g_1'^2 M_1' + 6 g_1^2 \Bigl ( 2 M_1' + M_1 \Bigr )
    \Bigr ] \bm{1} + 10 M_1' {y^{E \dagger} y^E} - 5 {y^{E \dagger} T^E}
    \Bigr \} \nonumber \\
  & \quad {} - 2 \lambda T_{\lambda}^* {y^{E \dagger} T^E}
    - \frac{12}{5} g_1^2 M_1 {T^{E   \dagger} y^E}
    - \frac{3}{5} g_1'^2 M_1' {T^{E \dagger} y^E}
    + \frac{12}{5} g_1^2   {T^{E \dagger} T^E} \nonumber \\
  & \quad {} + \frac{3}{5} g_1'^2 {T^{E \dagger} T^E}
    - 2 |\lambda|^2 {T^{E \dagger} T^E}
    + \frac{6}{5} g_1^2 {m_L^2 y^{E \dagger} y^E}
    + \frac{3}{10} g_1'^2 {m_L^2 y^{E \dagger} y^E} \nonumber \\
  & \quad {} - |\lambda|^2 {m_L^2 y^{E \dagger} y^E}
    + \frac{12}{5} g_1^2 {y^{E \dagger} m_{e^c}^2 y^E}
    + \frac{3}{5} g_1'^2 {y^{E \dagger} m_{e^c}^2 y^E}
    - 2 |\lambda|^2 {y^{E \dagger} m_{e^c}^2 y^E} \nonumber \\
  & \quad {} + \frac{6}{5} g_1^2 {y^{E \dagger} y^E m_L^2}
    + \frac{3}{10} g_1'^2 {y^{E   \dagger} y^E m_L^2}
    - |\lambda|^2 {y^{E \dagger} y^E m_L^2} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 {y^{E \dagger} h^E h^{E \dagger} y^E}
    - 4 m_{L_4}^2 {y^{E \dagger} h^E h^{E \dagger} y^E}
    - 4 {y^{E \dagger} h^E T^{h^E \dagger} T^E} \nonumber \\
  & \quad {} - 8 m_{H_d}^2 {y^{E \dagger} y^E y^{E \dagger} y^E}
    - 4 {y^{E \dagger} y^E T^{E \dagger} T^E}
    - 4 {y^{E \dagger} T^{h^E} T^{h^E \dagger} y^E}
    - 4 {y^{E \dagger}   T^E T^{E \dagger} y^E} \nonumber \\
  & \quad {} - 4 {T^{E \dagger} h^E h^{E \dagger} T^E}
    - 4 {T^{E \dagger} y^E y^{E \dagger} T^E}
    - 4 {T^{E \dagger} T^{h^E} h^{E \dagger} y^E}
    - 4 {T^{E \dagger} T^E y^{E \dagger} y^E} \nonumber \\
  & \quad {} - 2 {m_L^2 y^{E \dagger} h^E h^{E \dagger} y^E}
    - 2 {m_L^2 y^{E \dagger} y^E y^{E \dagger} y^E}
    - 4 {y^{E \dagger} h^E m_{H_1}^2 h^{E \dagger} y^E} \nonumber \\
  & \quad {} - 4 {y^{E \dagger} h^E h^{E \dagger} m_{e^c}^2 y^E}
    - 2 {y^{E \dagger} h^E h^{E \dagger} y^E m_L^2}
    - 4 {y^{E \dagger} m_{e^c}^2 h^E h^{E \dagger} y^E} \nonumber \\
  & \quad {} - 4 {y^{E \dagger} m_{e^c}^2 y^E y^{E \dagger} y^E}
    - 4 {y^{E \dagger} y^E m_L^2 y^{E \dagger} y^E}
    - 4 {y^{E \dagger} y^E y^{E \dagger} m_{e^c}^2 y^E} \nonumber \\
  & \quad {} - 2 {y^{E \dagger} y^E y^{E \dagger} y^E m_L^2}
    - 2 \lambda^* {T^{E \dagger} y^E} T_{\lambda}
    + 6 g_2^4 \bm{1} \Sigma_{2,2} + \frac{6}{5} g_1^2 \bm{1} \Sigma_{2,11}
    \nonumber \\
  & \quad {} - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,14}
    - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,41}
    + \frac{4}{5} g_1'^2 \bm{1} \Sigma_{2,44}
    - 4 \sqrt{\frac{3}{5}} g_1 \bm{1} \Sigma_{3,1} \nonumber \\
  & \quad {} + 4 \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{3,4}
    - 4 m_{H_d}^2 {y^{E \dagger} y^E} \trace{f f^{\dagger}}
    - 2 {T^{E \dagger} T^E} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - {m_L^2 y^{E \dagger} y^E} \trace{f f^{\dagger}}
    - 2 {y^{E \dagger} m_{e^c}^2 y^E} \trace{f f^{\dagger}}
    - {y^{E \dagger} y^E m_L^2} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 12 m_{H_d}^2 {y^{E \dagger} y^E} \trace{y^D y^{D \dagger}}
    - 6 {T^{E \dagger} T^E} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 3 {m_L^2 y^{E \dagger} y^E} \trace{y^D y^{D \dagger}}
    - 6 {y^{E \dagger} m_{e^c}^2 y^E} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 3 {y^{E \dagger} y^E m_L^2} \trace{y^D y^{D \dagger}}
    - 4 m_{H_d}^2 {y^{E \dagger} y^E} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 {T^{E \dagger} T^E} \trace{y^E y^{E \dagger}}
    - {m_L^2 y^{E \dagger} y^E} \trace{y^E y^{E \dagger}}
    - 2 {y^{E \dagger} m_{e^c}^2 y^E} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - {y^{E \dagger} y^E m_L^2} \trace{y^E y^{E \dagger}}
    - 2 {T^{E \dagger} y^E} \trace{f^{\dagger} T^{f}}
    - 6 {T^{E \dagger} y^E} \trace{y^{D \dagger} T^D} \nonumber \\
  & \quad {} - 2 {T^{E \dagger} y^E} \trace{y^{E \dagger} T^E}
    - 2 {y^{E \dagger} T^E} \trace{T^{{f} *} f^{T}}
    - 2 {y^{E \dagger} y^E} \trace{T^{{f} *} T^{f T}} \nonumber \\
  & \quad {} - 6 {y^{E \dagger} T^E} \trace{T^{D *} y^{D T}}
    - 6 {y^{E \dagger} y^E} \trace{T^{D *} T^{D T}}
    - 2 {y^{E \dagger} T^E} \trace{T^{E *} y^{E T}} \nonumber \\
  & \quad {} - 2 {y^{E \dagger} y^E} \trace{T^{E *} T^{E T}}
    - 2 {y^{E \dagger} y^E} \trace{f m_{H_2}^2 f^{\dagger}}
    - 2 {y^{E \dagger} y^E} \trace{f f^{\dagger} m_{\Sigma}^{2 *}} \nonumber \\
  & \quad {} - 6 {y^{E \dagger} y^E} \trace{m_{d^c}^2 y^D y^{D \dagger}}
    - 2 {y^{E \dagger} y^E} \trace{m_{e^c}^2 y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 {y^{E \dagger} y^E} \trace{m_L^2 y^{E \dagger} y^E}
    - 6 {y^{E \dagger} y^E} \trace{m_Q^2 y^{D \dagger} y^D} ,
    \label{eq:beta-ml2-two-loop} \\
  \beta_{m_{H_d}^2}^{(1)} & = -\frac{6}{5} g_1^2 |M_1|^2
    - \frac{9}{5} g_1'^2 |M_1'|^2 - 6 g_2^2 |M_2|^2
    + 2 m_{H_d}^2 |\lambda|^2 + 2 m_{H_u}^2 |\lambda|^2 \nonumber \\
  & \quad {} + 2 m_S^2 |\lambda|^2 + 2 |T_{\lambda}|^2
    - \sqrt{\frac{3}{5}} g_1 \Sigma_{1,1}
    - \frac{3}{\sqrt{10}} g_{1}^{\prime} \Sigma_{1,4}
    + 2 m_{H_d}^2 \trace{f f^{\dagger}} \nonumber \\
    & \quad {} + 6 m_{H_d}^2 \trace{y^D y^{D \dagger}}
    + 2 m_{H_d}^2 \trace{y^E y^{E \dagger}}
    + 2 \trace{T^{{f} *} T^{f T}} \nonumber \\
  & \quad {} +6 \trace{T^{D *} T^{D T}} + 2 \trace{T^{E *} T^{E T}}
    + 2 \trace{f m_{H_2}^2 f^{\dagger}}
    + 2 \trace{f f^{\dagger} m_{\Sigma}^{2 *}} \nonumber \\
  & \quad {} + 6 \trace{m_{d^c}^2 y^D y^{D \dagger}}
    + 2 \trace{m_{e^c}^2 y^E y^{E \dagger}}
    + 2 \trace{m_L^2 y^{E \dagger} y^E} \nonumber \\
  & \quad {} + 6 \trace{m_Q^2 y^{D \dagger} y^D} ,
    \label{eq:beta-mHd2-one-loop} \\
  \beta_{m_{H_d}^2}^{(2)} & = \frac{18}{5} g_1^2 g_2^2 |M_2|^2
    + \frac{27}{5} g_1'^2 g_2^2 |M_2|^2 + 87 g_2^4 |M_2|^2
    + 2 g_1'^2 m_{H_d}^2 |\lambda|^2 + 2 g_1'^2 m_{H_u}^2 |\lambda|^2
    \nonumber \\
  & \quad {} +2 g_1'^2 m_S^2 |\lambda|^2 + 2 g_1'^2 |T_{\lambda}|^2
    + \frac{9}{5} g_1^2 g_2^2 M_1 M_2^*
    + \frac{27}{10} g_1'^2 g_2^2 M_1' M_2^*
    - 12 m_{H_d}^2 |\lambda|^4 \nonumber \\
  & \quad {} - 12 m_{H_u}^2 |\lambda|^4 - 12 m_S^2 |\lambda|^4
    - 2 m_{H_d}^2 |\sigma|^2 |\lambda|^2
    - 2 m_{H_u}^2 |\sigma|^2 |\lambda|^2
    - 2 m_{\phi}^2 |\sigma|^2 |\lambda|^2 \nonumber \\
  & \quad {} - 4 m_S^2 |\sigma|^2 |\lambda|^2
    - 2 m_{\bar{S}}^2 |\sigma|^2 |\lambda|^2
    - 2 g_1'^2 M_1' \lambda T_{\lambda}^*
    - 24 |\lambda|^2 |T_{\lambda}|^2
    - 2 |\sigma|^2 |T_{\lambda}|^2 \nonumber \\
  & \quad {} - 2 \sigma \lambda^* T_{\sigma}^* T_{\lambda}
    - 2 \lambda \sigma^* T_{\lambda}^* T_{\sigma}
    - 2 |\lambda|^2 |T_{\sigma}|^2
    + 6 g_2^4 \Sigma_{2,2} + \frac{6}{5} g_1^2 \Sigma_{2,11} \nonumber \\
  & \quad {} + \frac{3}{5} \sqrt{6} g_1 g_{1}^{\prime} \Sigma_{2,14}
    + \frac{3}{5} \sqrt{6} g_1 g_{1}^{\prime} \Sigma_{2,41}
    + \frac{9}{5} g_1'^2 \Sigma_{2,44} - 4 \sqrt{\frac{3}{5}} g_1 \Sigma_{3,1}
    \nonumber \\
  & \quad {} - 6 \sqrt{\frac{2}{5}} g_{1}^{\prime} \Sigma_{3,4}
    + 2 g_1'^2 m_{H_d}^2 \trace{f f^{\dagger}}
    - 2 m_{H_d}^2 |\lambda|^2 \trace{\tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 4 m_{H_u}^2 |\lambda|^2 \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 2 m_S^2 |\lambda|^2 \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 2 |T_{\lambda}|^2 \trace{\tilde{f} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - \frac{4}{5} g_1^2 m_{H_d}^2 \trace{y^D y^{D \dagger}}
    - \frac{6}{5} g_1'^2 m_{H_d}^2 \trace{y^D y^{D \dagger}}
    + 32 g_3^2 m_{H_d}^2   \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + 64 g_3^2 |M_3|^2 \trace{y^D y^{D\dagger}}
    + \frac{12}{5} g_1^2 m_{H_d}^2 \trace{y^E y^{E \dagger}}
    - \frac{2}{5} g_1'^2 m_{H_d}^2 \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 6 m_{H_d}^2 |\lambda|^2 \trace{y^U y^{U\dagger}}
    - 12 m_{H_u}^2 |\lambda|^2 \trace{y^U y^{U \dagger}}
    - 6 m_S^2 |\lambda|^2 \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 6 |T_{\lambda}|^2 \trace{y^U y^{U \dagger}}
    - 6 m_{H_d}^2 |\lambda|^2 \trace{\kappa \kappa^{\dagger}}
    - 6 m_{H_u}^2 |\lambda|^2 \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 12 m_S^2 |\lambda|^2 \trace{\kappa \kappa^{\dagger}}
    - 6 |T_{\lambda}|^2 \trace{\kappa \kappa^{\dagger}}
    - 4 m_{H_d}^2 |\lambda|^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} - 4 m_{H_u}^2 |\lambda|^2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 8 m_S^2 |\lambda|^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 4 |T_{\lambda}|^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} - 2 \lambda T_{\lambda}^* \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    - 32 g_3^2 M_3^* \trace{y^{D \dagger} T^D}
    + \frac{1}{50} g_1^2 M_1^* \Bigl [ 1782 g_1^2 M_1 \nonumber \\
  & \quad {} - 18 g_1'^2 M_1 + 180 g_2^2 M_1 - 9 g_1'^2 M_1'
    + 90 g_2^2 M_2 - 80 M_1 \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} + 240 M_1 \trace{y^E y^{E \dagger}}
    + 40 \trace{y^{D \dagger} T^D} - 120 \trace{y^{E \dagger} T^E}
    \Bigr ] \nonumber \\
  & \quad {} + \frac{1}{50} g_1'^2 M_1'^* \Bigl [ -9 g_1^2 M_1
    - 18 g_1^2 M_1' + 2997 g_1'^2  M_1' + 270 g_2^2 M_1' + 135 g_2^2 M_2
    \nonumber \\
  & \quad {} + 100 \lambda^* \Bigl (2 M_1' \lambda - T_{\lambda} \Bigr )
    + 200 M_1' \trace{f f^{\dagger}} - 120 M_1' \trace{y^D y^{D \dagger}}
    \nonumber \\
  & \quad {} - 40 M_1' \trace{y^E y^{E \dagger}} - 100 \trace{f^{\dagger} T^{f}}
    + 60 \trace{y^{D \dagger} T^D} + 20 \trace{y^{E \dagger} T^E} \Bigr ]
    \nonumber \\
  & \quad {} - 6 \lambda T_{\lambda}^* \trace{y^{U \dagger} T^U}
    - 6 \lambda T_{\lambda}^* \trace{\kappa^{\dagger} T^{\kappa}}
    - 4 \lambda T_{\lambda}^* \trace{\tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - 2 g_1'^2 M_1' \trace{T^{{f} *} f^{T}}
    + 2 g_1'^2 \trace{T^{{f} *} T^{f T}}
    - 2 \lambda^* T_{\lambda} \trace{T^{{\tilde{f}} *} \tilde{f}^{T}}
    \nonumber \\
  & \quad {} - 2 |\lambda|^2 \trace{T^{{\tilde{f}} *} T^{\tilde{f} T}}
    + \frac{4}{5} g_1^2 M_1 \trace{T^{D *} y^{D T}}
    + \frac{6}{5} g_1'^2 M_1' \trace{T^{D *} y^{D T}} \nonumber \\
  & \quad {} - 32 g_3^2 M_3 \trace{T^{D *} y^{D T}}
    - \frac{4}{5} g_1^2 \trace{T^{D *} T^{D T}}
    -\frac{6}{5} g_1'^2 \trace{T^{D *} T^{D T}} \nonumber \\
  & \quad {} + 32 g_3^2 \trace{T^{D *} T^{D T}}
    - \frac{12}{5} g_1^2 M_1 \trace{T^{E *} y^{E T}}
    + \frac{2}{5} g_1'^2 M_1' \trace{T^{E *} y^{E T}} \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 \trace{T^{E *} T^{E T}}
    - \frac{2}{5} g_1'^2 \trace{T^{E *} T^{E T}}
    - 6 \lambda^* T_{\lambda} \trace{T^{U *} y^{U T}} \nonumber \\
  & \quad {} - 6 |\lambda|^2 \trace{T^{U *} T^{U T}}
    - 6 \lambda^* T_{\lambda} \trace{T^{{\kappa} *} \kappa^{T}}
    - 6 |\lambda|^2 \trace{T^{{\kappa} *} T^{\kappa T}} \nonumber \\
  & \quad {} - 4 \lambda^* T_{\lambda} \trace{T^{{\tilde{\lambda}} *}
    \tilde{\lambda}^{T}}
    - 4 |\lambda|^2 \trace{T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}}
    + 2 g_1'^2 \trace{f m_{H_2}^2 f^{\dagger}} \nonumber \\
  & \quad {} + 2 g_1'^2 \trace{f f^{\dagger} m_{\Sigma}^{2 *}}
    - 2 |\lambda|^2 \trace{\tilde{f} m_{H_1}^2 \tilde{f}^{\dagger}}
    - 2 |\lambda|^2 \trace{\tilde{f} \tilde{f}^{\dagger} m_{\Sigma}^{2 *}}
    \nonumber \\
  & \quad {} - \frac{4}{5} g_1^2 \trace{m_{d^c}^2 y^D y^{D \dagger}}
    - \frac{6}{5} g_1'^2 \trace{m_{d^c}^2 y^D y^{D \dagger}}
    + 32 g_3^2 \trace{m_{d^c}^2 y^D y^{D \dagger}} \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 \trace{m_{e^c}^2 y^E y^{E \dagger}}
    - \frac{2}{5} g_1'^2 \trace{m_{e^c}^2 y^E y^{E \dagger}}
    - 4 |\lambda|^2 \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \nonumber \\
  & \quad {} +\frac{12}{5} g_1^2 \trace{m_L^2 y^{E \dagger} y^E}
    - \frac{2}{5} g_1'^2 \trace{m_L^2 y^{E \dagger} y^E}
    - \frac{4}{5} g_1^2 \trace{m_Q^2 y^{D \dagger} y^D} \nonumber \\
  & \quad {} - \frac{6}{5} g_1'^2 \trace{m_Q^2 y^{D \dagger} y^D}
    + 32 g_3^2 \trace{m_Q^2 y^{D \dagger} y^D}
    - 6 |\lambda|^2 \trace{m_Q^2 y^{U \dagger} y^U} \nonumber \\
  & \quad {} - 6 |\lambda|^2 \trace{m_{u^c}^2 y^U y^{U \dagger}}
    - 6 |\lambda|^2 \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}}
    - 6 |\lambda|^2 \trace{\kappa m_{\bar{D}}^{2 *} \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - 4 |\lambda|^2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger} m_{H_2}^{2*}}
    - 12 m_{H_d}^2 \trace{f f^{\dagger} f f^{\dagger}}
    - 4 m_{H_d}^2 \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 4 m_{H_u}^2 \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    - 12 \trace{f f^{\dagger} T^{f} T^{f \dagger}}
    - 4 \trace{f f^{\dagger} T^{\tilde{f}} T^{\tilde{f} \dagger}} \nonumber \\
  & \quad {} - 12 \trace{f T^{f \dagger} T^{f} f^{\dagger}}
    - 4 \trace{f T^{f \dagger} T^{\tilde{f}} \tilde{f}^{\dagger}}
    - 2 \trace{f T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T} f^{\dagger}}
    \nonumber \\
  & \quad {} - 4 \trace{\tilde{f} \tilde{f}^{\dagger} T^{f} T^{f \dagger}}
    - 4 \trace{\tilde{f} T^{\tilde{f} \dagger} T^{f} f^{\dagger}}
    - 6 m_{H_d}^2 \trace{g^D g^{D \dagger} y^{D T} y^{D *}} \nonumber \\
  & \quad {} - 6 m_{L_4}^2 \trace{g^D g^{D \dagger} y^{D T} y^{D *}}
    - 6 \trace{g^D g^{D \dagger} T^{D T} T^{D *}} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 \trace{h^E h^{E \dagger} y^E y^{E   \dagger}}
    - 4 m_{L_4}^2 \trace{h^E h^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 \trace{h^E h^{E \dagger} T^E T^{E \dagger}}
    - 4 \trace{h^E T^{h^E \dagger} T^E y^{E \dagger}} \nonumber \\
  & \quad {} - 36 m_{H_d}^2 \trace{y^D y^{D \dagger} y^D y^{D \dagger}}
    - 36 \trace{y^D y^{D   \dagger} T^D T^{D \dagger}} \nonumber \\
  & \quad {} - 6 m_{H_d}^2 \trace{y^D y^{U \dagger} y^U y^{D \dagger}}
    - 6 m_{H_u}^2 \trace{y^D y^{U \dagger} y^U y^{D \dagger}} \nonumber \\
  & \quad {} - 6 \trace{y^D y^{U   \dagger} T^U T^{D \dagger}}
    - 36 \trace{y^D T^{D \dagger} T^D y^{D \dagger}}   \nonumber \\
  & \quad {} - 6 \trace{y^D T^{U \dagger} T^U y^{D \dagger}}
    - 6 \trace{y^D T^{{g^D} *} T^{g^D T} y^{D \dagger}} \nonumber \\
  & \quad {} - 12 m_{H_d}^2 \trace{y^E y^{E \dagger} y^E y^{E \dagger}}
    - 4 \trace{y^E y^{E \dagger} T^{h^E} T^{h^E \dagger}} \nonumber \\
  & \quad {} - 12 \trace{y^E y^{E \dagger} T^E T^{E \dagger}}
    - 4 \trace{y^E T^{E \dagger}   T^{h^E} h^{E \dagger}}
    - 12 \trace{y^E T^{E \dagger} T^E y^{E \dagger}} \nonumber \\
  & \quad {} - 6 \trace{y^U y^{D \dagger} T^D T^{U \dagger}}
    - 6 \trace{y^U T^{D \dagger} T^D y^{U \dagger}}
    - 2 m_{H_d}^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*}
    \nonumber \\
  & \quad {} - 2 m_S^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T}
    f^*}
    - 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} T^{f T} T^{{f} *}}
    - 2 \trace{f^{\dagger} T^{f} T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} - 6 \trace{g^{D \dagger} y^{D T} T^{D *} T^{g^D}}
    - 6 \trace{y^{D \dagger} T^D   T^{{g^D} *} g^{D T}}
    - 2 \trace{\tilde{\lambda}^{\dagger} f^{T} T^{{f} *} T^{\tilde{\lambda}}}
    \nonumber \\
  & \quad {} - 6 \trace{f m_{H_2}^2 f^{\dagger} f f^{\dagger}}
    - 4 \trace{f m_{H_2}^2 f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    - 6 \trace{f f^{\dagger} f m_{H_2}^2   f^{\dagger}} \nonumber \\
  & \quad {} - 4 \trace{f f^{\dagger} \tilde{f} m_{H_1}^2 \tilde{f}^{\dagger}}
    - 4 \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger} m_{\Sigma}^{2*}}
    - 12 \trace{f f^{\dagger} m_{\Sigma}^{2 *} f f^{\dagger}} \nonumber \\
  & \quad {} - 4 \trace{f f^{\dagger} m_{\Sigma}^{2 *} \tilde{f}
    \tilde{f}^{\dagger}}
    - 2 \trace{f \tilde{\lambda}^* \tilde{\lambda}^{T} f^{\dagger}
    m_{\Sigma}^{2 *}}
    - 6 \trace{g^D g^{D \dagger} m_Q^{2 *} y^{D T} y^{D *}} \nonumber \\
  & \quad {} - 6 \trace{g^D g^{D \dagger} y^{D T} m_{d^{c}}^{2*} y^{D *}}
    - 6 \trace{g^D g^{D \dagger} y^{D T} y^{D *} m_Q^{2 *}} \nonumber \\
  & \quad {} - 6 \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger} y^{D T} y^{D *}}
    - 4 \trace{h^E m_{H_1}^2 h^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 \trace{h^E h^{E \dagger}   m_{e^c}^2 y^E y^{E \dagger}}
    - 4 \trace{h^E h^{E \dagger} y^E m_L^2 y^{E \dagger}} \nonumber \\
  & \quad {} - 4 \trace{h^E h^{E \dagger} y^E y^{E \dagger} m_{e^c}^2}
    - 36 \trace{m_{d^c}^2 y^D y^{D \dagger} y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 \trace{m_{d^c}^2 y^D y^{U \dagger} y^U y^{D \dagger}}
    - 12 \trace{m_{e^c}^2   y^E y^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger} f^{T} f^*
    \tilde{\lambda}}
    - 12 \trace{m_L^2 y^{E \dagger} y^E y^{E \dagger} y^E} \nonumber \\
  & \quad {} - 36 \trace{m_Q^2 y^{D \dagger} y^D y^{D \dagger} y^D}
    - 6 \trace{m_Q^2 y^{D \dagger} y^D y^{U \dagger} y^U} \nonumber \\
  & \quad {} - 6 \trace{m_Q^2 y^{U \dagger} y^U y^{D \dagger} y^D}
    - 6 \trace{m_{u^c}^2 y^U y^{D \dagger} y^D y^{U \dagger}} \nonumber \\
  & \quad {} - 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    m_{H_2}^{2*} f^{T} f^*}
    - 2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T}
    f^* m_{H_2}^{2*}} , \label{eq:beta-mHd2-two-loop} \\
  \beta_{m_{H_u}^2}^{(1)} &= -\frac{6}{5} g_1^2 |M_1|^2
    - \frac{4}{5} g_1'^2 |M_1'|^2 - 6 g_2^2 |M_2|^2
    + 2 m_{H_d}^2 |\lambda|^2 + 2 m_{H_u}^2 |\lambda|^2 \nonumber \\
  & \quad {} +2 m_S^2 |\lambda|^2 + 2 |T_{\lambda}|^2
    + \sqrt{\frac{3}{5}} g_1 \Sigma_{1,1}
    - \sqrt{\frac{2}{5}} g_{1}^{\prime} \Sigma_{1,4}
    + 2 m_{H_u}^2 \trace{\tilde{f} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} + 6 m_{H_u}^2 \trace{y^U y^{U \dagger}}
    + 2 \trace{T^{{\tilde{f}} *} T^{\tilde{f} T}} + 6 \trace{T^{U *} T^{U T}}
    \nonumber \\
  & \quad {} + 2 \trace{\tilde{f} m_{H_1}^2 \tilde{f}^{\dagger}}
    + 2 \trace{\tilde{f} \tilde{f}^{\dagger} m_{\Sigma}^{2 *}}
    + 6 \trace{m_Q^2 y^{U \dagger} y^U} \nonumber \\
  & \quad {} + 6 \trace{m_{u^c}^2 y^U y^{U \dagger}} ,
    \label{eq:beta-mHu2-one-loop} \\
  \beta_{m_{H_u}^2}^{(2)} &= \frac{18}{5} g_1^2 g_2^2 |M_2|^2
    + \frac{12}{5} g_1'^2 g_2^2 |M_2|^2 + 87 g_2^4 |M_2|^2
    + 3 g_1'^2 m_{H_d}^2 |\lambda|^2 \nonumber \\
  & \quad {} + 3 g_1'^2 m_{H_u}^2 |\lambda|^2
    + 3 g_1'^2 m_S^2 |\lambda|^2 + 3 g_1'^2 |T_{\lambda}|^2
    + \frac{9}{5} g_1^2   g_2^2 M_1 M_2^*
    + \frac{6}{5} g_1'^2 g_2^2 M_1' M_2^* \nonumber \\
  & \quad {} - 12 m_{H_d}^2 |\lambda|^4 - 12 m_{H_u}^2 |\lambda|^4
    - 12 m_S^2 |\lambda|^4 - 2 m_{H_d}^2 |\sigma|^2 |\lambda|^2
    - 2 m_{H_u}^2 |\sigma|^2 |\lambda|^2 \nonumber \\
  & \quad {} - 2 m_{\phi}^2 |\sigma|^2 |\lambda|^2
    - 4 m_S^2 |\sigma|^2 |\lambda|^2
    - 2 m_{\bar{S}}^2 |\sigma|^2 |\lambda|^2
    - 3 g_1'^2 M_1' \lambda T_{\lambda}^*
    - 24 |\lambda|^2 |T_{\lambda}|^2 \nonumber \\
  & \quad {} - 2 |\sigma|^2 |T_{\lambda}|^2
    - 2 \sigma \lambda^* T_{\sigma}^* T_{\lambda}
    - 2 \lambda \sigma^* T_{\lambda}^* T_{\sigma}
    - 2 |\lambda|^2 |T_{\sigma}|^2 + 6 g_2^4 \Sigma_{2,2}
    + \frac{6}{5} g_1^2 \Sigma_{2,11} \nonumber \\
  & \quad {} - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \Sigma_{2,14}
    - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \Sigma_{2,41}
    + \frac{4}{5} g_1'^2 \Sigma_{2,44} + 4 \sqrt{\frac{3}{5}} g_1 \Sigma_{3,1}
    - 4 \sqrt{\frac{2}{5}} g_{1}^{\prime} \Sigma_{3,4} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 |\lambda|^2 \trace{f f^{\dagger}}
    - 2 m_{H_u}^2 |\lambda|^2 \trace{f f^{\dagger}}
    - 2 m_S^2 |\lambda|^2 \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 2 |T_{\lambda}|^2 \trace{f f^{\dagger}}
    + 3 g_1'^2 m_{H_u}^2 \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 12 m_{H_d}^2 |\lambda|^2 \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 m_{H_u}^2 |\lambda|^2 \trace{y^D y^{D \dagger}}
    - 6 m_S^2 |\lambda|^2 \trace{y^D y^{D \dagger}}
    - 6 |T_{\lambda}|^2 \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 |\lambda|^2 \trace{y^E y^{E \dagger}}
    - 2 m_{H_u}^2 |\lambda|^2 \trace{y^E y^{E \dagger}}
    - 2 m_S^2 |\lambda|^2 \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 |T_{\lambda}|^2 \trace{y^E y^{E \dagger}}
    + \frac{8}{5} g_1^2 m_{H_u}^2 \trace{y^U y^{U \dagger}}
    - \frac{3}{5} g_1'^2 m_{H_u}^2 \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} + 32 g_3^2 m_{H_u}^2 \trace{y^U y^{U \dagger}}
    + 64 g_3^2 |M_3|^2 \trace{y^U y^{U \dagger}}
    - 6 m_{H_d}^2 |\lambda|^2 \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 6 m_{H_u}^2 |\lambda|^2 \trace{\kappa \kappa^{\dagger}}
    - 12 m_S^2 |\lambda|^2 \trace{\kappa \kappa^{\dagger}}
    - 6 |T_{\lambda}|^2 \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 |\lambda|^2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 4 m_{H_u}^2 |\lambda|^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 8 m_S^2 |\lambda|^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} - 4 |T_{\lambda}|^2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 2 \lambda   T_{\lambda}^* \trace{f^{\dagger} T^{f}}
    - 6 \lambda T_{\lambda}^* \trace{y^{D \dagger} T^D} \nonumber \\
  & \quad {} - 2 \lambda T_{\lambda}^* \trace{y^{E \dagger} T^E}
    + \frac{1}{25} g_1^2 M_1^* \Bigl \{ -40 \trace{y^{U \dagger} T^U}
    + 80 M_1 \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} + 9 \Bigl [ 2 g_1'^2 \Bigl ( 2 M_1 + M_1' \Bigr )
    + 5 g_2^2 \Bigl (2 M_1 + M_2 \Bigr ) + 99 g_1^2 M_1 \Bigr ] \Bigr \}
    \nonumber \\
  & \quad {} - 32 g_3^2 M_3^* \trace{y^{U \dagger} T^U}
    + \frac{3}{25} g_1'^2 M_1'^* \Bigl [ 6 g_1^2 M_1 + 12 g_1^2 M_1'
    + 217 g_1'^2 M_1' \nonumber \\
  & \quad {} + 20 g_2^2 M_1' + 10 g_2^2 M_2 +25 \lambda^* \Bigl (
    2 M_1' \lambda - T_{\lambda} \Bigr )
    + 50 M_1' \trace{\tilde{f} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 10 M_1' \trace{y^U y^{U \dagger}}
    - 25 \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    + 5 \trace{y^{U \dagger} T^U} \Bigr ] \nonumber \\
  & \quad {} - 6 \lambda T_{\lambda}^* \trace{\kappa^{\dagger} T^{\kappa}}
    - 4 \lambda T_{\lambda}^* \trace{\tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}}
    - 2 \lambda^* T_{\lambda} \trace{T^{{f} *} f^{T}} \nonumber \\
  & \quad {} - 2 |\lambda|^2 \trace{T^{{f} *} T^{f T}}
    - 3 g_1'^2 M_1' \trace{T^{{\tilde{f}} *} \tilde{f}^{T}}
    + 3 g_1'^2 \trace{T^{{\tilde{f}} *} T^{\tilde{f} T}} \nonumber \\
  & \quad {} - 6 \lambda^* T_{\lambda} \trace{T^{D*} y^{D T}}
    - 6 |\lambda|^2 \trace{T^{D *} T^{D T}}
    - 2 \lambda^* T_{\lambda} \trace{T^{E *} y^{E T}} \nonumber \\
  & \quad {} - 2 |\lambda|^2 \trace{T^{E *} T^{E T}}
    - \frac{8}{5} g_1^2 M_1 \trace{T^{U *} y^{U T}}
    + \frac{3}{5} g_1'^2 M_1' \trace{T^{U *} y^{U T}} \nonumber \\
  & \quad {} - 32 g_3^2 M_3 \trace{T^{U *} y^{U T}}
    + \frac{8}{5} g_1^2 \trace{T^{U *} T^{U   T}}
    - \frac{3}{5} g_1'^2 \trace{T^{U *} T^{U T}} \nonumber \\
  & \quad {} + 32 g_3^2 \trace{T^{U *} T^{U   T}}
    - 6 \lambda^* T_{\lambda} \trace{T^{{\kappa} *} \kappa^{T}}
    - 6 |\lambda|^2 \trace{T^{{\kappa} *} T^{\kappa T}} \nonumber \\
  & \quad {} - 4 \lambda^* T_{\lambda} \trace{T^{{\tilde{\lambda}} *}
    \tilde{\lambda}^{T}}
    - 4 |\lambda|^2 \trace{T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}}
    - 2 |\lambda|^2 \trace{f m_{H_2}^2 f^{\dagger}} \nonumber \\
  & \quad {} - 2 |\lambda|^2 \trace{f f^{\dagger} m_{\Sigma}^{2 *}}
    + 3 g_1'^2 \trace{\tilde{f} m_{H_1}^2 \tilde{f}^{\dagger}}
    + 3 g_1'^2 \trace{\tilde{f} \tilde{f}^{\dagger} m_{\Sigma}^{2 *}}
    \nonumber \\
  & \quad {} - 6 |\lambda|^2 \trace{m_{d^c}^2 y^D y^{D \dagger}}
    - 2 |\lambda|^2 \trace{m_{e^c}^2 y^E y^{E \dagger}}
    - 4 |\lambda|^2 \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \nonumber \\
  & \quad {} - 2 |\lambda|^2 \trace{m_L^2 y^{E \dagger} y^E}
    - 6 |\lambda|^2 \trace{m_Q^2 y^{D \dagger} y^D}
    + \frac{8}{5} g_1^2 \trace{m_Q^2 y^{U \dagger} y^U}   \nonumber \\
  & \quad {} - \frac{3}{5} g_1'^2 \trace{m_Q^2 y^{U \dagger} y^U}
    + 32 g_3^2 \trace{m_Q^2 y^{U \dagger} y^U}
    + \frac{8}{5} g_1^2 \trace{m_{u^c}^2 y^U y^{U \dagger}} \nonumber \\
  & \quad {} - \frac{3}{5} g_1'^2 \trace{m_{u^c}^2 y^U y^{U \dagger}}
    + 32 g_3^2 \trace{m_{u^c}^2 y^U y^{U \dagger}}
    - 6 |\lambda|^2 \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}} \nonumber \\
  & \quad {} - 6 |\lambda|^2 \trace{\kappa m_{\bar{D}}^{2 *} \kappa^{\dagger}}
    - 4 |\lambda|^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    m_{H_2}^{2*}}
    - 4 m_{H_d}^2 \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 4 m_{H_u}^2 \trace{f f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    - 4 \trace{f f^{\dagger} T^{\tilde{f}} T^{\tilde{f} \dagger}}
    - 4 \trace{f T^{f \dagger} T^{\tilde{f}} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 12 m_{H_u}^2 \trace{\tilde{f} \tilde{f}^{\dagger} \tilde{f}
    \tilde{f}^{\dagger}}
    - 4 \trace{\tilde{f} \tilde{f}^{\dagger} T^{f} T^{f \dagger}}
    - 12 \trace{\tilde{f}   \tilde{f}^{\dagger} T^{\tilde{f}}
    T^{\tilde{f} \dagger}} \nonumber \\
  & \quad {} - 2 m_{L_4}^2 \trace{\tilde{f} h^{E \dagger} h^E
    \tilde{f}^{\dagger}}
    - 2 m_{H_u}^2 \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}}
    - 2 \trace{\tilde{f} h^{E \dagger} T^{h^E} T^{\tilde{f} \dagger}}
    \nonumber \\
  & \quad {} - 2 m_{H_u}^2 \trace{\tilde{f} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{f}^{\dagger}}
    - 2 m_S^2 \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger}}
    - 2 \trace{\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    T^{\tilde{f} \dagger}} \nonumber \\
  & \quad {} - 4 \trace{\tilde{f} T^{\tilde{f} \dagger} T^{f} f^{\dagger}}
    - 12 \trace{\tilde{f} T^{\tilde{f} \dagger} T^{\tilde{f}}
    \tilde{f}^{\dagger}}
    - 2 \trace{\tilde{f} T^{h^E \dagger} T^{h^E} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 2 \trace{\tilde{f} T^{\tilde{\lambda} \dagger}
    T^{\tilde{\lambda}} \tilde{f}^{\dagger}}
    - 6 m_{L_4}^2 \trace{g^D g^{D \dagger} y^{U T} y^{U *}}   \nonumber \\
  & \quad {} - 6 m_{H_u}^2 \trace{g^D g^{D \dagger} y^{U T} y^{U *}}
    - 6 \trace{g^D g^{D   \dagger} T^{U T} T^{U *}} \nonumber \\
  & \quad {} - 2 \trace{h^E \tilde{f}^{\dagger} T^{\tilde{f}} T^{h^E \dagger}}
    - 2 \trace{h^E T^{\tilde{f} \dagger} T^{\tilde{f}} h^{E \dagger}}
    - 6 m_{H_d}^2 \trace{y^D y^{U \dagger} y^U y^{D \dagger}} \nonumber \\
  & \quad {} - 6 m_{H_u}^2 \trace{y^D y^{U   \dagger} y^U y^{D \dagger}}
    - 6 \trace{y^D y^{U \dagger} T^U T^{D \dagger}}
    - 6 \trace{y^D T^{U \dagger}   T^U y^{D \dagger}} \nonumber \\
  & \quad {} - 6 \trace{y^U y^{D \dagger} T^D T^{U \dagger}}
    - 36 m_{H_u}^2 \trace{y^U y^{U \dagger} y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 36 \trace{y^U y^{U \dagger} T^U T^{U \dagger}}
    - 6 \trace{y^U T^{D \dagger}   T^D y^{U \dagger}}
    - 36 \trace{y^U T^{U \dagger} T^U y^{U \dagger}} \nonumber \\
  & \quad {} - 6 \trace{y^U T^{{g^D} *} T^{g^D T} y^{U \dagger}}
    - 2 \trace{\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}
    T^{\tilde{\lambda} \dagger}}
    - 2 \trace{\tilde{\lambda} T^{\tilde{f} \dagger}
    T^{\tilde{f}} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 6 \trace{g^{D \dagger} y^{U T} T^{U *} T^{g^D}}
    - 6 \trace{y^{U \dagger} T^U T^{{g^D} *} g^{D T}}
    - 4 \trace{f m_{H_2}^2 f^{\dagger} \tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 4 \trace{f f^{\dagger} \tilde{f} m_{H_1}^2 \tilde{f}^{\dagger}}
    - 4 \trace{f f^{\dagger}   \tilde{f} \tilde{f}^{\dagger} m_{\Sigma}^{2 *}}
    - 4 \trace{f f^{\dagger} m_{\Sigma}^{2 *} \tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 6 \trace{\tilde{f} m_{H_1}^2 \tilde{f}^{\dagger}
    \tilde{f} \tilde{f}^{\dagger}}
    - 2 \trace{\tilde{f} m_{H_1}^2 h^{E \dagger} h^E \tilde{f}^{\dagger}}
    - 2 \trace{\tilde{f} m_{H_1}^2 \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 6 \trace{\tilde{f} \tilde{f}^{\dagger} \tilde{f}
    m_{H_1}^2 \tilde{f}^{\dagger}}
    - 12 \trace{\tilde{f} \tilde{f}^{\dagger} m_{\Sigma}^{2 *}
    \tilde{f} \tilde{f}^{\dagger}}
    - 2 \trace{\tilde{f} h^{E   \dagger} h^E m_{H_1}^2 \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 2 \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}
    m_{\Sigma}^{2 *}}
    - 2 \trace{\tilde{f} h^{E \dagger} m_{e^c}^2 h^E \tilde{f}^{\dagger}}
    - 2 \trace{\tilde{f} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} m_{H_1}^2 \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 2 \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger} m_{\Sigma}^{2 *}}
    - 2 \trace{\tilde{f} \tilde{\lambda}^{\dagger} m_{H_2}^{2*}
    \tilde{\lambda} \tilde{f}^{\dagger}}
    - 6 \trace{g^D g^{D \dagger} m_Q^{2 *} y^{U T} y^{U *}} \nonumber \\
  & \quad {} - 6 \trace{g^D g^{D \dagger} y^{U T} m_{u^{c}}^{2*} y^{U *}}
    - 6 \trace{g^D g^{D \dagger} y^{U T} y^{U *} m_Q^{2 *}} \nonumber \\
  & \quad {} - 6 \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger} y^{U T} y^{U *}}
    - 6 \trace{m_{d^c}^2 y^D y^{U \dagger} y^U y^{D \dagger}} \nonumber \\
  & \quad {} - 6 \trace{m_Q^2 y^{D \dagger} y^D y^{U \dagger} y^U}
    - 6 \trace{m_Q^2 y^{U \dagger} y^U y^{D \dagger} y^D} \nonumber \\
  & \quad {} - 36 \trace{m_Q^2 y^{U \dagger} y^U y^{U \dagger} y^U}
    - 6 \trace{m_{u^c}^2 y^U y^{D \dagger} y^D y^{U \dagger}} \nonumber \\
  & \quad {} - 36 \trace{m_{u^c}^2 y^U y^{U \dagger} y^U y^{U \dagger}} ,
    \label{eq:beta-mHu2-two-loop} \\
  \beta_{m_{d^c}^2}^{(1)} &=  -\frac{8}{15} g_1^2 \bm{1} |M_1|^2
    - \frac{4}{5} g_1'^2 \bm{1} |M_1'|^2 - \frac{32}{3} g_3^2 \bm{1} |M_3|^2
    + 4 m_{H_d}^2 {y^D y^{D \dagger}} + 4 {T^D T^{D \dagger}} \nonumber \\
  & \quad {} + 2 {m_{d^c}^2 y^D y^{D \dagger}}
    + 4 {y^D m_Q^2 y^{D \dagger}} + 2 {y^D y^{D \dagger} m_{d^c}^2}
    + \frac{2}{\sqrt{15}} g_1 \bm{1} \Sigma_{1,1} \nonumber \\
  & \quad {} + \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{1,4} ,
    \label{eq:beta-md2-one-loop} \\
  \beta_{m_{d^c}^2}^{(2)} &= \frac{128}{45} g_1^2 g_3^2 \bm{1} |M_3|^2
    + \frac{64}{15} g_1'^2 g_3^2 \bm{1} |M_3|^2
    + \frac{160}{3} g_3^4 \bm{1} |M_3|^2
    + \frac{64}{45} g_1^2 g_3^2 M_1 \bm{1} M_3^* \nonumber \\
  & \quad {} + \frac{32}{15} g_1'^2 g_3^2 M_1' \bm{1} M_3^*
    + \frac{4}{5} g_1^2 m_{H_d}^2 {y^D y^{D \dagger}}
    + \frac{6}{5} g_1'^2 m_{H_d}^2 {y^D y^{D \dagger}}
    + 12 g_2^2 m_{H_d}^2 {y^D y^{D \dagger}} \nonumber \\
  & \quad {} + 24 g_2^2 |M_2|^2 {y^D y^{D \dagger}}
    - 8 m_{H_d}^2 |\lambda|^2 {y^D y^{D \dagger}}
    - 4 m_{H_u}^2 |\lambda|^2 {y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 4 m_S^2 |\lambda|^2 {y^D y^{D \dagger}}
    - 4 |T_{\lambda}|^2 {y^D y^{D   \dagger}}
    - \frac{4}{5} g_1^2 M_1 {y^D T^{D \dagger}}
    - \frac{6}{5} g_1'^2 M_1' {y^D T^{D \dagger}} \nonumber \\
  & \quad {} - 12 g_2^2 M_2 {y^D T^{D \dagger}}
    + \frac{1}{75} g_1'^2 M_1'^* \Bigl \{ \Bigl [
    160 g_3^2 \Bigl ( 2 M_1' + M_3 \Bigr )
    - 16 g_1^2 \Bigl ( 2 M_1' + M_1 \Bigr ) \nonumber \\
  & \quad {} + 1953 g_1'^2 M_1' \Bigr ] \bm{1}
    + 90 \Bigl ( 2 M_1' {y^D y^{D \dagger}} - {T^D y^{D \dagger}} \Bigr )
    \Bigr \} \nonumber \\
  & \quad {} + \frac{4}{225} g_1^2 M_1^* \Bigl \{ 4 \Bigl [ 20 g_3^2 \Bigl (
    2 M_1 + M_3 \Bigr ) + 219 g_1^2 M_1 - 3 g_1'^2 \Bigl ( 2 M_1 + M_1' \Bigr )
    \Bigr ] \bm{1} \nonumber \\
  & \quad {} - 45 {T^D y^{D \dagger}} + 90 M_1 {y^D y^{D \dagger}} \Bigr \}
    - 12 g_2^2 M_2^* {T^D y^{D \dagger}}
    - 4 \lambda T_{\lambda}^* {T^D y^{D \dagger}} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 {T^D T^{D \dagger}}
    + \frac{6}{5} g_1'^2 {T^D T^{D \dagger}}
    + 12 g_2^2 {T^D T^{D \dagger}} - 4 |\lambda|^2 {T^D T^{D \dagger}}
    \nonumber \\
  & \quad {} + \frac{2}{5} g_1^2 {m_{d^c}^2 y^D y^{D \dagger}}
    + \frac{3}{5} g_1'^2 {m_{d^c}^2 y^D y^{D \dagger}}
    + 6 g_2^2 {m_{d^c}^2 y^D y^{D \dagger}}
    - 2 |\lambda|^2 {m_{d^c}^2 y^D y^{D   \dagger}} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 {y^D m_Q^2 y^{D \dagger}}
    + \frac{6}{5} g_1'^2 {y^D m_Q^2 y^{D \dagger}}
    + 12 g_2^2 {y^D m_Q^2 y^{D \dagger}}
    - 4 |\lambda|^2 {y^D m_Q^2 y^{D \dagger}} \nonumber \\
  & \quad {} + \frac{2}{5} g_1^2 {y^D y^{D \dagger} m_{d^c}^2}
    + \frac{3}{5} g_1'^2 {y^D y^{D\dagger} m_{d^c}^2}
    + 6 g_2^2 {y^D y^{D \dagger} m_{d^c}^2}
    - 2 |\lambda|^2 {y^D y^{D \dagger} m_{d^c}^2} \nonumber \\
  & \quad {} - 8 m_{H_d}^2 {y^D y^{D \dagger} y^D y^{D \dagger}}
    - 4 {y^D y^{D \dagger} T^D T^{D \dagger}}
    - 4 m_{H_d}^2 {y^D y^{U \dagger} y^U y^{D \dagger}} \nonumber \\
  & \quad {} - 4 m_{H_u}^2 {y^D y^{U \dagger} y^U y^{D \dagger}}
    - 4 {y^D y^{U \dagger} T^U T^{D \dagger}}
    - 4 {y^D T^{D \dagger} T^D y^{D \dagger}} \nonumber \\
  & \quad {} - 4 {y^D T^{U \dagger} T^U y^{D   \dagger}}
    - 4 m_{H_d}^2 {y^D g^{D *} g^{D T} y^{D \dagger}}
    - 4 m_{L_4}^2 {y^D g^{D *} g^{D T} y^{D \dagger}} \nonumber \\
  & \quad {} - 4 {y^D g^{D *} T^{g^D T} T^{D \dagger}}
    - 4 {y^D T^{{g^D} *} T^{g^D T} y^{D \dagger}}
    - 4 {T^D y^{D \dagger} y^D T^{D \dagger}} \nonumber \\
  & \quad {} - 4 {T^D y^{U \dagger} y^U T^{D \dagger}}
    - 4 {T^D T^{D \dagger} y^D y^{D \dagger}}
    - 4 {T^D T^{U \dagger} y^U y^{D \dagger}}
    - 4 {T^D g^{D *} g^{D T} T^{D \dagger}} \nonumber \\
  & \quad {} - 4 {T^D T^{{g^D} *} g^{D T} y^{D \dagger}}
    - 2 {m_{d^c}^2 y^D y^{D \dagger} y^D y^{D \dagger}}
    - 2 {m_{d^c}^2 y^D   y^{U \dagger} y^U y^{D \dagger}} \nonumber \\
  & \quad {} - 2 {m_{d^c}^2 y^D g^{D *} g^{D T} y^{D \dagger}}
    - 4 {y^D m_Q^2 y^{D \dagger} y^D y^{D \dagger}}
    - 4 {y^D m_Q^2 y^{U \dagger} y^U y^{D \dagger}} \nonumber \\
  & \quad {} - 4 {y^D m_Q^2 g^{D *} g^{D T} y^{D \dagger}}
    - 4 {y^D y^{D \dagger} m_{d^c}^2 y^D y^{D \dagger}}
    - 4 {y^D y^{D \dagger} y^D m_Q^2 y^{D \dagger}} \nonumber \\
  & \quad {} - 2 {y^D y^{D   \dagger} y^D y^{D \dagger} m_{d^c}^2}
    - 4 {y^D y^{U \dagger} m_{u^c}^2 y^U y^{D \dagger}}
    - 4 {y^D y^{U \dagger} y^U m_Q^2 y^{D \dagger}} \nonumber \\
  & \quad {} - 2 {y^D y^{U \dagger} y^U y^{D \dagger} m_{d^c}^2}
    - 4 {y^D g^{D *} m_{\bar{D}}^2 g^{D T} y^{D \dagger}}
    - 4 {y^D g^{D *} g^{D T} m_Q^2 y^{D \dagger}} \nonumber \\
  & \quad {} - 2 {y^D g^{D *} g^{D T} y^{D \dagger} m_{d^c}^2}
    - 4 \lambda^* {y^D T^{D \dagger}} T_{\lambda}
    + \frac{32}{3} g_3^4 \bm{1} \Sigma_{2,3}
    + \frac{8}{15} g_1^2 \bm{1} \Sigma_{2,11} \nonumber \\
  & \quad {} + \frac{4}{5} \sqrt{\frac{2}{3}} g_1 g_{1}^{\prime}
    \bm{1} \Sigma_{2,14}
    + \frac{4}{5} \sqrt{\frac{2}{3}} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,41}
    + \frac{4}{5} g_1'^2 \bm{1} \Sigma_{2,44}
    + \frac{8}{\sqrt{15}} g_1 \bm{1} \Sigma_{3,1} \nonumber \\
  & \quad {} + 4 \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{3,4}
    - 8 m_{H_d}^2 {y^D y^{D \dagger}} \trace{f f^{\dagger}}
    - 4 {T^D T^{D \dagger}} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 2 {m_{d^c}^2 y^D y^{D \dagger}} \trace{f f^{\dagger}}
    - 4 {y^D m_Q^2 y^{D   \dagger}} \trace{f f^{\dagger}}
    - 2 {y^D y^{D \dagger} m_{d^c}^2} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 24 m_{H_d}^2 {y^D y^{D \dagger}} \trace{y^D y^{D \dagger}}
    - 12 {T^D T^{D \dagger}} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 {m_{d^c}^2 y^D y^{D \dagger}} \trace{y^D y^{D \dagger}}
    - 12 {y^D m_Q^2 y^{D \dagger}} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 {y^D y^{D \dagger} m_{d^c}^2} \trace{y^D y^{D \dagger}}
    - 8 m_{H_d}^2 {y^D y^{D \dagger}} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 {T^D T^{D \dagger}} \trace{y^E y^{E \dagger}}
    - 2 {m_{d^c}^2 y^D y^{D \dagger}} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 {y^D m_Q^2 y^{D \dagger}} \trace{y^E y^{E \dagger}}
    - 2 {y^D y^{D \dagger} m_{d^c}^2} \trace{y^E y^{E \dagger}}
    - 4 {y^D T^{D \dagger}} \trace{f^{\dagger} T^{f}} \nonumber \\
  & \quad {} - 12 {y^D T^{D \dagger}} \trace{y^{D \dagger} T^D}
    - 4 {y^D T^{D \dagger}} \trace{y^{E \dagger} T^E}
    - 4 {T^D y^{D \dagger}} \trace{T^{{f} *} f^{T}} \nonumber \\
  & \quad {} - 4 {y^D y^{D \dagger}} \trace{T^{{f} *} T^{f T}}
    - 12 {T^D y^{D \dagger}} \trace{T^{D *} y^{D T}}
    \nonumber \\
  & \quad {} - 12 {y^D y^{D \dagger}} \trace{T^{D *} T^{D T}}
    - 4 {T^D y^{D \dagger}} \trace{T^{E *} y^{E T}} \nonumber \\
  & \quad {} - 4 {y^D y^{D \dagger}} \trace{T^{E *} T^{E T}}
    - 4 {y^D y^{D \dagger}} \trace{f m_{H_2}^2 f^{\dagger}}
    - 4 {y^D y^{D \dagger}} \trace{f f^{\dagger} m_{\Sigma}^{2 *}} \nonumber \\
  & \quad {} - 12 {y^D y^{D \dagger}} \trace{m_{d^c}^2 y^D y^{D \dagger}}
    - 4 {y^D y^{D   \dagger}} \trace{m_{e^c}^2 y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 {y^D y^{D \dagger}} \trace{m_L^2 y^{E \dagger} y^E}
    - 12 {y^D y^{D \dagger}} \trace{m_Q^2 y^{D \dagger} y^D} ,
    \label{eq:beta-md2-two-loop} \\
  \beta_{m_{u^c}^2}^{(1)} &= -\frac{32}{15} g_1^2 \bm{1} |M_1|^2
    - \frac{1}{5} g_1'^2 \bm{1} |M_1'|^2 - \frac{32}{3} g_3^2 \bm{1} |M_3|^2
    + 4 m_{H_u}^2 {y^U y^{U \dagger}} + 4 {T^U T^{U \dagger}} \nonumber \\
  & \quad {} + 2 {m_{u^c}^2 y^U y^{U \dagger}}
    + 4 {y^U m_Q^2 y^{U \dagger}} + 2 {y^U y^{U \dagger} m_{u^c}^2}
    - \frac{4}{\sqrt{15}} g_1 \bm{1} \Sigma_{1,1} \nonumber \\
  & \quad {} + \frac{1}{\sqrt{10}} g_{1}^{\prime} \bm{1} \Sigma_{1,4} ,
    \label{eq:beta-mu2-one-loop} \\
  \beta_{m_{u^c}^2}^{(2)} &= \frac{512}{45} g_1^2 g_3^2 \bm{1} |M_3|^2
    + \frac{16}{15} g_1'^2 g_3^2 \bm{1} |M_3|^2
    + \frac{160}{3} g_3^4 \bm{1} |M_3|^2
    + \frac{256}{45} g_1^2 g_3^2 M_1 \bm{1} M_3^* \nonumber \\
  & \quad {} + \frac{8}{15} g_1'^2 g_3^2 M_1' \bm{1} M_3^*
    - \frac{4}{5} g_1^2 m_{H_u}^2 {y^U y^{U \dagger}}
    + \frac{4}{5} g_1'^2 m_{H_u}^2 {y^U y^{U \dagger}}
    + 12 g_2^2 m_{H_u}^2 {y^U y^{U \dagger}} \nonumber \\
  & \quad {} + 24 g_2^2 |M_2|^2 {y^U y^{U \dagger}}
    - 4 m_{H_d}^2 |\lambda|^2 {y^U y^{U   \dagger}}
    - 8 m_{H_u}^2 |\lambda|^2 {y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 4 m_S^2 |\lambda|^2 {y^U y^{U \dagger}}
    - 4 |T_{\lambda}|^2 {y^U y^{U \dagger}}
    + \frac{4}{5} g_1^2 M_1 {y^U T^{U \dagger}}
    - \frac{4}{5} g_1'^2 M_1'   {y^U T^{U \dagger}} \nonumber \\
  & \quad {} - 12 g_2^2 M_2 {y^U T^{U \dagger}}
    + \frac{1}{150} g_1'^2 M_1'^* \Bigl \{ 120 \Bigl (
    2 M_1' {y^U y^{U \dagger}} - {T^U y^{U \dagger}} \Bigr ) \nonumber \\
  & \quad {} + \Bigl [ 64 g_1^2 \Bigl ( 2 M_1' + M_1 \Bigr )
    + 80 g_3^2 \Bigl (2 M_1' + M_3 \Bigr ) + 963 g_1'^2 M_1' \Bigr ] \bm{1}
    \Bigr \} \nonumber \\
  & \quad {} - 12 g_2^2 M_2^* {T^U y^{U \dagger}}
    - 4 \lambda T_{\lambda}^* {T^U y^{U \dagger}}
    + \frac{4}{225} g_1^2 M_1^* \Bigl \{ 45 \Bigl (
    - 2 M_1 {y^U y^{U \dagger}} \nonumber \\
  & \quad {} + {T^U   y^{U \dagger}} \Bigr ) + 8 \Bigl [ 3 g_1'^2 \Bigl (
    2 M_1 + M_1' \Bigr ) + 40 g_3^2 \Bigl ( 2 M_1 + M_3 \Bigr )
    + 456 g_1^2 M_1 \Bigr ] \bm{1} \Bigr \}\nonumber \\
  & \quad {} - \frac{4}{5} g_1^2 {T^U T^{U \dagger}}
    + \frac{4}{5} g_1'^2 {T^U T^{U   \dagger}}
    + 12 g_2^2 {T^U T^{U \dagger}}
    -4 |\lambda|^2 {T^U T^{U \dagger}} \nonumber \\
  & \quad {} - \frac{2}{5} g_1^2 {m_{u^c}^2 y^U y^{U \dagger}}
    + \frac{2}{5} g_1'^2 {m_{u^c}^2 y^U y^{U \dagger}}
    + 6 g_2^2 {m_{u^c}^2 y^U y^{U \dagger}}
    - 2 |\lambda|^2 {m_{u^c}^2 y^U y^{U \dagger}} \nonumber \\
  & \quad {} - \frac{4}{5} g_1^2 {y^U m_Q^2 y^{U \dagger}}
    + \frac{4}{5} g_1'^2 {y^U m_Q^2 y^{U \dagger}}
    + 12 g_2^2 {y^U m_Q^2 y^{U \dagger}}
    - 4 |\lambda|^2 {y^U m_Q^2 y^{U \dagger}} \nonumber \\
  & \quad {} - \frac{2}{5} g_1^2 {y^U y^{U \dagger} m_{u^c}^2}
    + \frac{2}{5} g_1'^2 {y^U y^{U \dagger} m_{u^c}^2}
    + 6 g_2^2 {y^U y^{U \dagger} m_{u^c}^2}
    - 2 |\lambda|^2 {y^U y^{U \dagger} m_{u^c}^2} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 {y^U y^{D \dagger} y^D y^{U \dagger}}
    - 4 m_{H_u}^2 {y^U y^{D   \dagger} y^D y^{U \dagger}}
    - 4 {y^U y^{D \dagger} T^D T^{U \dagger}} \nonumber \\
  & \quad {} - 8 m_{H_u}^2 {y^U y^{U \dagger} y^U y^{U \dagger}}
    - 4 {y^U y^{U \dagger} T^U T^{U \dagger}}
    - 4 {y^U T^{D \dagger} T^D y^{U \dagger}}
    - 4 {y^U T^{U \dagger} T^U y^{U \dagger}} \nonumber \\
  & \quad {} - 4 m_{L_4}^2 {y^U g^{D *} g^{D T} y^{U \dagger}}
    - 4 m_{H_u}^2 {y^U g^{D *} g^{D T} y^{U \dagger}}
    - 4 {y^U g^{D *} T^{g^D T} T^{U \dagger}} \nonumber \\
  & \quad {} - 4 {y^U T^{{g^D} *} T^{g^D T} y^{U \dagger}}
    - 4 {T^U y^{D \dagger} y^D T^{U   \dagger}}
    - 4 {T^U y^{U \dagger} y^U T^{U \dagger}}
    - 4 {T^U T^{D \dagger} y^D y^{U \dagger}} \nonumber \\
  & \quad {} - 4 {T^U T^{U \dagger} y^U y^{U \dagger}}
    - 4 {T^U g^{D *} g^{D T} T^{U   \dagger}}
    - 4 {T^U T^{{g^D} *} g^{D T} y^{U \dagger}} \nonumber \\
  & \quad {} - 2 {m_{u^c}^2 y^U y^{D \dagger} y^D y^{U \dagger}}
    - 2 {m_{u^c}^2 y^U y^{U \dagger} y^U y^{U \dagger}}
    - 2 {m_{u^c}^2 y^U g^{D *}   g^{D T} y^{U \dagger}} \nonumber \\
  & \quad {} - 4 {y^U m_Q^2 y^{D \dagger} y^D y^{U \dagger}}
    - 4 {y^U m_Q^2 y^{U \dagger} y^U y^{U \dagger}}
    - 4 {y^U m_Q^2 g^{D *} g^{D T} y^{U \dagger}} \nonumber \\
  & \quad {} - 4 {y^U y^{D \dagger} m_{d^c}^2 y^D y^{U \dagger}}
    - 4 {y^U y^{D \dagger} y^D m_Q^2 y^{U \dagger}}
    - 2 {y^U y^{D \dagger} y^D y^{U \dagger} m_{u^c}^2} \nonumber \\
  & \quad {} - 4 {y^U y^{U \dagger} m_{u^c}^2 y^U y^{U \dagger}}
    - 4 {y^U y^{U \dagger} y^U m_Q^2 y^{U \dagger}}
    - 2 {y^U y^{U \dagger} y^U y^{U \dagger} m_{u^c}^2} \nonumber \\
  & \quad {} - 4 {y^U g^{D *} m_{\bar{D}}^2 g^{D T} y^{U \dagger}}
    - 4 {y^U g^{D *} g^{D T} m_Q^2 y^{U \dagger}}
    - 2 {y^U g^{D *} g^{D T} y^{U \dagger} m_{u^c}^2} \nonumber \\
  & \quad {} - 4 \lambda^* {y^U T^{U \dagger}} T_{\lambda}
    + \frac{32}{3} g_3^4 \bm{1} \Sigma_{2,3}
    + \frac{32}{15} g_1^2 \bm{1} \Sigma_{2,11}
    - \frac{4}{5} \sqrt{\frac{2}{3}} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,14}
    \nonumber \\
  & \quad {} - \frac{4}{5} \sqrt{\frac{2}{3}} g_1 g_{1}^{\prime} \bm{1}
    \Sigma_{2,41}
    + \frac{1}{5} g_1'^2 \bm{1} \Sigma_{2,44}
    - \frac{16}{\sqrt{15}} g_1 \bm{1} \Sigma_{3,1}
    + 2 \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{3,4} \nonumber \\
  & \quad {} - 8 m_{H_u}^2 {y^U y^{U \dagger}} \trace{\tilde{f}
    \tilde{f}^{\dagger}}
    - 4 {T^U T^{U \dagger}} \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 2 {m_{u^c}^2 y^U y^{U \dagger}} \trace{\tilde{f} \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 4 {y^U m_Q^2 y^{U \dagger}} \trace{\tilde{f}
    \tilde{f}^{\dagger}}
    - 2 {y^U y^{U   \dagger} m_{u^c}^2} \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 24 m_{H_u}^2 {y^U y^{U \dagger}} \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 12 {T^U T^{U \dagger}} \trace{y^U y^{U \dagger}}
    - 6 {m_{u^c}^2 y^U y^{U \dagger}} \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 12 {y^U m_Q^2 y^{U \dagger}} \trace{y^U y^{U \dagger}}
    - 6 {y^U y^{U \dagger} m_{u^c}^2} \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} - 4 {y^U T^{U \dagger}} \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    - 12 {y^U T^{U \dagger}} \trace{y^{U \dagger} T^U} \nonumber \\
  & \quad {} - 4 {T^U y^{U \dagger}} \trace{T^{{\tilde{f}} *} \tilde{f}^{T}}
    - 4 {y^U y^{U \dagger}} \trace{T^{{\tilde{f}} *} T^{\tilde{f} T}}
    - 12 {T^U y^{U \dagger}} \trace{T^{U *} y^{U T}} \nonumber \\
  & \quad {} - 12 {y^U y^{U \dagger}} \trace{T^{U *} T^{U T}}
    - 4 {y^U y^{U \dagger}} \trace{\tilde{f} m_{H_1}^2 \tilde{f}^{\dagger}}
    - 4 {y^U y^{U \dagger}} \trace{\tilde{f} \tilde{f}^{\dagger}
    m_{\Sigma}^{2 *}}
    \nonumber \\
  & \quad {} - 12 {y^U y^{U \dagger}} \trace{m_Q^2 y^{U \dagger} y^U}
    - 12 {y^U y^{U   \dagger}} \trace{m_{u^c}^2 y^U y^{U \dagger}} ,
    \label{eq:beta-mu2-two-loop} \\
  \beta_{m_{e^c}^2}^{(1)} &= -\frac{24}{5} g_1^2 \bm{1} |M_1|^2
    - \frac{1}{5} g_1'^2 \bm{1} |M_1'|^2
    + 4 m_{L_4}^2 {h^E h^{E \dagger}} + 4 m_{H_d}^2 {y^E y^{E \dagger}}
    + 4 {T^{h^E} T^{h^E \dagger}} \nonumber \\
  & \quad {} + 4 {T^E T^{E \dagger}} + 4 {h^E m_{H_1}^2 h^{E \dagger}}
    + 2 {h^E h^{E \dagger} m_{e^c}^2} + 2 {m_{e^c}^2 h^E h^{E \dagger}}
    + 2 {m_{e^c}^2 y^E y^{E \dagger}} \nonumber \\
  & \quad {} + 4 {y^E m_L^2 y^{E \dagger}} + 2 {y^E y^{E \dagger} m_{e^c}^2}
    + 2 \sqrt{\frac{3}{5}} g_1 \bm{1} \Sigma_{1,1}
    + \frac{1}{\sqrt{10}} g_{1}^{\prime} \bm{1} \Sigma_{1,4} ,
    \label{eq:beta-me2-one-loop} \\
  \beta_{m_{e^c}^2}^{(2)} &= -\frac{12}{5} g_1^2 m_{L_4}^2 {h^E h^{E \dagger}}
    + \frac{12}{5} g_1'^2  m_{L_4}^2 {h^E h^{E \dagger}}
    + 12 g_2^2 m_{L_4}^2 {h^E h^{E \dagger}} \nonumber \\
  & \quad {} + 24 g_2^2 |M_2|^2 {h^E h^{E \dagger}}
    - 8 m_{L_4}^2 |\tilde{\sigma}|^2 {h^E h^{E \dagger}}
    - 4 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 {h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 4 m_{\phi}^2 |\tilde{\sigma}|^2 {h^E   h^{E \dagger}}
    - 4 |T_{\tilde{\sigma}}|^2 {h^E h^{E \dagger}}
    + \frac{12}{5} g_1^2 M_1 {h^E T^{h^E \dagger}}
    - \frac{12}{5} g_1'^2 M_1' {h^E   T^{h^E \dagger}} \nonumber \\
  & \quad {} - 12 g_2^2 M_2 {h^E T^{h^E \dagger}}
    - \frac{12}{5} g_1^2   m_{H_d}^2 {y^E y^{E \dagger}}
    + \frac{12}{5} g_1'^2 m_{H_d}^2 {y^E y^{E \dagger}} \nonumber \\
  & \quad {} + 12 g_2^2 m_{H_d}^2 {y^E y^{E \dagger}}
    + 24 g_2^2 |M_2|^2 {y^E y^{E \dagger}}
    - 8 m_{H_d}^2 |\lambda|^2 {y^E y^{E \dagger}}
    - 4 m_{H_u}^2 |\lambda|^2 {y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 m_S^2 |\lambda|^2 {y^E y^{E \dagger}}
    - 4 |T_{\lambda}|^2 {y^E y^{E \dagger}}
    + \frac{12}{5} g_1^2 M_1 {y^E T^{E \dagger}}
    - \frac{12}{5} g_1'^2 M_1' {y^E T^{E \dagger}} \nonumber \\
  & \quad {} - 12 g_2^2 M_2 {y^E T^{E \dagger}}
    - 12 g_2^2 M_2^* {T^{h^E} h^{E \dagger}}
    - 4 \tilde{\sigma} T_{\tilde{\sigma}}^* {T^{h^E} h^{E \dagger}}
    - \frac{12}{5} g_1^2 {T^{h^E} T^{h^E \dagger}} \nonumber \\
  & \quad {} + \frac{12}{5} g_1'^2 {T^{h^E} T^{h^E \dagger}}
    + 12 g_2^2 {T^{h^E} T^{h^E \dagger}}
    - 4 |\tilde{\sigma}|^2 {T^{h^E} T^{h^E \dagger}} \nonumber \\
  & \quad {} + \frac{3}{50} g_1'^2 M_1'^* \Bigl \{ \Bigl [
    107 g_1'^2 M_1' - 4 g_1^2 \Bigl ( 2 M_1' + M_1 \Bigr ) \Bigr ] \bm{1}
    + 40 \Bigl ( 2 M_1' {h^E h^{E \dagger}} \nonumber \\
  & \quad {} + 2 M_1' {y^E y^{E   \dagger}} - {T^E y^{E \dagger}}
    - {T^{h^E} h^{E \dagger}} \Bigr ) \Bigr \}
    - 12 g_2^2 M_2^* {T^E y^{E \dagger}}
    - 4 \lambda T_{\lambda}^* {T^E y^{E \dagger}} \nonumber \\
  & \quad {} + \frac{6}{25} g_1^2 M_1^* \Bigl \{10 \Bigl (
    -2 M_1 {h^E h^{E \dagger}} - 2 M_1 {y^E   y^{E \dagger}}
    + {T^{h^E} h^{E \dagger}} + {T^E y^{E \dagger}} \Bigr ) \nonumber \\
  & \quad {} + \Bigl [ 648 g_1^2 M_1 - g_1'^2 \Bigl ( 2 M_1
    + M_1' \Bigr ) \Bigr ] \bm{1} \Bigr \}
    - \frac{12}{5} g_1^2 {T^E T^{E \dagger}}
    + \frac{12}{5} g_1'^2 {T^E T^{E   \dagger}} \nonumber \\
  & \quad {} + 12 g_2^2 {T^E T^{E \dagger}}
    - 4 |\lambda|^2 {T^E T^{E \dagger}}
    - \frac{12}{5} g_1^2 {h^E m_{H_1}^2 h^{E \dagger}}
    + \frac{12}{5} g_1'^2 {h^E m_{H_1}^2 h^{E \dagger}} \nonumber \\
  & \quad {} + 12 g_2^2 {h^E m_{H_1}^2 h^{E \dagger}}
    - 4 |\tilde{\sigma}|^2 {h^E m_{H_1}^2 h^{E \dagger}}
    - \frac{6}{5} g_1^2 {h^E h^{E \dagger} m_{e^c}^2}
    + \frac{6}{5} g_1'^2 {h^E h^{E \dagger} m_{e^c}^2} \nonumber \\
  & \quad {} + 6 g_2^2 {h^E h^{E \dagger} m_{e^c}^2}
    - 2 |\tilde{\sigma}|^2 {h^E h^{E \dagger} m_{e^c}^2}
    - \frac{6}{5} g_1^2 {m_{e^c}^2 h^E h^{E \dagger}}
    + \frac{6}{5} g_1'^2 {m_{e^c}^2 h^E h^{E \dagger}} \nonumber \\
  & \quad {} + 6 g_2^2 {m_{e^c}^2 h^E h^{E \dagger}}
    - 2 |\tilde{\sigma}|^2 {m_{e^c}^2 h^E h^{E \dagger}}
    - \frac{6}{5} g_1^2 {m_{e^c}^2 y^E y^{E \dagger}}
    + \frac{6}{5} g_1'^2 {m_{e^c}^2 y^E y^{E \dagger}} \nonumber \\
  & \quad {} + 6 g_2^2 {m_{e^c}^2 y^E y^{E \dagger}}
    - 2 |\lambda|^2 {m_{e^c}^2 y^E y^{E \dagger}}
    - \frac{12}{5} g_1^2 {y^E m_L^2 y^{E \dagger}}
    + \frac{12}{5} g_1'^2 {y^E m_L^2   y^{E \dagger}} \nonumber \\
  & \quad {} + 12 g_2^2 {y^E m_L^2 y^{E \dagger}}
    - 4 |\lambda|^2 {y^E m_L^2 y^{E \dagger}}
    - \frac{6}{5} g_1^2 {y^E y^{E \dagger} m_{e^c}^2}
    + \frac{6}{5} g_1'^2 {y^E y^{E \dagger} m_{e^c}^2} \nonumber \\
  & \quad {} + 6 g_2^2 {y^E y^{E \dagger} m_{e^c}^2}
    - 2 |\lambda|^2 {y^E y^{E \dagger} m_{e^c}^2}
    - 4 m_{L_4}^2 {h^E \tilde{f}^{\dagger} \tilde{f} h^{E \dagger}}
    - 4 m_{H_u}^2 {h^E \tilde{f}^{\dagger} \tilde{f} h^{E \dagger}}
    \nonumber \\
  & \quad {} - 4 {h^E \tilde{f}^{\dagger} T^{\tilde{f}} T^{h^E \dagger}}
    - 8 m_{L_4}^2 {h^E h^{E \dagger} h^E h^{E \dagger}}
    - 4 {h^E h^{E \dagger} T^{h^E} T^{h^E \dagger}} \nonumber \\
  & \quad {} - 4 m_{L_4}^2 {h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E \dagger}}
    - 4 m_S^2 {h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger}}
    - 4 {h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}} T^{h^E \dagger}}
    - 4 {h^E T^{\tilde{f} \dagger} T^{\tilde{f}} h^{E \dagger}} \nonumber \\
  & \quad {} - 4 {h^E T^{h^E \dagger} T^{h^E} h^{E \dagger}}
    - 4 {h^E T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}} h^{E \dagger}}
    - 8 m_{H_d}^2 {y^E y^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 {y^E y^{E \dagger} T^E T^{E \dagger}}
    - 4 {y^E T^{E \dagger} T^E y^{E \dagger}}
    - 4 {T^{h^E} \tilde{f}^{\dagger} \tilde{f} T^{h^E \dagger}} \nonumber \\
  & \quad {} - 4 {T^{h^E} h^{E \dagger} h^E T^{h^E \dagger}}
    - 4 {T^{h^E} \tilde{\lambda}^{\dagger} \tilde{\lambda} T^{h^E \dagger}}
    - 4 {T^{h^E} T^{\tilde{f} \dagger} \tilde{f} h^{E \dagger}}
    - 4 {T^{h^E} T^{h^E \dagger} h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 4 {T^{h^E} T^{\tilde{\lambda} \dagger} \tilde{\lambda}
    h^{E \dagger}}
    - 4 {T^E y^{E \dagger} y^E T^{E \dagger}}
    - 4 {T^E T^{E \dagger} y^E y^{E \dagger}}
    - 4 {h^E m_{H_1}^2 \tilde{f}^{\dagger} \tilde{f} h^{E\dagger}} \nonumber \\
  & \quad {} - 4 {h^E m_{H_1}^2 h^{E \dagger} h^E h^{E \dagger}}
    - 4 {h^E m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger}}
    - 4 {h^E \tilde{f}^{\dagger} \tilde{f} m_{H_1}^2 h^{E \dagger}} \nonumber \\
  & \quad {} - 2 {h^E \tilde{f}^{\dagger} \tilde{f} h^{E \dagger} m_{e^c}^2}
    - 4 {h^E \tilde{f}^{\dagger} m_{\Sigma}^{2 *} \tilde{f} h^{E \dagger}}
    - 4 {h^E h^{E \dagger} h^E m_{H_1}^2 h^{E \dagger}} \nonumber \\
  & \quad {} - 2 {h^E h^{E \dagger} h^E h^{E \dagger} m_{e^c}^2}
    - 4 {h^E h^{E \dagger} m_{e^c}^2 h^E h^{E \dagger}}
    - 4 {h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} m_{H_1}^2 h^{E \dagger}}
    \nonumber \\
  & \quad {} - 2 {h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger}
    m_{e^c}^2}
    - 4 {h^E \tilde{\lambda}^{\dagger} m_{H_2}^{2 *} \tilde{\lambda}
    h^{E \dagger}}
    - 2 {m_{e^c}^2 h^E \tilde{f}^{\dagger} \tilde{f} h^{E \dagger}} \nonumber \\
  & \quad {} - 2 {m_{e^c}^2 h^E h^{E \dagger} h^E h^{E \dagger}}
    - 2 {m_{e^c}^2 h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} h^{E \dagger}}
    - 2 {m_{e^c}^2 y^E y^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 {y^E m_L^2 y^{E \dagger} y^E y^{E \dagger}}
    - 4 {y^E y^{E \dagger} m_{e^c}^2 y^E y^{E \dagger}}
    - 4 {y^E y^{E \dagger} y^E m_L^2 y^{E \dagger}} \nonumber \\
  & \quad {} - 2 {y^E y^{E \dagger} y^E y^{E \dagger} m_{e^c}^2}
    - 4 \lambda^* {y^E T^{E \dagger}} T_{\lambda}
    - 4 \tilde{\sigma}^* {h^E T^{h^E \dagger}} T_{\tilde{\sigma}}
    + \frac{24}{5} g_1^2 \bm{1} \Sigma_{2,11} \nonumber \\
  & \quad {} + \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,14}
    + \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,41}
    + \frac{1}{5} g_1'^2 \bm{1} \Sigma_{2,44}
    + 8 \sqrt{\frac{3}{5}} g_1 \bm{1} \Sigma_{3,1} \nonumber \\
  & \quad {} + 2 \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{3,4}
    - 8 m_{H_d}^2 {y^E y^{E \dagger}} \trace{f f^{\dagger}}
    - 4 {T^E T^{E \dagger}} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 2 {m_{e^c}^2 y^E y^{E \dagger}} \trace{f f^{\dagger}}
    - 4 {y^E m_L^2 y^{E \dagger}} \trace{f f^{\dagger}}
    - 2 {y^E y^{E \dagger} m_{e^c}^2} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 24 m_{L_4}^2 {h^E h^{E \dagger}} \trace{g^D g^{D \dagger}}
    - 12 {T^{h^E} T^{h^E \dagger}} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 12 {h^E m_{H_1}^2 h^{E \dagger}} \trace{g^D g^{D \dagger}}
    - 6 {h^E h^{E \dagger} m_{e^c}^2} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 6 {m_{e^c}^2 h^E h^{E \dagger}} \trace{g^D g^{D \dagger}}
    - 8 m_{L_4}^2 {h^E h^{E \dagger}} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 4 {T^{h^E} T^{h^E \dagger}} \trace{h^E h^{E \dagger}}
    - 4 {h^E m_{H_1}^2 h^{E \dagger}} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 2 {h^E h^{E \dagger} m_{e^c}^2} \trace{h^E h^{E \dagger}}
    - 2 {m_{e^c}^2 h^E   h^{E \dagger}} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 24 m_{H_d}^2 {y^E y^{E \dagger}} \trace{y^D y^{D \dagger}}
    - 12 {T^E T^{E \dagger}} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 {m_{e^c}^2 y^E y^{E \dagger}} \trace{y^D y^{D \dagger}}
    - 12 {y^E m_L^2 y^{E \dagger}} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 {y^E y^{E \dagger} m_{e^c}^2} \trace{y^D y^{D \dagger}}
    - 8 m_{H_d}^2 {y^E y^{E \dagger}} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 {T^E T^{E \dagger}} \trace{y^E y^{E \dagger}}
    - 2 {m_{e^c}^2 y^E y^{E \dagger}} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 {y^E m_L^2 y^{E   \dagger}} \trace{y^E y^{E \dagger}}
    - 2 {y^E y^{E \dagger} m_{e^c}^2} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 {y^E T^{E \dagger}} \trace{f^{\dagger} T^{f}}
    - 12 {h^E T^{h^E \dagger}} \trace{g^{D \dagger} T^{g^D}} \nonumber \\
  & \quad {} - 4 {h^E T^{h^E \dagger}} \trace{h^{E \dagger} T^{h^E}}
    - 12 {y^E T^{E \dagger}} \trace{y^{D \dagger} T^D}
    - 4 {y^E T^{E \dagger}} \trace{y^{E \dagger} T^E} \nonumber \\
  & \quad {} - 4 {T^E y^{E \dagger}} \trace{T^{{f} *} f^{T}}
    - 4 {y^E y^{E \dagger}} \trace{T^{{f} *} T^{f T}}
    - 12 {T^{h^E} h^{E \dagger}} \trace{T^{{g^D} *} g^{D T}} \nonumber \\
  & \quad {} - 12 {h^E h^{E \dagger}} \trace{T^{{g^D} *} T^{g^D T}}
    - 4 {T^{h^E} h^{E \dagger}} \trace{T^{{h^E} *} h^{E T}} \nonumber \\
  & \quad {} - 4 {h^E h^{E \dagger}} \trace{T^{{h^E} *} T^{h^E T}}
    - 12 {T^E y^{E \dagger}} \trace{T^{D *} y^{D T}} \nonumber \\
  & \quad {} - 12 {y^E y^{E \dagger}} \trace{T^{D *} T^{D T}}
    - 4 {T^E y^{E \dagger}} \trace{T^{E *} y^{E T}} \nonumber \\
  & \quad {} - 4 {y^E y^{E \dagger}} \trace{T^{E *} T^{E T}}
    - 4 {y^E y^{E \dagger}} \trace{f m_{H_2}^2 f^{\dagger}} \nonumber \\
  & \quad {} - 4 {y^E y^{E \dagger}} \trace{f f^{\dagger} m_{\Sigma}^{2 *}}
    - 12 {h^E h^{E \dagger}} \trace{g^D g^{D   \dagger} m_Q^{2 *}} \nonumber \\
  & \quad {} - 12 {h^E h^{E \dagger}} \trace{g^D m_{\bar{D}}^{2 *}
    g^{D \dagger}}
    - 4 {h^E h^{E \dagger}} \trace{h^E m_{H_1}^2 h^{E \dagger}} \nonumber \\
  & \quad {} - 4 {h^E h^{E \dagger}} \trace{h^E h^{E \dagger} m_{e^c}^2}
    - 12 {y^E y^{E \dagger}} \trace{m_{d^c}^2 y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 4 {y^E y^{E \dagger}} \trace{m_{e^c}^2 y^E y^{E \dagger}}
    - 4 {y^E y^{E \dagger}} \trace{m_L^2 y^{E \dagger} y^E} \nonumber \\
  & \quad {} - 12 {y^E y^{E \dagger}} \trace{m_Q^2 y^{D \dagger} y^D} ,
    \label{eq:beta-me2-two-loop} \\
  \beta_{m_S^2}^{(1)} &= -5 g_1'^2 |M_1'|^2 + 4 \Bigl ( m_{H_d}^2 + m_{H_u}^2
    + m_S^2 \Bigr ) |\lambda|^2 + 2 m_{\phi}^2 |\sigma|^2
    + 2 m_S^2 |\sigma|^2 \nonumber \\
  & \quad {} + 2 m_{\bar{S}}^2 |\sigma|^2 + 4 |T_{\lambda}|^2 + 2 |T_{\sigma}|^2
    + \sqrt{\frac{5}{2}} g_{1}^{\prime} \Sigma_{1,4}
    + 6 m_S^2 \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} + 4 m_S^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + 6 \trace{T^{{\kappa} *} T^{\kappa T}}
    + 4 \trace{T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}}
    + 4 \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}} \nonumber \\
  & \quad {} + 6 \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}}
    + 6 \trace{\kappa m_{\bar{D}}^{2 *} \kappa^{\dagger}}
    + 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} m_{H_2}^{2 *}} ,
    \label{eq:beta-ms2-one-loop} \\
  \beta_{m_S^2}^{(2)} &= \frac{12}{5} g_1^2 |T_{\lambda}|^2
    - \frac{12}{5} g_1'^2 |T_{\lambda}|^2 + 12 g_2^2 |T_{\lambda}|^2
    - 16 \Bigl ( m_{H_d}^2 + m_{H_u}^2 + m_S^2 \Bigr ) |\lambda|^4
    \nonumber \\
  & \quad {} - 16 m_{\phi}^2 |\sigma|^2 |\kappa_{\phi}|^2
    - 4 m_S^2 |\sigma|^2 |\kappa_{\phi}|^2
    - 4 m_{\bar{S}}^2 |\sigma|^2 |\kappa_{\phi}|^2
    - 8 m_{\phi}^2 |\sigma|^4 \nonumber \\
  & \quad {} - 8 m_S^2 |\sigma|^4
    - 8 m_{\bar{S}}^2 |\sigma|^4
    - 4 m_{L_4}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 4 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 8 m_{\phi}^2 |\tilde{\sigma}|^2 |\sigma|^2 \nonumber \\
  & \quad {} - 4 m_S^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 4 m_{\bar{S}}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - \frac{12}{5} g_1^2 M_1 \lambda T_{\lambda}^*
    + \frac{12}{5} g_1'^2 M_1' \lambda T_{\lambda}^* \nonumber \\
  & \quad {} - 12 g_2^2 M_2 \lambda T_{\lambda}^*
    - 4 |\sigma|^2 |T_{\kappa_\phi}|^2
    - 4 \sigma \kappa_{\phi}^* T_{\sigma}^* T_{\kappa_\phi}
    - 4 \kappa_{\phi} \sigma^* T_{\kappa_\phi}^* T_{\sigma}
    - 4 |\kappa_{\phi}|^2 |T_{\sigma}|^2 \nonumber \\
  & \quad {} - 16 |\sigma|^2 |T_{\sigma}|^2
    - 4 |\tilde{\sigma}|^2 |T_{\sigma}|^2
    - 4 \tilde{\sigma} \sigma^* T_{\tilde{\sigma}}^* T_{\sigma}
    - 4 \sigma \tilde{\sigma}^* T_{\sigma}^* T_{\tilde{\sigma}}
    - 4 |\sigma|^2 |T_{\tilde{\sigma}}|^2 \nonumber \\
  & \quad {} + 5 g_1'^2 \Sigma_{2,44}
    + 2 \sqrt{10} g_{1}^{\prime} \Sigma_{3,4}
    - 4 |T_{\lambda}|^2 \trace{f f^{\dagger}}
    - 4 |T_{\lambda}|^2 \trace{\tilde{f} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 12 |T_{\lambda}|^2 \trace{y^D y^{D \dagger}}
    - 4 |T_{\lambda}|^2 \trace{y^E y^{E \dagger}}
    - 12 |T_{\lambda}|^2 \trace{y^U y^{U \dagger}} \nonumber \\
  & \quad {} + \frac{8}{5} g_1^2 m_S^2 \trace{\kappa \kappa^{\dagger}}
    - \frac{18}{5} g_1'^2 m_S^2 \trace{\kappa \kappa^{\dagger}}
    + 32 g_3^2 m_S^2 \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} + \frac{16}{5} g_1^2 |M_1|^2 \trace{\kappa \kappa^{\dagger}}
    + 64 g_3^2 |M_3|^2 \trace{\kappa \kappa^{\dagger}}
    + \frac{12}{5} g_1^2 m_S^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} - \frac{12}{5} g_1'^2 m_S^2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    + 12 g_2^2 m_S^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    + \frac{24}{5} g_1^2 |M_1|^2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} + 24 g_2^2 |M_2|^2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 4 \lambda T_{\lambda}^* \trace{f^{\dagger} T^{f}}
    - 4 \lambda T_{\lambda}^* \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    \nonumber \\
  & \quad {} - 12 \lambda T_{\lambda}^* \trace{y^{D \dagger} T^D}
    - 4 \lambda T_{\lambda}^* \trace{y^{E \dagger} T^E}
    - 12 \lambda T_{\lambda}^* \trace{y^{U \dagger} T^U} \nonumber \\
  & \quad {} - \frac{8}{5} g_1^2 M_1^* \trace{\kappa^{\dagger} T^{\kappa}}
    - 32 g_3^2 M_3^* \trace{\kappa^{\dagger} T^{\kappa}}
    - \frac{12}{5} g_1^2 M_1^* \trace{\tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - 12 g_2^2 M_2^* \trace{\tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}}
    + \frac{3}{10} g_1'^2 M_1'^* \Bigl [
    12 \trace{\kappa^{\dagger} T^{\kappa}}
    - 16 M_1' \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 24 M_1' \trace{\kappa \kappa^{\dagger}} + 595 g_1'^2 M_1'
    + 8 \lambda^* \Bigl ( -2 M_1' \lambda + T_{\lambda} \Bigr )
    + 8 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} \Bigr ]
    \nonumber \\
  & \quad {} - \frac{8}{5} g_1^2 M_1 \trace{T^{{\kappa} *} \kappa^{T}}
    + \frac{18}{5} g_1'^2 M_1' \trace{T^{{\kappa} *} \kappa^{T}}
    - 32 g_3^2 M_3 \trace{T^{{\kappa} *} \kappa^{T}} \nonumber \\
  & \quad {} + \frac{8}{5} g_1^2 \trace{T^{{\kappa} *} T^{\kappa T}}
    - \frac{18}{5} g_1'^2 \trace{T^{{\kappa} *} T^{\kappa T}}
    + 32 g_3^2 \trace{T^{{\kappa} *} T^{\kappa T}} \nonumber \\
  & \quad {} - \frac{12}{5} g_1^2 M_1 \trace{T^{{\tilde{\lambda}} *}
    \tilde{\lambda}^{T}} + \frac{12}{5} g_1'^2 M_1'
    \trace{T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}
    - 12 g_2^2 M_2 \trace{T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 \trace{T^{{\tilde{\lambda}} *}
    T^{\tilde{\lambda} T}}
    - \frac{12}{5} g_1'^2 \trace{T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}}
    + 12 g_2^2 \trace{T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}}
    \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger}
    \tilde{\lambda}}
    - \frac{12}{5} g_1'^2 \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger}
    \tilde{\lambda}} + 12 g_2^2 \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger}
    \tilde{\lambda}} \nonumber \\
  & \quad {} + \frac{4}{5} \lambda^* \Bigl [ 3 g_1^2 m_{H_d}^2 \lambda
    - 3 g_1'^2 m_{H_d}^2 \lambda + 15 g_2^2 m_{H_d}^2 \lambda
    + 3 g_1^2 m_{H_u}^2 \lambda - 3 g_1'^2 m_{H_u}^2 \lambda \nonumber \\
  & \quad {} + 15 g_2^2 m_{H_u}^2 \lambda + 3 g_1^2 m_S^2 \lambda
    - 3 g_1'^2 m_S^2 \lambda + 15 g_2^2 m_S^2 \lambda
    - 40 \lambda |T_{\lambda}|^2 \nonumber \\
  & \quad {} + 3 g_1^2 M_1^* \Bigl ( 2 M_1 \lambda - T_{\lambda} \Bigr )
    + 15 g_2^2 M_2^* \Bigl ( 2 M_2 \lambda - T_{\lambda} \Bigr )
    - 10 m_{H_d}^2 \lambda \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 5 m_{H_u}^2 \lambda \trace{f f^{\dagger}}
    - 5 m_S^2 \lambda \trace{f f^{\dagger}}
    - 5 m_{H_d}^2 \lambda \trace{\tilde{f} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 10 m_{H_u}^2 \lambda \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 5 m_S^2 \lambda \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 30 m_{H_d}^2 \lambda \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 15 m_{H_u}^2 \lambda \trace{y^D y^{D \dagger}}
    - 15 m_S^2 \lambda \trace{y^D y^{D \dagger}}
    - 10 m_{H_d}^2 \lambda \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 5 m_{H_u}^2 \lambda \trace{y^E y^{E \dagger}}
    - 5 m_S^2 \lambda \trace{y^E y^{E \dagger}}
    - 15 m_{H_d}^2 \lambda \trace{y^U   y^{U \dagger}} \nonumber \\
  & \quad {} - 30 m_{H_u}^2 \lambda \trace{y^U y^{U \dagger}}
    - 15 m_S^2 \lambda \trace{y^U y^{U \dagger}}
    - 5 T_{\lambda} \trace{T^{{f} *} f^{T}} \nonumber \\
  & \quad {} - 5 \lambda \trace{T^{{f} *} T^{f T}}
    - 5 T_{\lambda} \trace{T^{{\tilde{f}} *} \tilde{f}^{T}}
    - 5 \lambda \trace{T^{{\tilde{f}} *} T^{\tilde{f} T}} \nonumber \\
  & \quad {} - 15 T_{\lambda} \trace{T^{D *} y^{D T}}
    - 15 \lambda \trace{T^{D *} T^{D T}}
    - 5 T_{\lambda} \trace{T^{E *} y^{E T}} \nonumber \\
  & \quad {} - 5 \lambda \trace{T^{E *} T^{E T}}
    - 15 T_{\lambda} \trace{T^{U *} y^{U T}}
    - 15 \lambda \trace{T^{U *} T^{U T}} \nonumber \\
  & \quad {} - 5 \lambda \trace{f m_{H_2}^2 f^{\dagger}}
    - 5 \lambda \trace{f f^{\dagger} m_{\Sigma}^{2 *}}
    - 5 \lambda \trace{\tilde{f} m_{H_1}^2 \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 5 \lambda \trace{\tilde{f} \tilde{f}^{\dagger} m_{\Sigma}^{2 *}}
    - 15 \lambda \trace{m_{d^c}^2 y^D y^{D \dagger}}
    - 5 \lambda \trace{m_{e^c}^2 y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 5 \lambda \trace{m_L^2 y^{E \dagger} y^E}
    - 15 \lambda \trace{m_Q^2 y^{D \dagger} y^D}
    - 15 \lambda \trace{m_Q^2 y^{U \dagger} y^U} \nonumber \\
  & \quad {} - 15 \lambda \trace{m_{u^c}^2 y^U y^{U \dagger}} \Bigr ]
    + \frac{8}{5} g_1^2 \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}}
    - \frac{18}{5} g_1'^2 \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}}
    \nonumber \\
  & \quad {} + 32 g_3^2 \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}}
    + \frac{8}{5} g_1^2 \trace{\kappa m_{\bar{D}}^{2 *} \kappa^{\dagger}}
    - \frac{18}{5} g_1'^2 \trace{\kappa m_{\bar{D}}^{2 *} \kappa^{\dagger}}
    \nonumber \\
  & \quad {} + 32 g_3^2 \trace{\kappa m_{\bar{D}}^{2 *} \kappa^{\dagger}}
    + \frac{12}{5} g_1^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    m_{H_2}^{2 *}}
    - \frac{12}{5} g_1'^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    m_{H_2}^{2 *}} \nonumber \\
  & \quad {} + 12 g_2^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    m_{H_2}^{2*}}
    - 4 \trace{f T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T} f^{\dagger}}
    - 4 m_{H_u}^2 \trace{\tilde{f} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 4 m_S^2 \trace{\tilde{f} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{f}^{\dagger}}
    - 4 \trace{\tilde{f} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    T^{\tilde{f} \dagger}}
    - 4 \trace{\tilde{f} T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}}
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 12 m_{L_4}^2 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 12 m_S^2 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 12 \trace{g^D \kappa^{\dagger} T^{\kappa} T^{g^D \dagger}} \nonumber \\
  & \quad {} - 12 \trace{g^D T^{\kappa \dagger} T^{\kappa} g^{D \dagger}}
    - 4 m_{L_4}^2 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E \dagger}}
    - 4 m_S^2 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E \dagger}} \nonumber \\
  & \quad {} - 4 \trace{h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
     T^{h^E \dagger}}
    - 4 \trace{h^E T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}}
    h^{E \dagger}}
    - 12 \trace{\kappa g^{D \dagger} T^{g^D} T^{\kappa \dagger}} \nonumber \\
  & \quad {} - 24 m_S^2 \trace{\kappa \kappa^{\dagger} \kappa \kappa^{\dagger}}
    - 24 \trace{\kappa   \kappa^{\dagger} T^{\kappa} T^{\kappa \dagger}}
    - 12 \trace{\kappa T^{g^D \dagger} T^{g^D} \kappa^{\dagger}} \nonumber \\
  & \quad {} - 24 \trace{\kappa T^{\kappa \dagger} T^{\kappa} \kappa^{\dagger}}
    - 4 \trace{\tilde{\lambda} \tilde{f}^{\dagger} T^{\tilde{f}}
    T^{\tilde{\lambda} \dagger}}
    - 4 \trace{\tilde{\lambda} h^{E \dagger} T^{h^E}
    T^{\tilde{\lambda} \dagger}}
    \nonumber \\
  & \quad {} - 16 m_S^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 16 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
      T^{\tilde{\lambda} \dagger}}
    - 4 m_{H_d}^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*}
    \nonumber \\
  & \quad {} - 4 m_S^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
      f^{T} f^*}
    - 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} T^{f T} T^{{f}*}}
    - 4 \trace{\tilde{\lambda} T^{\tilde{f} \dagger} T^{\tilde{f}}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 4 \trace{\tilde{\lambda} T^{h^E \dagger} T^{h^E}
    \tilde{\lambda}^{\dagger}}
    - 16 \trace{\tilde{\lambda} T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}}
    \tilde{\lambda}^{\dagger}}
    - 4 \trace{f^{\dagger} T^{f} T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} - 4 \trace{\tilde{\lambda}^{\dagger} f^{T} T^{{f} *}
    T^{\tilde{\lambda}}}
    - 4 \trace{f \tilde{\lambda}^* \tilde{\lambda}^{T} f^{\dagger}
    m_{\Sigma}^{2 *}}
    - 4 \trace{\tilde{f} m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 4 \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
    m_{H_1}^2 \tilde{f}^{\dagger}}
    - 4 \trace{\tilde{f} \tilde{\lambda}^{\dagger} \tilde{\lambda}
     \tilde{f}^{\dagger} m_{\Sigma}^{2 *}}
    - 4 \trace{\tilde{f} \tilde{\lambda}^{\dagger} m_{H_2}^{2 *} \tilde{\lambda}
     \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 12 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger} m_Q^{2 *}}
    - 12 \trace{g^D \kappa^{\dagger} \kappa m_{\bar{D}}^{2 *} g^{D \dagger}}
    - 12 \trace{g^D \kappa^{\dagger} m_{D}^{2 *} \kappa g^{D \dagger}}
    \nonumber \\
  & \quad {} - 12 \trace{g^D m_{\bar{D}}^{2 *} \kappa^{\dagger} \kappa
    g^{D \dagger}}
    - 4 \trace{h^E m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E \dagger}}
    - 4 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    m_{H_1}^2 h^{E   \dagger}} \nonumber \\
  & \quad {} - 4 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E \dagger} m_{e^c}^2}
    - 4 \trace{h^E \tilde{\lambda}^{\dagger} m_{H_2}^{2 *}
    \tilde{\lambda} h^{E \dagger}}
    - 16 \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}} \nonumber \\
  & \quad {} - 4 \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger} f^{T} f^*
    \tilde{\lambda}}
    - 12 \trace{\kappa \kappa^{\dagger} \kappa \kappa^{\dagger} m_{D}^{2 *}}
    - 12 \trace{\kappa \kappa^{\dagger} \kappa m_{\bar{D}}^{2 *}
    \kappa^{\dagger}} \nonumber \\
  & \quad {} - 12 \trace{\kappa \kappa^{\dagger} m_{D}^{2 *} \kappa
    \kappa^{\dagger}}
    - 12 \trace{\kappa m_{\bar{D}}^{2 *} \kappa^{\dagger} \kappa
    \kappa^{\dagger}}
    - 8 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} \tilde{\lambda}^{\dagger} m_{H_2}^{2 *}} \nonumber \\
  & \quad {} - 8 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
     m_{H_2}^{2 *} \tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    m_{H_2}^{2 *} f^{T} f^*} \nonumber \\
  & \quad {} - 4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} f^*
      m_{H_2}^{2*}} , \label{eq:beta-ms2-two-loop} \\
  \beta_{m_{\bar{S}}^2}^{(1)} &= 2 \Bigl ( m_{\phi}^2 + m_S^2 + m_{\bar{S}}^2
    \Bigr ) |\sigma|^2 + 2 |T_{\sigma}|^2 - 5 g_1'^2 |M_1'|^2
    - \sqrt{\frac{5}{2}} g_{1}^{\prime} \Sigma_{1,4} ,
    \label{eq:beta-msbar2-one-loop} \\
  \beta_{m_{\bar{S}}^2}^{(2)} &= \frac{357}{2} g_1'^4 |M_1'|^2
    - 4 m_{H_d}^2 |\sigma|^2 |\lambda|^2
    - 4 m_{H_u}^2 |\sigma|^2 |\lambda|^2
    - 4 m_{\phi}^2 |\sigma|^2 |\lambda|^2 \nonumber \\
  & \quad {} - 8 m_S^2 |\sigma|^2 |\lambda|^2
    - 4 m_{\bar{S}}^2 |\sigma|^2 |\lambda|^2
    - 8 m_{\phi}^2 |\sigma|^4 - 8 m_S^2 |\sigma|^4
    - 8 m_{\bar{S}}^2 |\sigma|^4 \nonumber \\
  & \quad {} - 4 m_{L_4}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 4 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 8 m_{\phi}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 4 m_S^2 |\tilde{\sigma}|^2 |\sigma|^2 \nonumber \\
  & \quad {} - 4 m_{\bar{S}}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 4 |\sigma|^2 |T_{\kappa_\phi}|^2
    - 4 |\sigma|^2 |T_{\lambda}|^2
    - 4 \sigma \lambda^* T_{\sigma}^* T_{\lambda}
    - 4 \kappa_{\phi} \sigma^* T_{\kappa_\phi}^* T_{\sigma} \nonumber \\
  & \quad {} - 4 \lambda \sigma^* T_{\lambda}^* T_{\sigma}
    - 4 |\lambda|^2 |T_{\sigma}|^2
    - 16 |\sigma|^2 |T_{\sigma}|^2
    - 4 |\tilde{\sigma}|^2 |T_{\sigma}|^2
    - 4 \tilde{\sigma} \sigma^* T_{\tilde{\sigma}}^* T_{\sigma} \nonumber \\
  & \quad {} - 4 \kappa_{\phi}^* \Bigl [ \Bigl ( 4 m_{\phi}^2
    + m_S^2 + m_{\bar{S}}^2 \Bigr ) \kappa_{\phi} |\sigma|^2
    + T_{\sigma}^* \Bigl ( \kappa_{\phi} T_{\sigma}
    + \sigma T_{\kappa_\phi} \Bigr ) \Bigr ]
    - 4 \sigma \tilde{\sigma}^* T_{\sigma}^* T_{\tilde{\sigma}} \nonumber \\
  & \quad {} - 4 |\sigma|^2 |T_{\tilde{\sigma}}|^2
    + 5 g_1'^2 \Sigma_{2,44} - 2 \sqrt{10} g_{1}^{\prime} \Sigma_{3,4}
    - 6 m_{\phi}^2 |\sigma|^2 \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 12 m_S^2 |\sigma|^2 \trace{\kappa \kappa^{\dagger}}
    - 6 m_{\bar{S}}^2 |\sigma|^2 \trace{\kappa \kappa^{\dagger}}
    - 6 |T_{\sigma}|^2 \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 4 m_{\phi}^2 |\sigma|^2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 8 m_S^2 |\sigma|^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 4 m_{\bar{S}}^2 |\sigma|^2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 4 |T_{\sigma}|^2 \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 6 \sigma T_{\sigma}^* \trace{\kappa^{\dagger} T^{\kappa}}
    - 4 \sigma T_{\sigma}^* \trace{\tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}}
    \nonumber \\
  & \quad {} - 6 \sigma^* T_{\sigma} \trace{T^{{\kappa} *} \kappa^{T}}
    - 6 |\sigma|^2 \trace{T^{{\kappa} *} T^{\kappa T}}
    - 4 \sigma^* T_{\sigma} \trace{T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} - 4 |\sigma|^2 \trace{T^{{\tilde{\lambda}} *}
    T^{\tilde{\lambda} T}}
    - 4 |\sigma|^2 \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 6 |\sigma|^2 \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}} \nonumber \\
  & \quad {} - 6 |\sigma|^2   \trace{\kappa m_{\bar{D}}^{2 *} \kappa^{\dagger}}
    - 4 |\sigma|^2 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    m_{H_2}^{2*}} , \label{eq:beta-msbar2-two-loop} \\
  \beta_{m_{H_1}^2}^{(1)} &= -\frac{6}{5} g_1^2 \bm{1} |M_1|^2
    - \frac{9}{5} g_1'^2 \bm{1} |M_1'|^2 - 6 g_2^2 \bm{1} |M_2|^2
    + 2 m_{H_u}^2 {\tilde{f}^{\dagger} \tilde{f}}
    + 2 m_{L_4}^2 {h^{E \dagger} h^E} \nonumber \\
  & \quad {} + 2 m_S^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    + 2 {T^{\tilde{f} \dagger} T^{\tilde{f}}} + 2 {T^{h^E \dagger} T^{h^E}}
    + 2 {T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}}}
    + {m_{H_1}^2 \tilde{f}^{\dagger} \tilde{f}}
    + {m_{H_1}^2 h^{E \dagger} h^E} \nonumber \\
  & \quad {} + {m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    + {\tilde{f}^{\dagger} \tilde{f} m_{H_1}^2}
    + 2 {\tilde{f}^{\dagger} m_{\Sigma}^{2 *} \tilde{f}}
    + {h^{E \dagger} h^E m_{H_1}^2}
    + 2 {h^{E \dagger} m_{e^c}^2 h^E}
    + {\tilde{\lambda}^{\dagger} \tilde{\lambda} m_{H_1}^2} \nonumber \\
  & \quad {} + 2 {\tilde{\lambda}^{\dagger} m_{H_2}^{2 *} \tilde{\lambda}}
    - \sqrt{\frac{3}{5}} g_1 \bm{1} \Sigma_{1,1}
    - \frac{3}{\sqrt{10}} g_{1}^{\prime} \bm{1} \Sigma_{1,4} ,
    \label{eq:beta-mH1I2-one-loop} \\
  \beta_{m_{H_1}^2}^{(2)} &= \frac{18}{5} g_1^2 g_2^2 \bm{1} |M_2|^2
    + \frac{27}{5} g_1'^2 g_2^2 \bm{1} |M_2|^2 + 87 g_2^4 \bm{1} |M_2|^2
    + \frac{9}{5} g_1^2 g_2^2 M_1 \bm{1} M_2^* \nonumber \\
  & \quad {} + \frac{27}{10} g_1'^2 g_2^2 M_1' \bm{1} M_2^*
    + 2 g_1'^2 m_{H_u}^2 {\tilde{f}^{\dagger} \tilde{f}}
    - 2 m_{H_d}^2 |\lambda|^2 {\tilde{f}^{\dagger} \tilde{f}}
    - 4 m_{H_u}^2 |\lambda|^2 {\tilde{f}^{\dagger} \tilde{f}} \nonumber \\
  & \quad {} - 2 m_S^2 |\lambda|^2 {\tilde{f}^{\dagger} \tilde{f}}
    - 2 |T_{\lambda}|^2 {\tilde{f}^{\dagger} \tilde{f}}
    - 2 \lambda T_{\lambda}^* {\tilde{f}^{\dagger} T^{\tilde{f}}}
    + \frac{12}{5} g_1^2 m_{L_4}^2 {h^{E \dagger} h^E} \nonumber \\
  & \quad {} - \frac{2}{5} g_1'^2 m_{L_4}^2 {h^{E \dagger} h^E}
    - 4 m_{L_4}^2 |\tilde{\sigma}|^2 {h^{E \dagger} h^E}
    - 2 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 {h^{E \dagger} h^E}
    - 2 m_{\phi}^2 |\tilde{\sigma}|^2 {h^{E \dagger} h^E} \nonumber \\
  & \quad {} - 2 |T_{\tilde{\sigma}}|^2 {h^{E \dagger} h^E}
    + \frac{3}{50} g_1^2 M_1^* \Bigl \{ \Bigl [ 30 g_2^2 \Bigl ( 2 M_1
    + M_2 \Bigr ) - 3 g_1'^2 \Bigl ( 2 M_1 + M_1' \Bigr ) \nonumber \\
  & \quad {} + 594 g_1^2 M_1 \Bigr ] \bm{1}
    - 40 {h^{E \dagger} T^{h^E}} + 80 M_1 {h^{E \dagger} h^E} \Bigr \}
    - 2 \tilde{\sigma} T_{\tilde{\sigma}}^* {h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} + 2 g_1'^2 m_S^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 4 m_{H_d}^2 |\lambda|^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 4 m_{H_u}^2 |\lambda|^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 8 m_S^2 |\lambda|^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \nonumber \\
  & \quad {} - 2 m_{\phi}^2 |\sigma|^2 {\tilde{\lambda}^{\dagger}
      \tilde{\lambda}}
    - 4 m_S^2 |\sigma|^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 2 m_{\bar{S}}^2 |\sigma|^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 4 |T_{\lambda}|^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 2 |T_{\sigma}|^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}} \nonumber \\
  & \quad {} + \frac{1}{50} g_1'^2 M_1'^* \Bigl ( -9 \Bigl \{ -3 \Bigl [
    111 g_1'^2 M_1' + 5 g_2^2 \Bigl ( 2 M_1' + M_2 \Bigr ) \Bigr ]
    + g_1^2 \Bigl ( 2 M_1' \nonumber \\
  & \quad {} + M_1 \Bigr ) \Bigr \}\bm{1}
    + 20 \Bigl ( 10 M_1' {\tilde{f}^{\dagger} \tilde{f}}
    + 10 M_1' {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 2 M_1' {h^{E \dagger} h^E} - 5 {\tilde{f}^{\dagger} T^{\tilde{f}}}
    \nonumber \\
  & \quad {} - 5 {\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + {h^{E \dagger} T^{h^E}} \Bigr ) \Bigr )
    - 4 \lambda T_{\lambda}^* {\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - 2 \sigma T_{\sigma}^* {\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - 2 g_1'^2 M_1' {T^{\tilde{f} \dagger} \tilde{f}} \nonumber \\
  & \quad {} + 2 g_1'^2 {T^{\tilde{f} \dagger} T^{\tilde{f}}}
    - 2 |\lambda|^2 {T^{\tilde{f} \dagger} T^{\tilde{f}}}
    - \frac{12}{5} g_1^2 M_1 {T^{h^E \dagger} h^E}
    + \frac{2}{5} g_1'^2 M_1' {T^{h^E \dagger} h^E} \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 {T^{h^E \dagger} T^{h^E}}
    - \frac{2}{5} g_1'^2 {T^{h^E \dagger} T^{h^E}}
    - 2 |\tilde{\sigma}|^2 {T^{h^E \dagger} T^{h^E}}
    - 2 g_1'^2 M_1' {T^{\tilde{\lambda} \dagger} \tilde{\lambda}} \nonumber \\
  & \quad {} + 2 g_1'^2 {T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}}}
    - 4 |\lambda|^2 {T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}}}
    - 2 |\sigma|^2 {T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}}}
    + g_1'^2 {m_{H_1}^2 \tilde{f}^{\dagger} \tilde{f}}
    - |\lambda|^2 {m_{H_1}^2 \tilde{f}^{\dagger} \tilde{f}} \nonumber \\
  & \quad {} + \frac{6}{5} g_1^2 {m_{H_1}^2 h^{E \dagger} h^E}
    - \frac{1}{5} g_1'^2   {m_{H_1}^2 h^{E \dagger} h^E}
    - |\tilde{\sigma}|^2 {m_{H_1}^2 h^{E\dagger} h^E}
    + g_1'^2 {m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}} \nonumber \\
  & \quad {} - 2 |\lambda|^2 {m_{H_1}^2 \tilde{\lambda}^{\dagger}
    \tilde{\lambda}}
    - |\sigma|^2 {m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    + g_1'^2 {\tilde{f}^{\dagger} \tilde{f} m_{H_1}^2}
    - |\lambda|^2 {\tilde{f}^{\dagger} \tilde{f} m_{H_1}^2} \nonumber \\
  & \quad {} + 2 g_1'^2 {\tilde{f}^{\dagger} m_{\Sigma}^{2 *} \tilde{f}}
    - 2 |\lambda|^2 {\tilde{f}^{\dagger} m_{\Sigma}^{2 *} \tilde{f}}
    + \frac{6}{5} g_1^2 {h^{E   \dagger} h^E m_{H_1}^2}
    - \frac{1}{5} g_1'^2 {h^{E \dagger} h^E m_{H_1}^2} \nonumber \\
  & \quad {} - |\tilde{\sigma}|^2 {h^{E \dagger} h^E m_{H_1}^2}
    + \frac{12}{5} g_1^2 {h^{E \dagger} m_{e^c}^2 h^E}
    - \frac{2}{5} g_1'^2 {h^{E \dagger} m_{e^c}^2 h^E} \nonumber \\
  & \quad {} - 2 |\tilde{\sigma}|^2 {h^{E \dagger} m_{e^c}^2 h^E}
    + g_1'^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda} m_{H_1}^2}
    - 2 |\lambda|^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda} m_{H_1}^2}
    - |\sigma|^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda} m_{H_1}^2}
    \nonumber \\
  & \quad {} + 2 g_1'^2 {\tilde{\lambda}^{\dagger} m_{H_2}^{2 *}
    \tilde{\lambda}}
    - 4 |\lambda|^2 {\tilde{\lambda}^{\dagger} m_{H_2}^{2 *} \tilde{\lambda}}
    - 2 |\sigma|^2 {\tilde{\lambda}^{\dagger} m_{H_2}^{2 *} \tilde{\lambda}}
    - 4 m_{H_d}^2 {\tilde{f}^{\dagger} f f^{\dagger} \tilde{f}} \nonumber \\
  & \quad {} - 4 m_{H_u}^2 {\tilde{f}^{\dagger} f f^{\dagger} \tilde{f}}
    - 4 {\tilde{f}^{\dagger} f T^{f \dagger} T^{\tilde{f}}}
    - 8 m_{H_u}^2 {\tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger} \tilde{f}}
    - 4 {\tilde{f}^{\dagger} \tilde{f} T^{\tilde{f} \dagger} T^{\tilde{f}}}
    \nonumber \\
  & \quad {} - 4 {\tilde{f}^{\dagger} T^{f} T^{f \dagger} \tilde{f}}
    - 4 {\tilde{f}^{\dagger} T^{\tilde{f}} T^{\tilde{f} \dagger} \tilde{f}}
    - 8 m_{L_4}^2 {h^{E \dagger} h^E h^{E \dagger} h^E}
    - 4 {h^{E \dagger} h^E T^{h^E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 {h^{E \dagger} y^E y^{E \dagger} h^E}
    - 4 m_{L_4}^2 {h^{E \dagger} y^E y^{E \dagger} h^E}
    - 4 {h^{E \dagger} y^E T^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - 4 {h^{E \dagger} T^{h^E} T^{h^E \dagger} h^E}
    - 4 {h^{E \dagger} T^E T^{E \dagger} h^E}
    - 4 m_S^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 2 {\tilde{\lambda}^{\dagger} \tilde{\lambda} T^{\tilde{\lambda} \dagger}
    T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - 2 {\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}
    T^{\tilde{\lambda} \dagger} \tilde{\lambda}}
    - 2 m_{H_d}^2 {\tilde{\lambda}^{\dagger} f^{T} f^* \tilde{\lambda}}
    - 2 m_S^2 {\tilde{\lambda}^{\dagger} f^{T} f^* \tilde{\lambda}}
    - 2 {\tilde{\lambda}^{\dagger} f^{T} T^{{f} *} T^{\tilde{\lambda}}}
    \nonumber \\
  & \quad {} - 2 {\tilde{\lambda}^{\dagger} T^{f T} T^{{f} *} \tilde{\lambda}}
    - 4 {T^{\tilde{f} \dagger} f f^{\dagger} T^{\tilde{f}}}
    - 4 {T^{\tilde{f} \dagger} \tilde{f} \tilde{f}^{\dagger} T^{\tilde{f}}}
    - 4 {T^{\tilde{f} \dagger} T^{f} f^{\dagger} \tilde{f}} \nonumber \\
  & \quad {} - 4 {T^{\tilde{f} \dagger} T^{\tilde{f}} \tilde{f}^{\dagger}
    \tilde{f}}
    - 4 {T^{h^E \dagger} h^E h^{E \dagger} T^{h^E}}
    - 4 {T^{h^E \dagger} y^E y^{E   \dagger} T^{h^E}}
    - 4 {T^{h^E \dagger} T^{h^E} h^{E \dagger} h^E} \nonumber \\
  & \quad {} - 4 {T^{h^E \dagger} T^E y^{E \dagger} h^E}
    - 2 {T^{\tilde{\lambda} \dagger} \tilde{\lambda} \tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}}
    - 2 {T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 2 {T^{\tilde{\lambda} \dagger} f^{T} f^* T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - 2 {T^{\tilde{\lambda} \dagger} T^{f T} f^* \tilde{\lambda}}
    - 2 {m_{H_1}^2 \tilde{f}^{\dagger} f f^{\dagger} \tilde{f}}
    - 2 {m_{H_1}^2 \tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger} \tilde{f}}
    - 2 {m_{H_1}^2 h^{E \dagger} h^E h^{E \dagger} h^E} \nonumber \\
  & \quad {} - 2 {m_{H_1}^2 h^{E \dagger} y^E y^{E \dagger} h^E}
    - {m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}
      \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - {m_{H_1}^2 \tilde{\lambda}^{\dagger} f^{T} f^* \tilde{\lambda}}
    - 4 {\tilde{f}^{\dagger} f m_{H_2}^2 f^{\dagger} \tilde{f}} \nonumber \\
  & \quad {} - 2 {\tilde{f}^{\dagger} f f^{\dagger} \tilde{f} m_{H_1}^2}
    - 4 {\tilde{f}^{\dagger} f f^{\dagger} m_{\Sigma}^{2 *} \tilde{f}}
    - 4 {\tilde{f}^{\dagger} \tilde{f} m_{H_1}^2 \tilde{f}^{\dagger} \tilde{f}}
    - 2 {\tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger} \tilde{f} m_{H_1}^2}
     \nonumber \\
  & \quad {} - 4 {\tilde{f}^{\dagger} \tilde{f} \tilde{f}^{\dagger}
    m_{\Sigma}^{2*} \tilde{f}}
    - 4 {\tilde{f}^{\dagger} m_{\Sigma}^{2 *} f f^{\dagger} \tilde{f}}
    - 4 {\tilde{f}^{\dagger} m_{\Sigma}^{2 *} \tilde{f} \tilde{f}^{\dagger}
    \tilde{f}}
    - 4 {h^{E \dagger} h^E m_{H_1}^2 h^{E \dagger} h^E} \nonumber \\
  & \quad {} - 2 {h^{E \dagger} h^E h^{E \dagger} h^E m_{H_1}^2}
    - 4 {h^{E \dagger} h^E h^{E \dagger} m_{e^c}^2 h^E}
    - 4 {h^{E \dagger} m_{e^c}^2 h^E h^{E \dagger} h^E} \nonumber \\
  & \quad {} - 4 {h^{E \dagger} m_{e^c}^2 y^E y^{E \dagger} h^E}
    - 4 {h^{E \dagger} y^E m_L^2 y^{E \dagger} h^E}
    - 2 {h^{E \dagger} y^E y^{E \dagger} h^E m_{H_1}^2} \nonumber \\
  & \quad {} - 4 {h^{E \dagger} y^E y^{E \dagger} m_{e^c}^2 h^E}
    - 2 {\tilde{\lambda}^{\dagger} \tilde{\lambda} m_{H_1}^2
    \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - {\tilde{\lambda}^{\dagger} \tilde{\lambda} \tilde{\lambda}^{\dagger}
    \tilde{\lambda} m_{H_1}^2}
    - 2 {\tilde{\lambda}^{\dagger} \tilde{\lambda} \tilde{\lambda}^{\dagger}
    m_{H_2}^{2 *} \tilde{\lambda}} \nonumber \\
  & \quad {} - 2 {\tilde{\lambda}^{\dagger} m_{H_2}^{2 *} \tilde{\lambda}
    \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 2 {\tilde{\lambda}^{\dagger} m_{H_2}^{2 *} f^{T} f^* \tilde{\lambda}}
    - 2 {\tilde{\lambda}^{\dagger} f^{T} m_{\Sigma}^2 f^* \tilde{\lambda}}
    - {\tilde{\lambda}^{\dagger} f^{T} f^* \tilde{\lambda} m_{H_1}^2}
    \nonumber \\
  & \quad {} - 2 {\tilde{\lambda}^{\dagger} f^{T} f^* m_{H_2}^{2 *}
    \tilde{\lambda}}
    - 2 \lambda^* {T^{\tilde{f} \dagger} \tilde{f}} T_{\lambda}
    - 4 \lambda^* {T^{\tilde{\lambda} \dagger} \tilde{\lambda}} T_{\lambda}
    - 2 \sigma^* {T^{\tilde{\lambda} \dagger} \tilde{\lambda}} T_{\sigma}
    \nonumber \\
  & \quad {} - 2 \tilde{\sigma}^* {T^{h^E \dagger} h^E} T_{\tilde{\sigma}}
    + 6 g_2^4 \bm{1} \Sigma_{2,2} + \frac{6}{5} g_1^2 \bm{1} \Sigma_{2,11}
    + \frac{3}{5} \sqrt{6} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,14}
    \nonumber \\
  & \quad {} + \frac{3}{5} \sqrt{6} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,41}
    + \frac{9}{5} g_1'^2 \bm{1} \Sigma_{2,44}
    - 4 \sqrt{\frac{3}{5}} g_1 \bm{1} \Sigma_{3,1}
    - 6 \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{3,4} \nonumber \\
  & \quad {} - 4 m_{H_u}^2 {\tilde{f}^{\dagger} \tilde{f}} \trace{\tilde{f}
    \tilde{f}^{\dagger}}
    - 2 {T^{\tilde{f} \dagger} T^{\tilde{f}}} \trace{\tilde{f}
    \tilde{f}^{\dagger}}
    - {m_{H_1}^2 \tilde{f}^{\dagger} \tilde{f}} \trace{\tilde{f}
    \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - {\tilde{f}^{\dagger} \tilde{f} m_{H_1}^2}
    \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 2 {\tilde{f}^{\dagger} m_{\Sigma}^{2 *} \tilde{f}}
    \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 12 m_{L_4}^2 {h^{E \dagger} h^E} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 6 {T^{h^E \dagger} T^{h^E}} \trace{g^D g^{D \dagger}}
    - 3 {m_{H_1}^2 h^{E \dagger} h^E} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 3 {h^{E \dagger} h^E m_{H_1}^2} \trace{g^D g^{D \dagger}}
    - 6 {h^{E \dagger} m_{e^c}^2 h^E} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 4 m_{L_4}^2 {h^{E \dagger} h^E} \trace{h^E h^{E \dagger}}
    - 2 {T^{h^E \dagger} T^{h^E}} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - {m_{H_1}^2 h^{E \dagger} h^E} \trace{h^E h^{E \dagger}}
    - {h^{E \dagger} h^E m_{H_1}^2} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 2 {h^{E \dagger} m_{e^c}^2 h^E} \trace{h^E h^{E \dagger}}
    - 12 m_{H_u}^2 {\tilde{f}^{\dagger} \tilde{f}} \trace{y^U y^{U \dagger}}
    - 6 {T^{\tilde{f} \dagger} T^{\tilde{f}}} \trace{y^U y^{U \dagger}}
    \nonumber \\
  & \quad {} - 3 {m_{H_1}^2 \tilde{f}^{\dagger} \tilde{f}}
    \trace{y^U y^{U \dagger}}
    - 3 {\tilde{f}^{\dagger} \tilde{f} m_{H_1}^2} \trace{y^U y^{U \dagger}}
    - 6 {\tilde{f}^{\dagger} m_{\Sigma}^{2 *} \tilde{f}}
    \trace{y^U y^{U \dagger}}
    \nonumber \\
  & \quad {} - 12 m_S^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\kappa \kappa^{\dagger}}
    - 6 {T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}}}
    \trace{\kappa \kappa^{\dagger}}
    - 3 {m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 3 {\tilde{\lambda}^{\dagger} \tilde{\lambda} m_{H_1}^2}
    \trace{\kappa \kappa^{\dagger}}
    - 6 {\tilde{\lambda}^{\dagger} m_{H_2}^{2 *} \tilde{\lambda}}
    \trace{\kappa \kappa^{\dagger}}
    - 8 m_S^2 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 4 {T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 {m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 {\tilde{\lambda}^{\dagger} \tilde{\lambda} m_{H_1}^2}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 4 {\tilde{\lambda}^{\dagger} m_{H_2}^{2 *} \tilde{\lambda}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 {T^{\tilde{f} \dagger} \tilde{f}}
    \trace{\tilde{f}^{\dagger} T^{\tilde{f}}}
    - 6 {T^{h^E \dagger} h^E} \trace{g^{D \dagger} T^{g^D}} \nonumber \\
  & \quad {} - 2 {T^{h^E \dagger} h^E} \trace{h^{E \dagger} T^{h^E}}
    - 6 {T^{\tilde{f} \dagger} \tilde{f}} \trace{y^{U \dagger} T^U}
    - 6 {T^{\tilde{\lambda} \dagger} \tilde{\lambda}}
    \trace{\kappa^{\dagger} T^{\kappa}} \nonumber \\
  & \quad {} - 4 {T^{\tilde{\lambda} \dagger} \tilde{\lambda}}
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    - 2 {\tilde{f}^{\dagger} T^{\tilde{f}}}
    \trace{T^{{\tilde{f}} *} \tilde{f}^{T}}
    - 2 {\tilde{f}^{\dagger} \tilde{f}}
    \trace{T^{{\tilde{f}} *} T^{\tilde{f} T}} \nonumber \\
  & \quad {} - 6 {h^{E \dagger} T^{h^E}} \trace{T^{{g^D} *} g^{D T}}
    - 6 {h^{E \dagger} h^E} \trace{T^{{g^D} *} T^{g^D T}} \nonumber \\
  & \quad {} - 2 {h^{E \dagger} T^{h^E}} \trace{T^{{h^E} *} h^{E T}}
    - 2 {h^{E \dagger} h^E} \trace{T^{{h^E} *} T^{h^E T}} \nonumber \\
  & \quad {} - 6 {\tilde{f}^{\dagger} T^{\tilde{f}}} \trace{T^{U *} y^{U T}}
    - 6 {\tilde{f}^{\dagger} \tilde{f}} \trace{T^{U *} T^{U T}}
    - 6 {\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \trace{T^{{\kappa} *} \kappa^{T}} \nonumber \\
  & \quad {} - 6 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{T^{{\kappa} *} T^{\kappa T}}
    - 4 {\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    \trace{T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}
    - 4 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}} \nonumber \\
  & \quad {} - 2 {\tilde{f}^{\dagger} \tilde{f}}
    \trace{\tilde{f} m_{H_1}^2 \tilde{f}^{\dagger}}
    - 2 {\tilde{f}^{\dagger} \tilde{f}}
    \trace{\tilde{f} \tilde{f}^{\dagger} m_{\Sigma}^{2 *}}
    - 6 {h^{E \dagger} h^E} \trace{g^D g^{D \dagger} m_Q^{2 *}} \nonumber \\
  & \quad {} - 6 {h^{E \dagger} h^E}
    \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger}}
    - 2 {h^{E   \dagger} h^E} \trace{h^E m_{H_1}^2 h^{E \dagger}} \nonumber \\
  & \quad {} - 2 {h^{E \dagger} h^E} \trace{h^E h^{E \dagger} m_{e^c}^2}
    - 4 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 6 {\tilde{f}^{\dagger} \tilde{f}} \trace{m_Q^2 y^{U \dagger} y^U}
    \nonumber \\
  & \quad {} - 6 {\tilde{f}^{\dagger} \tilde{f}}
    \trace{m_{u^c}^2 y^U y^{U \dagger}}
    - 6 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}}
    - 6 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\kappa m_{\bar{D}}^{2 *} \kappa^{\dagger}} \nonumber \\
  & \quad {} - 4 {\tilde{\lambda}^{\dagger} \tilde{\lambda}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} m_{H_2}^{2*}} ,
    \label{eq:beta-mH1I2-two-loop} \\
  \beta_{m_{H_2}^2}^{(1)} &= -\frac{6}{5} g_1^2 \bm{1} |M_1|^2
    - \frac{4}{5} g_1'^2 \bm{1} |M_1'|^2
    - 6 g_2^2 \bm{1} |M_2|^2 + 2 m_{H_d}^2 {f^{\dagger} f}
    + 2 {T^{f \dagger} T^{f}} \nonumber \\
  & \quad {} + 2 m_S^2 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    + 2 {T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}}
    + {m_{H_2}^2 f^{\dagger} f}
    + {m_{H_2}^2 \tilde{\lambda}^* \tilde{\lambda}^{T}}
    + {f^{\dagger} f   m_{H_2}^2}+2 {f^{\dagger} m_{\Sigma}^{2*} f} \nonumber \\
  & \quad {} + 2 {\tilde{\lambda}^* m_{H_1}^{2 *} \tilde{\lambda}^{T}}
    + {\tilde{\lambda}^* \tilde{\lambda}^{T} m_{H_2}^2}
    + \sqrt{\frac{3}{5}} g_1 \bm{1} \Sigma_{1,1}
    - \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{1,4} ,
    \label{eq:beta-mH2I2-one-loop} \\
  \beta_{m_{H_2}^2}^{(2)} &= \frac{18}{5} g_1^2 g_2^2 \bm{1} |M_2|^2
    + \frac{12}{5} g_1'^2 g_2^2 \bm{1} |M_2|^2
    + 87 g_2^4 \bm{1} |M_2|^2 \nonumber \\
  & \quad {} + \frac{9}{25} g_1^2 \Bigl [ 2 g_1'^2 \Bigl ( 2 M_1
    + M_1' \Bigr ) + 5 g_2^2 \Bigl ( 2 M_1 + M_2 \Bigr )
    + 99 g_1^2 M_1 \Bigr ] \bm{1} M_1^* \nonumber \\
  & \quad {} + \frac{9}{5} g_1^2 g_2^2 M_1 \bm{1} M_2^*
    + \frac{6}{5} g_1'^2 g_2^2 M_1' \bm{1} M_2^*
    + 3 g_1'^2 m_{H_d}^2 {f^{\dagger} f}
    - 4 m_{H_d}^2 |\lambda|^2 {f^{\dagger} f} \nonumber \\
  & \quad {} - 2 m_{H_u}^2 |\lambda|^2 {f^{\dagger} f}
    - 2 m_S^2 |\lambda|^2 {f^{\dagger} f}
    - 2 |T_{\lambda}|^2 {f^{\dagger} f}
    - 2 \lambda T_{\lambda}^* {f^{\dagger}   T^{f}} \nonumber \\
  & \quad {} - 3 g_1'^2 M_1' {T^{f \dagger} f}
    + 3 g_1'^2 {T^{f \dagger} T^{f}}
    - 2 |\lambda|^2 {T^{f \dagger} T^{f}}
    + 3 g_1'^2 m_S^2 {\tilde{\lambda}^* \tilde{\lambda}^{T}} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 |\lambda|^2 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    - 4 m_{H_u}^2 |\lambda|^2 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    - 8 m_S^2 |\lambda|^2 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    - 2 m_{\phi}^2 |\sigma|^2 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} - 4 m_S^2 |\sigma|^2 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    - 2 m_{\bar{S}}^2 |\sigma|^2 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    - 4 |T_{\lambda}|^2 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    - 2 |T_{\sigma}|^2   {\tilde{\lambda}^* \tilde{\lambda}^{T}} \nonumber \\
  & \quad {} + \frac{3}{25} g_1'^2 M_1'^* \Bigl \{ \Bigl [ 10 g_2^2 \Big (
    2 M_1' + M_2 \Bigr ) + 217 g_1'^2 M_1' + 6 g_1^2 \Bigl ( 2 M_1'
    + M_1 \Bigr ) \Bigr ] \bm{1} \nonumber \\
  & \quad {} + 25 \Bigl ( 2 M_1' {f^{\dagger} f}
    + 2 M_1' {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    - {f^{\dagger} T^{f}} - {\tilde{\lambda}^* T^{\tilde{\lambda} T}}
    \Bigr ) \Bigr \}
    - 4 \lambda T_{\lambda}^* {\tilde{\lambda}^* T^{\tilde{\lambda} T}}
    \nonumber \\
  & \quad {} - 2 \sigma T_{\sigma}^* {\tilde{\lambda}^* T^{\tilde{\lambda} T}}
    - 3 g_1'^2 M_1' {T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}
    + 3 g_1'^2 {T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}}
    - 4 |\lambda|^2 {T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}} \nonumber \\
  & \quad {} - 2 |\sigma|^2 {T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}}
    + \frac{3}{2} g_1'^2 {m_{H_2}^2 f^{\dagger} f}
    - |\lambda|^2 {m_{H_2}^2 f^{\dagger} f}
    + \frac{3}{2} g_1'^2 {m_{H_2}^2 \tilde{\lambda}^* \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} - 2 |\lambda|^2 {m_{H_2}^2 \tilde{\lambda}^* \tilde{\lambda}^{T}}
    - |\sigma|^2 {m_{H_2}^2 \tilde{\lambda}^* \tilde{\lambda}^{T}}
    + \frac{3}{2} g_1'^2   {f^{\dagger} f m_{H_2}^2}
    - |\lambda|^2 {f^{\dagger} f m_{H_2}^2} \nonumber \\
  & \quad {} + 3 g_1'^2 {f^{\dagger} m_{\Sigma}^{2 *} f}
    - 2 |\lambda|^2 {f^{\dagger} m_{\Sigma}^{2 *} f}
    + 3 g_1'^2 {\tilde{\lambda}^* m_{H_1}^{2 *} \tilde{\lambda}^{T}}
    - 4 |\lambda|^2 {\tilde{\lambda}^* m_{H_1}^{2 *} \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} - 2 |\sigma|^2 {\tilde{\lambda}^* m_{H_1}^{2 *}
    \tilde{\lambda}^{T}}
    + \frac{3}{2} g_1'^2 {\tilde{\lambda}^* \tilde{\lambda}^{T} m_{H_2}^2}
    - 2 |\lambda|^2 {\tilde{\lambda}^* \tilde{\lambda}^{T} m_{H_2}^2}
    \nonumber \\
  & \quad {} - |\sigma|^2 {\tilde{\lambda}^* \tilde{\lambda}^{T} m_{H_2}^2}
    - 8 m_{H_d}^2 {f^{\dagger} f f^{\dagger} f}
    - 4 {f^{\dagger} f T^{f \dagger} T^{f}}
    - 4 m_{H_d}^2 {f^{\dagger} \tilde{f} \tilde{f}^{\dagger} f} \nonumber \\
  & \quad {} - 4 m_{H_u}^2 {f^{\dagger} \tilde{f} \tilde{f}^{\dagger} f}
    - 4 {f^{\dagger} \tilde{f} T^{\tilde{f} \dagger} T^{f}}
    - 4 {f^{\dagger} T^{f} T^{f \dagger} f}
    - 4 {f^{\dagger} T^{\tilde{f}} T^{\tilde{f} \dagger} f} \nonumber \\
  & \quad {} - 4 {T^{f \dagger} f f^{\dagger} T^{f}}
    - 4 {T^{f \dagger} \tilde{f} \tilde{f}^{\dagger} T^{f}}
    - 4 {T^{f \dagger} T^{f} f^{\dagger} f}
    - 4 {T^{f \dagger} T^{\tilde{f}} \tilde{f}^{\dagger} f} \nonumber \\
  & \quad {} - 2 m_{H_u}^2 {\tilde{\lambda}^* \tilde{f}^{T} \tilde{f}^*
    \tilde{\lambda}^{T}}
    - 2 m_S^2 {\tilde{\lambda}^* \tilde{f}^{T} \tilde{f}^* \tilde{\lambda}^{T}}
    - 2 {\tilde{\lambda}^* \tilde{f}^{T} T^{{\tilde{f}} *}
    T^{\tilde{\lambda} T}} \nonumber \\
  & \quad {} - 2 m_{L_4}^2 {\tilde{\lambda}^* h^{E T} h^{E *}
    \tilde{\lambda}^{T}}
    - 2 m_S^2 {\tilde{\lambda}^* h^{E T} h^{E *} \tilde{\lambda}^{T}}
    - 2 {\tilde{\lambda}^* h^{E T} T^{{h^E} *} T^{\tilde{\lambda} T}}
    \nonumber \\
  & \quad {} - 4 m_S^2 {\tilde{\lambda}^* \tilde{\lambda}^{T} \tilde{\lambda}^*
    \tilde{\lambda}^{T}}
    - 2 {\tilde{\lambda}^* \tilde{\lambda}^{T} T^{{\tilde{\lambda}} *}
    T^{\tilde{\lambda} T}}
    - 2 {\tilde{\lambda}^* T^{\tilde{f} T} T^{{\tilde{f}} *}
    \tilde{\lambda}^{T}} \nonumber \\
  & \quad {} - 2 {\tilde{\lambda}^* T^{h^E T} T^{{h^E} *} \tilde{\lambda}^{T}}
    - 2 {\tilde{\lambda}^* T^{\tilde{\lambda} T} T^{{\tilde{\lambda}} *}
    \tilde{\lambda}^{T}}
    - 2 {T^{{\tilde{\lambda}} *} \tilde{f}^{T} \tilde{f}^*
    T^{\tilde{\lambda} T}}
    \nonumber \\
  & \quad {} - 2 {T^{{\tilde{\lambda}} *} h^{E T} h^{E *} T^{\tilde{\lambda} T}}
    - 2 {T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T} \tilde{\lambda}^*
    T^{\tilde{\lambda} T}}
    - 2 {T^{{\tilde{\lambda}} *} T^{\tilde{f} T} \tilde{f}^*
    \tilde{\lambda}^{T}}
    - 2 {T^{{\tilde{\lambda}} *} T^{h^E T} h^{E *} \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} - 2 {T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}
      \tilde{\lambda}^* \tilde{\lambda}^{T}}
    - 2 {m_{H_2}^2 f^{\dagger} f f^{\dagger} f}
    - 2 {m_{H_2}^2 f^{\dagger} \tilde{f} \tilde{f}^{\dagger} f}
    - {m_{H_2}^2 \tilde{\lambda}^* \tilde{f}^{T} \tilde{f}^*
    \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} - {m_{H_2}^2 \tilde{\lambda}^* h^{E T} h^{E *} \tilde{\lambda}^{T}}
    - {m_{H_2}^2 \tilde{\lambda}^* \tilde{\lambda}^{T} \tilde{\lambda}^*
      \tilde{\lambda}^{T}} - 4 {f^{\dagger} f m_{H_2}^2 f^{\dagger} f}
    - 2 {f^{\dagger} f f^{\dagger} f m_{H_2}^2} \nonumber \\
  & \quad {} - 4 {f^{\dagger} f f^{\dagger} m_{\Sigma}^{2 *} f}
    - 4 {f^{\dagger} \tilde{f} m_{H_1}^2 \tilde{f}^{\dagger} f}
    - 2 {f^{\dagger} \tilde{f} \tilde{f}^{\dagger} f m_{H_2}^2}
    - 4 {f^{\dagger} \tilde{f} \tilde{f}^{\dagger} m_{\Sigma}^{2 *} f}
    \nonumber \\
  & \quad {} - 4 {f^{\dagger} m_{\Sigma}^{2 *} f f^{\dagger} f}
    - 4 {f^{\dagger} m_{\Sigma}^{2 *} \tilde{f} \tilde{f}^{\dagger} f}
    - 2 {\tilde{\lambda}^* m_{H_1}^{2 *} \tilde{f}^{T} \tilde{f}^*
    \tilde{\lambda}^{T}} \nonumber \\
  & \quad {} - 2 {\tilde{\lambda}^* m_{H_1}^{2 *} h^{E T} h^{E *}
    \tilde{\lambda}^{T}}
    - 2 {\tilde{\lambda}^* m_{H_1}^{2 *} \tilde{\lambda}^{T}
    \tilde{\lambda}^* \tilde{\lambda}^{T}}
    - 2 {\tilde{\lambda}^* \tilde{f}^{T} m_{\Sigma}^2 \tilde{f}^*
    \tilde{\lambda}^{T}} \nonumber \\
  & \quad {} - 2 {\tilde{\lambda}^* \tilde{f}^{T} \tilde{f}^* m_{H_1}^{2 *}
    \tilde{\lambda}^{T}}
    - {\tilde{\lambda}^* \tilde{f}^{T} \tilde{f}^* \tilde{\lambda}^{T}
    m_{H_2}^2}
    - 2 {\tilde{\lambda}^* h^{E T} h^{E *} m_{H_1}^{2 *} \tilde{\lambda}^{T}}
    \nonumber \\
  & \quad {} - {\tilde{\lambda}^* h^{E T} h^{E *} \tilde{\lambda}^{T} m_{H_2}^2}
    - 2 {\tilde{\lambda}^* h^{E T} m_{e^{c}}^{2*} h^{E *} \tilde{\lambda}^{T}}
    - 2 {\tilde{\lambda}^* \tilde{\lambda}^{T} m_{H_2}^2
    \tilde{\lambda}^* \tilde{\lambda}^{T}} \nonumber \\
  & \quad {} - 2 {\tilde{\lambda}^* \tilde{\lambda}^{T} \tilde{\lambda}^*
    m_{H_1}^{2 *} \tilde{\lambda}^{T}}
    - {\tilde{\lambda}^* \tilde{\lambda}^{T} \tilde{\lambda}^*
    \tilde{\lambda}^{T} m_{H_2}^2}
    - 2 \lambda^* {T^{f \dagger} f} T_{\lambda}
    - 4 \lambda^* {T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}} T_{\lambda}
    \nonumber \\
  & \quad {} - 2 \sigma^* {T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}
    T_{\sigma}
    + 6 g_2^4 \bm{1} \Sigma_{2,2}
    + \frac{6}{5} g_1^2 \bm{1} \Sigma_{2,11}
    - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,14} \nonumber \\
  & \quad {} - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,41}
    + \frac{4}{5} g_1'^2 \bm{1} \Sigma_{2,44}
    + 4 \sqrt{\frac{3}{5}} g_1 \bm{1} \Sigma_{3,1}
    - 4 \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{3,4} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 {f^{\dagger} f} \trace{f f^{\dagger}}
    - 2 {T^{f \dagger} T^{f}} \trace{f f^{\dagger}}
    - {m_{H_2}^2 f^{\dagger} f} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - {f^{\dagger} f m_{H_2}^2} \trace{f f^{\dagger}}
    - 2 {f^{\dagger} m_{\Sigma}^{2 *} f} \trace{f   f^{\dagger}}
    - 12 m_{H_d}^2 {f^{\dagger} f} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 {T^{f \dagger} T^{f}} \trace{y^D y^{D \dagger}}
    - 3 {m_{H_2}^2 f^{\dagger} f} \trace{y^D y^{D \dagger}}
    - 3 {f^{\dagger} f m_{H_2}^2} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 {f^{\dagger} m_{\Sigma}^{2 *} f} \trace{y^D y^{D \dagger}}
    - 4 m_{H_d}^2 {f^{\dagger} f}   \trace{y^E y^{E \dagger}}
    - 2 {T^{f \dagger} T^{f}} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - {m_{H_2}^2 f^{\dagger} f} \trace{y^E y^{E \dagger}}
    - {f^{\dagger} f m_{H_2}^2} \trace{y^E y^{E \dagger}}
    - 2 {f^{\dagger} m_{\Sigma}^{2 *} f} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 12 m_S^2 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{\kappa \kappa^{\dagger}}
    - 6 {T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}}
    \trace{\kappa \kappa^{\dagger}}
    - 3 {m_{H_2}^2 \tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 6 {\tilde{\lambda}^* m_{H_1}^{2 *} \tilde{\lambda}^{T}}
    \trace{\kappa \kappa^{\dagger}}
    - 3 {\tilde{\lambda}^* \tilde{\lambda}^{T} m_{H_2}^2}
    \trace{\kappa \kappa^{\dagger}}
    - 8 m_S^2 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 4 {T^{{\tilde{\lambda}}*} T^{\tilde{\lambda} T}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 {m_{H_2}^2 \tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 4 {\tilde{\lambda}^* m_{H_1}^{2 *} \tilde{\lambda}^{T}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 2 {\tilde{\lambda}^* \tilde{\lambda}^{T} m_{H_2}^2}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 {T^{f \dagger} f} \trace{f^{\dagger} T^{f}}
    - 6 {T^{f \dagger} f} \trace{y^{D \dagger} T^D} \nonumber \\
  & \quad {} - 2 {T^{f \dagger} f} \trace{y^{E \dagger} T^E}
    - 6 {T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}
    \trace{\kappa^{\dagger} T^{\kappa}}
    - 4 {T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}
    \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}} \nonumber \\
  & \quad {} - 2 {f^{\dagger} T^{f}} \trace{T^{{f} *} f^{T}}
    - 2 {f^{\dagger} f} \trace{T^{{f} *} T^{f T}}
    - 6 {f^{\dagger} T^{f}} \trace{T^{D *} y^{D T}} \nonumber \\
  & \quad {} - 6 {f^{\dagger} f} \trace{T^{D *} T^{D T}}
    - 2 {f^{\dagger} T^{f}} \trace{T^{E *} y^{E T}}
    - 2 {f^{\dagger} f} \trace{T^{E *} T^{E T}} \nonumber \\
  & \quad {} - 6 {\tilde{\lambda}^* T^{\tilde{\lambda} T}}
    \trace{T^{{\kappa} *} \kappa^{T}}
    - 6 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{T^{{\kappa} *} T^{\kappa T}}
    - 4 {\tilde{\lambda}^* T^{\tilde{\lambda} T}}
    \trace{T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}   \nonumber \\
  & \quad {} - 4 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}}
    - 2 {f^{\dagger} f} \trace{f m_{H_2}^2 f^{\dagger}}
    - 2 {f^{\dagger} f} \trace{f f^{\dagger} m_{\Sigma}^{2 *}} \nonumber \\
  & \quad {} - 6 {f^{\dagger} f} \trace{m_{d^c}^2 y^D y^{D \dagger}}
    - 2 {f^{\dagger} f} \trace{m_{e^c}^2 y^E y^{E \dagger}}
    - 4 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger} \tilde{\lambda}} \nonumber \\
  & \quad {} - 2 {f^{\dagger} f} \trace{m_L^2 y^{E \dagger} y^E}
    - 6 {f^{\dagger} f} \trace{m_Q^2 y^{D \dagger} y^D}
    - 6 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}} \nonumber \\
  & \quad {} - 6 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{\kappa m_{\bar{D}}^{2 *} \kappa^{\dagger}}
    - 4 {\tilde{\lambda}^* \tilde{\lambda}^{T}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger} m_{H_2}^{2 *}} ,
    \label{eq:beta-mH2I2-two-loop} \\
  \beta_{m_{\Sigma}^2}^{(1)} &= -5 g_1'^2 \bm{1} |M_1'|^2
    + 2 \Bigl ( 2 m_{H_d}^2 {f^* f^{T}}
    + 2 m_{H_u}^2 {\tilde{f}^* \tilde{f}^{T}} + 2 {T^{{f} *} T^{f T}}
    + 2 {T^{{\tilde{f}} *} T^{\tilde{f} T}} \nonumber \\
  & \quad {} + {m_{\Sigma}^2 f^*   f^{T}}
    + {m_{\Sigma}^2 \tilde{f}^* \tilde{f}^{T}}
    + 2 {f^* m_{H_2}^{2 *} f^{T}} + {f^* f^{T} m_{\Sigma}^2}
    + 2 {\tilde{f}^* m_{H_1}^{2 *} \tilde{f}^{T}} \nonumber \\
  & \quad {} + {\tilde{f}^* \tilde{f}^{T} m_{\Sigma}^2} \Bigr )
    + \sqrt{\frac{5}{2}} g_{1}^{\prime} \bm{1} \Sigma_{1,4} ,
    \label{eq:beta-mSI2-one-loop} \\
  \beta_{m_{\Sigma}^2}^{(2)} &= \frac{12}{5} g_1^2 m_{H_d}^2 {f^* f^{T}}
    - \frac{12}{5} g_1'^2 m_{H_d}^2 {f^* f^{T}}
    + 12 g_2^2 m_{H_d}^2 {f^* f^{T}}
    + \frac{24}{5} g_1^2 |M_1|^2 {f^* f^{T}} \nonumber \\
  & \quad {} + 24 g_2^2 |M_2|^2 {f^* f^{T}}
    - 8 m_{H_d}^2 |\lambda|^2 {f^* f^{T}}
    - 4 m_{H_u}^2 |\lambda|^2 {f^* f^{T}}
    - 4 m_S^2 |\lambda|^2 {f^* f^{T}} \nonumber \\
  & \quad {} - 4 |T_{\lambda}|^2 {f^* f^{T}}
    - \frac{12}{5} g_1^2 M_1^* {f^* T^{f T}}
    - 12 g_2^2 M_2^* {f^* T^{f T}}
    - 4 \lambda T_{\lambda}^* {f^* T^{f T}} \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 m_{H_u}^2 {\tilde{f}^* \tilde{f}^{T}}
    - \frac{12}{5} g_1'^2 m_{H_u}^2 {\tilde{f}^* \tilde{f}^{T}}
    + 12 g_2^2 m_{H_u}^2 {\tilde{f}^* \tilde{f}^{T}}
    + \frac{24}{5} g_1^2 |M_1|^2 {\tilde{f}^* \tilde{f}^{T}} \nonumber \\
  & \quad {} + 24 g_2^2 |M_2|^2 {\tilde{f}^* \tilde{f}^{T}}
    - 4 m_{H_d}^2 |\lambda|^2 {\tilde{f}^* \tilde{f}^{T}}
    - 8 m_{H_u}^2 |\lambda|^2 {\tilde{f}^* \tilde{f}^{T}}
    - 4 m_S^2 |\lambda|^2 {\tilde{f}^* \tilde{f}^{T}} \nonumber \\
  & \quad {} - 4 |T_{\lambda}|^2 {\tilde{f}^* \tilde{f}^{T}}
    - \frac{12}{5} g_1^2 M_1^* {\tilde{f}^* T^{\tilde{f} T}}
    - 12 g_2^2 M_2^* {\tilde{f}^* T^{\tilde{f} T}}
    - 4 \lambda T_{\lambda}^* {\tilde{f}^* T^{\tilde{f} T}} \nonumber \\
  & \quad {} + \frac{3}{10} g_1'^2 M_1'^* \Bigl [ 595 g_1'^2 M_1' \bm{1}
    + 8 \Bigl ( -2 M_1' {f^* f^{T}} - 2 M_1' {\tilde{f}^* \tilde{f}^{T}}
    + {f^* T^{f T}} \nonumber \\
  & \quad {} + {\tilde{f}^* T^{\tilde{f} T}} \Bigr ) \Bigr ]
    - \frac{12}{5} g_1^2 M_1 {T^{{f} *} f^{T}}
    + \frac{12}{5} g_1'^2 M_1' {T^{{f}   *} f^{T}}
    - 12 g_2^2 M_2 {T^{{f} *} f^{T}} \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 {T^{{f} *} T^{f T}}
    - \frac{12}{5} g_1'^2 {T^{{f} *} T^{f T}}
    + 12 g_2^2 {T^{{f} *} T^{f T}}
    - 4 |\lambda|^2 {T^{{f} *} T^{f T}} \nonumber \\
  & \quad {} - \frac{12}{5} g_1^2 M_1 {T^{{\tilde{f}} *} \tilde{f}^{T}}
    + \frac{12}{5} g_1'^2 M_1' {T^{{\tilde{f}} *} \tilde{f}^{T}}
    - 12 g_2^2 M_2 {T^{{\tilde{f}} *} \tilde{f}^{T}}
    + \frac{12}{5} g_1^2 {T^{{\tilde{f}} *} T^{\tilde{f} T}} \nonumber \\
  & \quad {} - \frac{12}{5} g_1'^2 {T^{{\tilde{f}} *} T^{\tilde{f} T}}
    + 12 g_2^2 {T^{{\tilde{f}} *} T^{\tilde{f} T}}
    - 4 |\lambda|^2 {T^{{\tilde{f}} *} T^{\tilde{f} T}}
    + \frac{6}{5} g_1^2 {m_{\Sigma}^2 f^* f^{T}} \nonumber \\
  & \quad {} - \frac{6}{5} g_1'^2 {m_{\Sigma}^2 f^* f^{T}}
    + 6 g_2^2 {m_{\Sigma}^2 f^* f^{T}}
    - 2 |\lambda|^2 {m_{\Sigma}^2 f^* f^{T}}
    + \frac{6}{5} g_1^2 {m_{\Sigma}^2 \tilde{f}^* \tilde{f}^{T}} \nonumber \\
  & \quad {} - \frac{6}{5} g_1'^2 {m_{\Sigma}^2 \tilde{f}^* \tilde{f}^{T}}
    + 6 g_2^2 {m_{\Sigma}^2 \tilde{f}^* \tilde{f}^{T}}
    - 2 |\lambda|^2 {m_{\Sigma}^2 \tilde{f}^* \tilde{f}^{T}}
    + \frac{12}{5} g_1^2 {f^* m_{H_2}^{2 *} f^{T}} \nonumber \\
  & \quad {} - \frac{12}{5} g_1'^2 {f^* m_{H_2}^{2 *} f^{T}}
    + 12 g_2^2 {f^* m_{H_2}^{2 *} f^{T}}
    - 4 |\lambda|^2 {f^* m_{H_2}^{2 *} f^{T}}
    + \frac{6}{5} g_1^2 {f^* f^{T} m_{\Sigma}^2} \nonumber \\
  & \quad {} - \frac{6}{5} g_1'^2 {f^* f^{T} m_{\Sigma}^2}
    + 6 g_2^2 {f^* f^{T} m_{\Sigma}^2}
    - 2 |\lambda|^2 {f^* f^{T} m_{\Sigma}^2}
    + \frac{12}{5} g_1^2 {\tilde{f}^* m_{H_1}^{2 *} \tilde{f}^{T}}
    \nonumber \\
  & \quad {} - \frac{12}{5} g_1'^2 {\tilde{f}^* m_{H_1}^{2 *} \tilde{f}^{T}}
    + 12 g_2^2 {\tilde{f}^* m_{H_1}^{2 *} \tilde{f}^{T}}
    - 4 |\lambda|^2 {\tilde{f}^* m_{H_1}^{2 *} \tilde{f}^{T}}
    + \frac{6}{5} g_1^2 {\tilde{f}^* \tilde{f}^{T} m_{\Sigma}^2}
    \nonumber \\
  & \quad {} - \frac{6}{5} g_1'^2 {\tilde{f}^* \tilde{f}^{T} m_{\Sigma}^2}
    + 6 g_2^2 {\tilde{f}^* \tilde{f}^{T} m_{\Sigma}^2}
    - 2 |\lambda|^2 {\tilde{f}^* \tilde{f}^{T} m_{\Sigma}^2}
    - 4 m_{H_d}^2 {f^* \tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T}}
    \nonumber \\
  & \quad {} - 4 m_S^2 {f^* \tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T}}
    - 4 {f^* \tilde{\lambda} T^{\tilde{\lambda} \dagger} T^{f T}}
    - 4 {f^* T^{\tilde{\lambda}} T^{\tilde{\lambda} \dagger} f^{T}}
    - 8 m_{H_d}^2 {f^* f^{T}   f^* f^{T}} \nonumber \\
  & \quad {} - 4 {f^* f^{T} T^{{f} *} T^{f T}}
    - 4 {f^* T^{f T} T^{{f} *} f^{T}}
    - 8 m_{H_u}^2 {\tilde{f}^* \tilde{f}^{T} \tilde{f}^* \tilde{f}^{T}}
    - 4 {\tilde{f}^* \tilde{f}^{T} T^{{\tilde{f}} *} T^{\tilde{f} T}}
    \nonumber \\
  & \quad {} - 4 m_{L_4}^2 {\tilde{f}^* h^{E T} h^{E *} \tilde{f}^{T}}
    - 4 m_{H_u}^2 {\tilde{f}^* h^{E T} h^{E *} \tilde{f}^{T}}
    - 4 {\tilde{f}^* h^{E T} T^{{h^E} *} T^{\tilde{f} T}} \nonumber \\
  & \quad {} - 4 m_{H_u}^2 {\tilde{f}^* \tilde{\lambda}^{T}
    \tilde{\lambda}^* \tilde{f}^{T}}
    - 4 m_S^2 {\tilde{f}^* \tilde{\lambda}^{T} \tilde{\lambda}^* \tilde{f}^{T}}
    - 4 {\tilde{f}^* \tilde{\lambda}^{T} T^{{\tilde{\lambda}} *}
    T^{\tilde{f} T}}
    - 4 {\tilde{f}^* T^{\tilde{f} T} T^{{\tilde{f}} *} \tilde{f}^{T}}
    \nonumber \\
  & \quad {} - 4 {\tilde{f}^* T^{h^E T} T^{{h^E} *} \tilde{f}^{T}}
    - 4 {\tilde{f}^*   T^{\tilde{\lambda} T} T^{{\tilde{\lambda}} *}
    \tilde{f}^{T}}
    - 4 {T^{{f} *} \tilde{\lambda} \tilde{\lambda}^{\dagger} T^{f T}}
    - 4 {T^{{f} *} T^{\tilde{\lambda}} \tilde{\lambda}^{\dagger} f^{T}}
    \nonumber \\
  & \quad {} - 4 {T^{{f} *} f^{T}   f^* T^{f T}}
    - 4 {T^{{f} *} T^{f T} f^* f^{T}}
    - 4 {T^{{\tilde{f}} *} \tilde{f}^{T} \tilde{f}^* T^{\tilde{f} T}}
    - 4 {T^{{\tilde{f}} *} h^{E T} h^{E *} T^{\tilde{f} T}} \nonumber \\
  & \quad {} - 4 {T^{{\tilde{f}} *} \tilde{\lambda}^{T} \tilde{\lambda}^*
    T^{\tilde{f} T}}
    - 4 {T^{{\tilde{f}} *} T^{\tilde{f} T} \tilde{f}^* \tilde{f}^{T}}
    - 4 {T^{{\tilde{f}} *} T^{h^E T} h^{E *} \tilde{f}^{T}}
    - 4 {T^{{\tilde{f}} *}   T^{\tilde{\lambda} T} \tilde{\lambda}^*
    \tilde{f}^{T}} \nonumber \\
  & \quad {} - 2 {m_{\Sigma}^2 f^* \tilde{\lambda} \tilde{\lambda}^{\dagger}
    f^{T}}
    - 2 {m_{\Sigma}^2 f^* f^{T} f^* f^{T}}
    - 2 {m_{\Sigma}^2 \tilde{f}^* \tilde{f}^{T} \tilde{f}^*
    \tilde{f}^{T}}
    - 2 {m_{\Sigma}^2 \tilde{f}^* h^{E T} h^{E *} \tilde{f}^{T}} \nonumber \\
  & \quad {} - 2 {m_{\Sigma}^2 \tilde{f}^* \tilde{\lambda}^{T}
    \tilde{\lambda}^* \tilde{f}^{T}}
    - 4 {f^* \tilde{\lambda} m_{H_1}^2 \tilde{\lambda}^{\dagger} f^{T}}
    - 4 {f^* \tilde{\lambda} \tilde{\lambda}^{\dagger} m_{H_2}^{2 *} f^{T}}
    - 2 {f^* \tilde{\lambda} \tilde{\lambda}^{\dagger} f^{T} m_{\Sigma}^2}
    \nonumber \\
  & \quad {} - 4 {f^* m_{H_2}^{2 *} \tilde{\lambda} \tilde{\lambda}^{\dagger}
    f^{T}}
    - 4 {f^* m_{H_2}^{2 *} f^{T} f^* f^{T}}
    - 4 {f^* f^{T} m_{\Sigma}^2 f^* f^{T}}
    - 4 {f^* f^{T} f^* m_{H_2}^{2 *} f^{T}} \nonumber \\
  & \quad {} - 2 {f^* f^{T} f^* f^{T} m_{\Sigma}^2}
    - 4 {\tilde{f}^* m_{H_1}^{2*} \tilde{f}^{T} \tilde{f}^* \tilde{f}^{T}}
    - 4 {\tilde{f}^* m_{H_1}^{2 *} h^{E T} h^{E *} \tilde{f}^{T}}
    \nonumber \\
  & \quad {} - 4 {\tilde{f}^* m_{H_1}^{2 *} \tilde{\lambda}^{T}
    \tilde{\lambda}^* \tilde{f}^{T}}
    - 4 {\tilde{f}^* \tilde{f}^{T} m_{\Sigma}^2 \tilde{f}^* \tilde{f}^{T}}
    - 4 {\tilde{f}^* \tilde{f}^{T} \tilde{f}^* m_{H_1}^{2 *} \tilde{f}^{T}}
    \nonumber \\
  & \quad {} - 2 {\tilde{f}^* \tilde{f}^{T} \tilde{f}^* \tilde{f}^{T}
    m_{\Sigma}^2}
    - 4 {\tilde{f}^* h^{E T} h^{E *} m_{H_1}^{2 *} \tilde{f}^{T}}
    - 2 {\tilde{f}^* h^{E T} h^{E *} \tilde{f}^{T} m_{\Sigma}^2} \nonumber \\
  & \quad {} - 4 {\tilde{f}^* h^{E T} m_{e^{c}}^{2*} h^{E *} \tilde{f}^{T}}
    - 4 {\tilde{f}^* \tilde{\lambda}^{T} m_{H_2}^2 \tilde{\lambda}^*
    \tilde{f}^{T}}
    - 4 {\tilde{f}^* \tilde{\lambda}^{T} \tilde{\lambda}^* m_{H_1}^{2 *}
    \tilde{f}^{T}} \nonumber   \\
  & \quad {} - 2 {\tilde{f}^* \tilde{\lambda}^{T} \tilde{\lambda}^*
    \tilde{f}^{T} m_{\Sigma}^2}
    - 4 \lambda^* {T^{{f} *} f^{T}} T_{\lambda}
    - 4 \lambda^* {T^{{\tilde{f}} *} \tilde{f}^{T}} T_{\lambda}
    + g_{1}^{\prime} \bm{1} \Bigl ( 2 \sqrt{10} \Sigma_{3,4} \nonumber \\
  & \quad {} + 5 g_{1}^{\prime} \Sigma_{2,44} \Bigr )
    - 8 m_{H_d}^2 {f^* f^{T}} \trace{f f^{\dagger}}
    - 4 {T^{{f} *} T^{f T}} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 2 {m_{\Sigma}^2 f^* f^{T}} \trace{f f^{\dagger}}
    - 4 {f^* m_{H_2}^{2 *} f^{T}} \trace{f f^{\dagger}}
    - 2 {f^* f^{T} m_{\Sigma}^2} \trace{f f^{\dagger}} \nonumber \\
  & \quad {} - 8 m_{H_u}^2 {\tilde{f}^* \tilde{f}^{T}}
    \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 4 {T^{{\tilde{f}} *} T^{\tilde{f} T}} \trace{\tilde{f}
    \tilde{f}^{\dagger}}
    - 2 {m_{\Sigma}^2 \tilde{f}^* \tilde{f}^{T}}
    \trace{\tilde{f} \tilde{f}^{\dagger}} \nonumber \\
  & \quad {} - 4 {\tilde{f}^* m_{H_1}^{2 *} \tilde{f}^{T}}
    \trace{\tilde{f} \tilde{f}^{\dagger}}
    - 2 {\tilde{f}^* \tilde{f}^{T} m_{\Sigma}^2} \trace{\tilde{f}
    \tilde{f}^{\dagger}}
    - 24 m_{H_d}^2 {f^* f^{T}} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 12 {T^{{f} *} T^{f T}} \trace{y^D y^{D \dagger}}
    - 6 {m_{\Sigma}^2 f^* f^{T}} \trace{y^D y^{D \dagger}}
    - 12 {f^* m_{H_2}^{2*} f^{T}} \trace{y^D y^{D \dagger}} \nonumber \\
  & \quad {} - 6 {f^* f^{T} m_{\Sigma}^2} \trace{y^D y^{D \dagger}}
    - 8 m_{H_d}^2 {f^* f^{T}} \trace{y^E y^{E \dagger}}
    - 4 {T^{{f} *} T^{f T}} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 {m_{\Sigma}^2 f^* f^{T}} \trace{y^E y^{E \dagger}}
    - 4 {f^* m_{H_2}^{2 *} f^{T}} \trace{y^E y^{E \dagger}}
    - 2 {f^* f^{T} m_{\Sigma}^2} \trace{y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 24 m_{H_u}^2 {\tilde{f}^* \tilde{f}^{T}}
    \trace{y^U y^{U \dagger}}
    - 12 {T^{{\tilde{f}} *} T^{\tilde{f} T}} \trace{y^U y^{U \dagger}}
    - 6 {m_{\Sigma}^2 \tilde{f}^* \tilde{f}^{T}} \trace{y^U y^{U \dagger}}
    \nonumber \\
  & \quad {} - 12 {\tilde{f}^* m_{H_1}^{2 *} \tilde{f}^{T}}
    \trace{y^U y^{U \dagger}}
    - 6 {\tilde{f}^* \tilde{f}^{T} m_{\Sigma}^2}
    \trace{y^U y^{U \dagger}}
    - 4 {T^{{f} *} f^{T}} \trace{f^{\dagger} T^{f}} \nonumber \\
  & \quad {} - 4 {T^{{\tilde{f}}*} \tilde{f}^{T}} \trace{\tilde{f}^{\dagger}
    T^{\tilde{f}}}
    - 12 {T^{{f} *} f^{T}} \trace{y^{D \dagger} T^D}
    - 4 {T^{{f} *} f^{T}} \trace{y^{E \dagger} T^E} \nonumber \\
  & \quad {} - 12 {T^{{\tilde{f}} *} \tilde{f}^{T}} \trace{y^{U \dagger} T^U}
    - 4 {f^* T^{f T}} \trace{T^{{f} *} f^{T}}
    - 4 {f^* f^{T}} \trace{T^{{f} *} T^{f T}} \nonumber \\
  & \quad {} - 4 {\tilde{f}^* T^{\tilde{f} T}}
    \trace{T^{{\tilde{f}} *} \tilde{f}^{T}}
    - 4 {\tilde{f}^* \tilde{f}^{T}}
    \trace{T^{{\tilde{f}} *} T^{\tilde{f} T}}
    - 12 {f^* T^{f T}} \trace{T^{D *} y^{D T}} \nonumber \\
  & \quad {} - 12 {f^* f^{T}} \trace{T^{D *} T^{D T}}
    - 4 {f^* T^{f T}} \trace{T^{E *} y^{E T}}
    - 4 {f^* f^{T}} \trace{T^{E *} T^{E T}} \nonumber \\
  & \quad {} - 12 {\tilde{f}^* T^{\tilde{f} T}} \trace{T^{U *} y^{U T}}
    - 12 {\tilde{f}^* \tilde{f}^{T}} \trace{T^{U *} T^{U T}}
    - 4 {f^* f^{T}} \trace{f m_{H_2}^2 f^{\dagger}} \nonumber \\
  & \quad {} - 4 {f^* f^{T}} \trace{f f^{\dagger} m_{\Sigma}^{2 *}}
    - 4 {\tilde{f}^* \tilde{f}^{T}}
    \trace{\tilde{f}   m_{H_1}^2 \tilde{f}^{\dagger}}
    - 4 {\tilde{f}^* \tilde{f}^{T}} \trace{\tilde{f} \tilde{f}^{\dagger}
      m_{\Sigma}^{2 *}} \nonumber \\
  & \quad {} - 12 {f^* f^{T}} \trace{m_{d^c}^2 y^D y^{D \dagger}}
    - 4 {f^* f^{T}} \trace{m_{e^c}^2 y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 4 {f^* f^{T}} \trace{m_L^2 y^{E \dagger} y^E}
    - 12 {f^* f^{T}} \trace{m_Q^2 y^{D \dagger} y^D} \nonumber \\
  & \quad {} - 12 {\tilde{f}^* \tilde{f}^{T}} \trace{m_Q^2 y^{U \dagger} y^U}
    - 12 {\tilde{f}^* \tilde{f}^{T}} \trace{m_{u^c}^2 y^U y^{U \dagger}} ,
    \label{eq:beta-mSI2-two-loop} \\
  \beta_{m_{D}^2}^{(1)} &= -\frac{8}{15} g_1^2 \bm{1} |M_1|^2
    - \frac{4}{5} g_1'^2 \bm{1} |M_1'|^2
    - \frac{32}{3} g_3^2 \bm{1} |M_3|^2
    + 2 m_S^2 {\kappa^* \kappa^{T}} + 2 {T^{{\kappa} *} T^{\kappa T}}
    \nonumber \\
  & \quad {} + {m_{D}^2 \kappa^* \kappa^{T}}
    + 2 {\kappa^* m_{\bar{D}}^2 \kappa^{T}}
    + {\kappa^* \kappa^{T} m_{D}^2}
    - \frac{2}{\sqrt{15}} g_1 \bm{1} \Sigma_{1,1}
    - \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{1,4} ,
    \label{eq:beta-mDx2-one-loop} \\
  \beta_{m_{D}^2}^{(2)} &= \frac{128}{45} g_1^2 g_3^2 \bm{1} |M_3|^2
    + \frac{64}{15} g_1'^2 g_3^2 \bm{1} |M_3|^2
    + \frac{160}{3} g_3^4 \bm{1} |M_3|^2 \nonumber \\
  & \quad {} + \frac{16}{225} g_1^2 \Bigl [ 20 g_3^2 \Bigl ( 2 M_1
    + M_3 \Bigr ) + 219 g_1^2 M_1 - 3   g_1'^2 \Bigl ( 2 M_1 + M_1'
    \Bigr ) \Bigr ] \bm{1} M_1^* \nonumber \\
  & \quad {} + \frac{64}{45} g_1^2 g_3^2 M_1 \bm{1} M_3^*
    + \frac{32}{15} g_1'^2 g_3^2 M_1' \bm{1} M_3^*
    + 3 g_1'^2 m_S^2 {\kappa^* \kappa^{T}}
    - 4 m_{H_d}^2 |\lambda|^2 {\kappa^* \kappa^{T}} \nonumber \\
  & \quad {} - 4 m_{H_u}^2 |\lambda|^2 {\kappa^* \kappa^{T}}
    - 8 m_S^2 |\lambda|^2 {\kappa^* \kappa^{T}}
    - 2 m_{\phi}^2 |\sigma|^2 {\kappa^* \kappa^{T}}
    - 4 m_S^2 |\sigma|^2 {\kappa^* \kappa^{T}} \nonumber \\
  & \quad {} - 2 m_{\bar{S}}^2 |\sigma|^2 {\kappa^* \kappa^{T}}
    - 4 |T_{\lambda}|^2 {\kappa^* \kappa^{T}}
    - 2 |T_{\sigma}|^2 {\kappa^* \kappa^{T}} \nonumber \\
  & \quad {} + \frac{1}{75} g_1'^2 M_1'^* \Bigl \{ \Bigl [
    160 g_3^2 \Bigl ( 2 M_1' + M_3 \Bigr ) - 16 g_1^2 \Bigl ( 2 M_1'
    + M_1 \Bigr ) + 1953 g_1'^2 M_1' \Bigr ] \bm{1} \nonumber \\
  & \quad {} + 225 \Bigl ( 2 M_1' {\kappa^* \kappa^{T}}
    - {\kappa^* T^{\kappa T}} \Bigr ) \Bigr \}
    - 4 \lambda T_{\lambda}^* {\kappa^* T^{\kappa T}}
    - 2 \sigma T_{\sigma}^* {\kappa^* T^{\kappa T}} \nonumber \\
  & \quad {} - 3 g_1'^2 M_1' {T^{{\kappa} *} \kappa^{T}}
    + 3 g_1'^2 {T^{{\kappa} *} T^{\kappa T}}
    - 4 |\lambda|^2 {T^{{\kappa} *} T^{\kappa T}}
    - 2 |\sigma|^2 {T^{{\kappa} *} T^{\kappa T}} \nonumber \\
  & \quad {} + \frac{3}{2} g_1'^2 {m_{D}^2 \kappa^* \kappa^{T}}
    - 2 |\lambda|^2 {m_{D}^2 \kappa^* \kappa^{T}}
    - |\sigma|^2 {m_{D}^2 \kappa^* \kappa^{T}}
    + 3 g_1'^2 {\kappa^* m_{\bar{D}}^2 \kappa^{T}} \nonumber \\
  & \quad {} - 4 |\lambda|^2 {\kappa^* m_{\bar{D}}^2 \kappa^{T}}
    - 2 |\sigma|^2 {\kappa^* m_{\bar{D}}^2 \kappa^{T}}
    + \frac{3}{2} g_1'^2 {\kappa^* \kappa^{T} m_{D}^2}
    - 2 |\lambda|^2 {\kappa^* \kappa^{T} m_{D}^2} \nonumber \\
  & \quad {} - |\sigma|^2 {\kappa^* \kappa^{T} m_{D}^2}
    - 4 m_{L_4}^2 {\kappa^* g^{D T} g^{D *} \kappa^{T}}
    - 4 m_S^2 {\kappa^* g^{D T} g^{D *} \kappa^{T}} \nonumber \\
  & \quad {} - 4 {\kappa^* g^{D T} T^{{g^D} *} T^{\kappa T}}
    - 4 m_S^2 {\kappa^* \kappa^{T} \kappa^* \kappa^{T}}
    - 2 {\kappa^* \kappa^{T} T^{{\kappa} *} T^{\kappa T}} \nonumber \\
  & \quad {} - 4 {\kappa^* T^{g^D T} T^{{g^D} *} \kappa^{T}}
    - 2 {\kappa^* T^{\kappa T} T^{{\kappa} *} \kappa^{T}}
    - 4 {T^{{\kappa} *} g^{D T} g^{D *} T^{\kappa T}} \nonumber \\
  & \quad {} - 2 {T^{{\kappa} *} \kappa^{T} \kappa^* T^{\kappa T}}
    - 4 {T^{{\kappa} *} T^{g^D T} g^{D *} \kappa^{T}}
    - 2 {T^{{\kappa} *} T^{\kappa T} \kappa^* \kappa^{T}} \nonumber \\
  & \quad {} - 2 {m_{D}^2 \kappa^* g^{D T} g^{D *} \kappa^{T}}
    - {m_{D}^2 \kappa^* \kappa^{T} \kappa^* \kappa^{T}}
    - 4 {\kappa^* m_{\bar{D}}^2 g^{D T} g^{D *} \kappa^{T}} \nonumber \\
  & \quad {} - 2 {\kappa^* m_{\bar{D}}^2 \kappa^{T} \kappa^* \kappa^{T}}
    - 4 {\kappa^* g^{D T} m_Q^2 g^{D   *} \kappa^{T}}
    - 4 {\kappa^* g^{D T} g^{D *} m_{\bar{D}}^2 \kappa^{T}} \nonumber \\
  & \quad {} - 2 {\kappa^* g^{D T} g^{D *} \kappa^{T} m_{D}^2}
    - 2 {\kappa^* \kappa^{T} m_{D}^2 \kappa^* \kappa^{T}}
    - 2 {\kappa^* \kappa^{T} \kappa^* m_{\bar{D}}^2  \kappa^{T}}
    \nonumber \\
  & \quad {} - {\kappa^* \kappa^{T} \kappa^* \kappa^{T} m_{D}^2}
    - 4 \lambda^* {T^{{\kappa} *} \kappa^{T}} T_{\lambda}
    - 2 \sigma^* {T^{{\kappa} *} \kappa^{T}} T_{\sigma}
    + \frac{32}{3} g_3^4 \bm{1} \Sigma_{2,3} \nonumber \\
  & \quad {} + \frac{8}{15} g_1^2 \bm{1} \Sigma_{2,11}
    + \frac{4}{5} \sqrt{\frac{2}{3}} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,14}
    + \frac{4}{5} \sqrt{\frac{2}{3}} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,41}
    + \frac{4}{5} g_1'^2 \bm{1} \Sigma_{2,44} \nonumber \\
  & \quad {} - \frac{8}{\sqrt{15}} g_1 \bm{1} \Sigma_{3,1}
    - 4 \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{3,4}
    - 12 m_S^2 {\kappa^* \kappa^{T}} \trace{\kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - 6 {T^{{\kappa} *} T^{\kappa T}} \trace{\kappa \kappa^{\dagger}}
    - 3 {m_{D}^2 \kappa^* \kappa^{T}} \trace{\kappa \kappa^{\dagger}}
    - 6 {\kappa^* m_{\bar{D}}^2 \kappa^{T}} \trace{\kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - 3 {\kappa^* \kappa^{T} m_{D}^2} \trace{\kappa \kappa^{\dagger}}
    - 8 m_S^2 {\kappa^* \kappa^{T}} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 4 {T^{{\kappa} *} T^{\kappa T}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 2 {m_{D}^2 \kappa^* \kappa^{T}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 4 {\kappa^* m_{\bar{D}}^2 \kappa^{T}} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 2 {\kappa^* \kappa^{T} m_{D}^2}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 6 {T^{{\kappa} *} \kappa^{T}}
    \trace{\kappa^{\dagger} T^{\kappa}}
    - 4 {T^{{\kappa} *} \kappa^{T}} \trace{\tilde{\lambda}^{\dagger}
    T^{\tilde{\lambda}}}
    - 6 {\kappa^* T^{\kappa T}} \trace{T^{{\kappa} *} \kappa^{T}} \nonumber \\
  & \quad {} - 6 {\kappa^* \kappa^{T}} \trace{T^{{\kappa} *} T^{\kappa T}}
    - 4 {\kappa^* T^{\kappa T}} \trace{T^{{\tilde{\lambda}} *}
    \tilde{\lambda}^{T}}
    - 4 {\kappa^* \kappa^{T}} \trace{T^{{\tilde{\lambda}} *}
    T^{\tilde{\lambda} T}} \nonumber \\
  & \quad {} - 4 {\kappa^* \kappa^{T}} \trace{m_{H_1}^2
    \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 6 {\kappa^* \kappa^{T}}
    \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}}
    - 6 {\kappa^* \kappa^{T}} \trace{\kappa m_{\bar{D}}^{2 *}
    \kappa^{\dagger}} \nonumber \\
  & \quad {} - 4 {\kappa^* \kappa^{T}} \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger} m_{H_2}^{2 *}} ,
    \label{eq:beta-mDx2-two-loop} \\
  \beta_{m_{\bar{D}}^2}^{(1)} &= -\frac{8}{15} g_1^2 \bm{1} |M_1|^2
    - \frac{9}{5} g_1'^2 \bm{1} |M_1'|^2
    - \frac{32}{3} g_3^2 \bm{1} |M_3|^2 + 4 m_{L_4}^2 {g^{D T} g^{D *}}
    \nonumber \\
  & \quad {} + 2 m_S^2 {\kappa^{T} \kappa^*} + 4 {T^{g^D T} T^{{g^D} *}}
    + 2 {T^{\kappa T} T^{{\kappa} *}} + 2 {m_{\bar{D}}^2 g^{D T} g^{D *}}
    + {m_{\bar{D}}^2 \kappa^{T} \kappa^*} \nonumber \\
  & \quad {} + 4 {g^{D T} m_Q^2 g^{D *}} +2 {g^{D T} g^{D *} m_{\bar{D}}^2}
    + 2 {\kappa^{T} m_{D}^2 \kappa^*}
    + {\kappa^{T} \kappa^* m_{\bar{D}}^2} \nonumber \\
  & \quad {} + \frac{2}{\sqrt{15}} g_1 \bm{1} \Sigma_{1,1}
    - \frac{3}{\sqrt{10}} g_{1}^{\prime} \bm{1} \Sigma_{1,4} ,
    \label{eq:beta-mDxbar2-one-loop} \\
  \beta_{m_{\bar{D}}^2}^{(2)} &= \frac{128}{45} g_1^2 g_3^2 \bm{1} |M_3|^2
    + \frac{48}{5} g_1'^2 g_3^2 \bm{1} |M_3|^2
    + \frac{160}{3} g_3^4 \bm{1} |M_3|^2
    + \frac{64}{45} g_1^2 g_3^2 M_1 \bm{1} M_3^* \nonumber \\
  & \quad {} + \frac{24}{5} g_1'^2 g_3^2 M_1' \bm{1} M_3^*
    + \frac{4}{5} g_1^2 m_{L_4}^2 {g^{D T} g^{D *}}
    - \frac{4}{5} g_1'^2 m_{L_4}^2 {g^{D T} g^{D *}} \nonumber \\
  & \quad {} + 12 g_2^2 m_{L_4}^2 {g^{D T} g^{D *}}
    + 24 g_2^2 |M_2|^2 {g^{D T} g^{D *}}
    - 8 m_{L_4}^2 |\tilde{\sigma}|^2 {g^{D T}   g^{D *}} \nonumber \\
  & \quad {} - 4 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 {g^{D T} g^{D *}}
    - 4 m_{\phi}^2 |\tilde{\sigma}|^2 {g^{D T} g^{D *}}
    - 4 |T_{\tilde{\sigma}}|^2 {g^{D T} g^{D *}}
    - \frac{4}{5} g_1^2 M_1 {g^{D T} T^{{g^D} *}} \nonumber \\
  & \quad {} + \frac{4}{5} g_1'^2 M_1' {g^{D T} T^{{g^D} *}}
    - 12 g_2^2 M_2 {g^{D T} T^{{g^D} *}}
    + 2 g_1'^2 m_S^2 {\kappa^{T} \kappa^*}
    - 4 m_{H_d}^2 |\lambda|^2 {\kappa^{T} \kappa^*} \nonumber \\
  & \quad {} - 4 m_{H_u}^2 |\lambda|^2 {\kappa^{T} \kappa^*}
    - 8 m_S^2 |\lambda|^2 {\kappa^{T} \kappa^*}
    - 2 m_{\phi}^2 |\sigma|^2 {\kappa^{T} \kappa^*}
    - 4 m_S^2 |\sigma|^2 {\kappa^{T} \kappa^*} \nonumber \\
  & \quad {} - 2 m_{\bar{S}}^2 |\sigma|^2 {\kappa^{T} \kappa^*}
    - 4 |T_{\lambda}|^2 {\kappa^{T} \kappa^*}
    - 2 |T_{\sigma}|^2 {\kappa^{T}   \kappa^*}
    - 2 g_1'^2 M_1' {\kappa^{T} T^{{\kappa} *}} \nonumber \\
  & \quad {} + \frac{2}{225} g_1^2 M_1^* \Bigl \{ \Bigl [
    160 g_3^2 \Bigl ( 2 M_1 + M_3 \Bigr ) + 1752 g_1^2 M_1
    + 81 g_1'^2 \Bigl ( 2 M_1 + M_1' \Bigr ) \Bigr ] \bm{1} \nonumber \\
  & \quad {} + 90 \Bigl ( 2 M_1 {g^{D T} g^{D *}}
    - {T^{g^D T} g^{D *}} \Bigr ) \Bigr \}
    - 12 g_2^2 M_2^* {T^{g^D T} g^{D *}}
    - 4 \tilde{\sigma} T_{\tilde{\sigma}}^* {T^{g^D T} g^{D *}} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 {T^{g^D T} T^{{g^D} *}}
    - \frac{4}{5}   g_1'^2 {T^{g^D T} T^{{g^D} *}}
    + 12 g_2^2 {T^{g^D T} T^{{g^D} *}}
    - 4 |\tilde{\sigma}|^2 {T^{g^D T} T^{{g^D} *}} \nonumber \\
  & \quad {} - 4 \lambda T_{\lambda}^* {T^{\kappa T} \kappa^*}
    - 2 \sigma T_{\sigma}^* {T^{\kappa T} \kappa^*}
    + \frac{1}{50} g_1'^2 M_1'^* \Bigl \{ 3 \Bigl [ 12 g_1^2 \Bigl (
    2 M_1' + M_1 \Bigr ) \nonumber \\
  & \quad {} + 80 g_3^2 \Bigl ( 2 M_1' + M_3 \Bigr )
    + 999 g_1'^2 M_1' \Bigr ] \bm{1}
    - 20 \Bigl ( -10 M_1' {\kappa^{T} \kappa^*} - 2 {T^{g^D T} g^{D *}}
    \nonumber \\
  & \quad {} + 4 M_1' {g^{D T} g^{D *}} + 5 {T^{\kappa T} \kappa^*}
    \Bigr ) \Bigr \}
    + 2 g_1'^2 {T^{\kappa T} T^{{\kappa} *}}
    - 4 |\lambda|^2 {T^{\kappa T} T^{{\kappa} *}} \nonumber \\
  & \quad {} - 2 |\sigma|^2 {T^{\kappa T} T^{{\kappa} *}}
    + \frac{2}{5} g_1^2 {m_{\bar{D}}^2 g^{D T} g^{D *}}
    - \frac{2}{5} g_1'^2 {m_{\bar{D}}^2 g^{D T} g^{D *}}
    + 6 g_2^2 {m_{\bar{D}}^2  g^{D T} g^{D *}} \nonumber \\
  & \quad {} - 2 |\tilde{\sigma}|^2 {m_{\bar{D}}^2 g^{D T} g^{D *}}
    + g_1'^2 {m_{\bar{D}}^2 \kappa^{T} \kappa^*}
    - 2 |\lambda|^2 {m_{\bar{D}}^2 \kappa^{T} \kappa^*}
    - |\sigma|^2 {m_{\bar{D}}^2 \kappa^{T} \kappa^*} \nonumber \\
  & \quad {} + \frac{4}{5} g_1^2 {g^{D T} m_Q^2 g^{D *}}
    - \frac{4}{5} g_1'^2 {g^{D T} m_Q^2 g^{D *}}
    + 12 g_2^2 {g^{D T} m_Q^2 g^{D *}}
    - 4 |\tilde{\sigma}|^2 {g^{D T} m_Q^2 g^{D   *}} \nonumber \\
  & \quad {} + \frac{2}{5} g_1^2 {g^{D T} g^{D *} m_{\bar{D}}^2}
    - \frac{2}{5} g_1'^2 {g^{D T} g^{D *} m_{\bar{D}}^2}
    + 6 g_2^2 {g^{D T} g^{D *} m_{\bar{D}}^2}
    - 2 |\tilde{\sigma}|^2 {g^{D T} g^{D   *} m_{\bar{D}}^2} \nonumber \\
  & \quad {} + 2 g_1'^2 {\kappa^{T} m_{D}^2 \kappa^*}
    - 4 |\lambda|^2   {\kappa^{T} m_{D}^2 \kappa^*}
    - 2 |\sigma|^2 {\kappa^{T} m_{D}^2 \kappa^*}
    + g_1'^2 {\kappa^{T} \kappa^* m_{\bar{D}}^2} \nonumber \\
  & \quad {} - 2 |\lambda|^2 {\kappa^{T} \kappa^* m_{\bar{D}}^2}
    - |\sigma|^2 {\kappa^{T} \kappa^* m_{\bar{D}}^2}
    - 4 m_{H_d}^2 {g^{D T} y^{D \dagger} y^D g^{D *}} \nonumber \\
  & \quad {} - 4 m_{L_4}^2 {g^{D T} y^{D \dagger} y^D g^{D *}}
    - 4 {g^{D T} y^{D \dagger} T^D T^{{g^D} *}}
    - 4 m_{L_4}^2 {g^{D T} y^{U \dagger} y^U g^{D *}} \nonumber \\
  & \quad {} - 4 m_{H_u}^2 {g^{D T} y^{U \dagger} y^U g^{D *}}
    - 4 {g^{D T} y^{U \dagger} T^U T^{{g^D} *}}
    - 4 {g^{D T} T^{D \dagger} T^D g^{D *}} \nonumber \\
  & \quad {} - 4 {g^{D T} T^{U \dagger} T^U g^{D *}}
    - 8 m_{L_4}^2 {g^{D T} g^{D *} g^{D T} g^{D *}}
    - 4 {g^{D T} g^{D *} T^{g^D T} T^{{g^D} *}} \nonumber \\
  & \quad {} - 4 {g^{D T} T^{{g^D} *} T^{g^D T} g^{D *}}
    - 4 m_S^2 {\kappa^{T} \kappa^* \kappa^{T} \kappa^*}
    - 2 {\kappa^{T} \kappa^* T^{\kappa T} T^{{\kappa} *}}
    - 2 {\kappa^{T} T^{{\kappa} *} T^{\kappa T} \kappa^*} \nonumber \\
  & \quad {} - 4 {T^{g^D T} y^{D \dagger} y^D T^{{g^D} *}}
    - 4 {T^{g^D T} y^{U \dagger} y^U T^{{g^D} *}}
    - 4 {T^{g^D T} T^{D \dagger} y^D g^{D *}} \nonumber \\
  & \quad {} - 4 {T^{g^D T} T^{U \dagger} y^U g^{D *}}
    - 4 {T^{g^D T} g^{D *} g^{D T} T^{{g^D} *}}
    - 4 {T^{g^D T} T^{{g^D} *} g^{D T} g^{D *}} \nonumber \\
  & \quad {} - 2 {T^{\kappa T} \kappa^* \kappa^{T} T^{{\kappa} *}}
    - 2 {T^{\kappa T} T^{{\kappa} *} \kappa^{T} \kappa^*}
    - 2 {m_{\bar{D}}^2 g^{D T} y^{D \dagger} y^D g^{D *}} \nonumber \\
  & \quad {} - 2 {m_{\bar{D}}^2 g^{D T} y^{U \dagger} y^U g^{D *}}
    - 2 {m_{\bar{D}}^2 g^{D T} g^{D *} g^{D T} g^{D *}}
    - {m_{\bar{D}}^2 \kappa^{T} \kappa^* \kappa^{T} \kappa^*} \nonumber \\
  & \quad {} - 4 {g^{D T} m_Q^2 y^{D \dagger} y^D g^{D *}}
    - 4 {g^{D T} m_Q^2 y^{U \dagger} y^U g^{D *}}
    - 4 {g^{D T} m_Q^2 g^{D *} g^{D T} g^{D *}} \nonumber \\
  & \quad {} - 4 {g^{D T} y^{D \dagger} m_{d^c}^2 y^D g^{D *}}
    - 4 {g^{D T} y^{D \dagger} y^D m_Q^2 g^{D *}}
    - 2 {g^{D T} y^{D \dagger} y^D g^{D *} m_{\bar{D}}^2} \nonumber \\
  & \quad {} - 4 {g^{D T} y^{U \dagger} m_{u^c}^2 y^U g^{D *}}
    - 4 {g^{D T} y^{U \dagger} y^U m_Q^2 g^{D *}}
    - 2 {g^{D T} y^{U \dagger} y^U g^{D *} m_{\bar{D}}^2} \nonumber \\
  & \quad {} - 4 {g^{D T} g^{D *} m_{\bar{D}}^2 g^{D T} g^{D *}}
    - 4 {g^{D T} g^{D *} g^{D   T} m_Q^2 g^{D *}}
    - 2 {g^{D T} g^{D *} g^{D T} g^{D *} m_{\bar{D}}^2} \nonumber \\
  & \quad {} - 2 {\kappa^{T} m_{D}^2 \kappa^* \kappa^{T} \kappa^*}
    - 2 {\kappa^{T} \kappa^* m_{\bar{D}}^2 \kappa^{T} \kappa^*}
    - 2 {\kappa^{T} \kappa^* \kappa^{T} m_{D}^2 \kappa^*}
    - {\kappa^{T} \kappa^* \kappa^{T} \kappa^* m_{\bar{D}}^2} \nonumber \\
  & \quad {} - 4 \lambda^* {\kappa^{T} T^{{\kappa} *}} T_{\lambda}
    - 2 \sigma^* {\kappa^{T} T^{{\kappa} *}} T_{\sigma}
    - 4 \tilde{\sigma}^* {g^{D T} T^{{g^D} *}} T_{\tilde{\sigma}}
    + \frac{32}{3} g_3^4 \bm{1} \Sigma_{2,3} \nonumber \\
  & \quad {} + \frac{8}{15} g_1^2 \bm{1} \Sigma_{2,11}
    - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,14}
    - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \bm{1} \Sigma_{2,41}
    + \frac{9}{5} g_1'^2 \bm{1} \Sigma_{2,44} \nonumber \\
  & \quad {} + \frac{8}{\sqrt{15}} g_1 \bm{1} \Sigma_{3,1}
    - 6 \sqrt{\frac{2}{5}} g_{1}^{\prime} \bm{1} \Sigma_{3,4}
    - 24 m_{L_4}^2 {g^{D T} g^{D *}} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 12 {T^{g^D T} T^{{g^D} *}} \trace{g^D g^{D \dagger}}
    - 6 {m_{\bar{D}}^2 g^{D T} g^{D *}} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 12 {g^{D T} m_Q^2 g^{D *}} \trace{g^D g^{D \dagger}}
    - 6 {g^{D T} g^{D *} m_{\bar{D}}^2} \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 8 m_{L_4}^2 {g^{D T} g^{D *}} \trace{h^E h^{E \dagger}}
    - 4 {T^{g^D T} T^{{g^D} *}} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 2 {m_{\bar{D}}^2 g^{D T} g^{D *}} \trace{h^E h^{E \dagger}}
    - 4 {g^{D T} m_Q^2 g^{D *}} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 2 {g^{D T} g^{D *} m_{\bar{D}}^2} \trace{h^E h^{E \dagger}}
    - 12 m_S^2 {\kappa^{T} \kappa^*}   \trace{\kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - 6 {T^{\kappa T} T^{{\kappa} *}} \trace{\kappa \kappa^{\dagger}}
    - 3 {m_{\bar{D}}^2 \kappa^{T} \kappa^*} \trace{\kappa \kappa^{\dagger}}
    - 6 {\kappa^{T} m_{D}^2 \kappa^*} \trace{\kappa \kappa^{\dagger}}
    \nonumber \\
  & \quad {} - 3 {\kappa^{T} \kappa^* m_{\bar{D}}^2}
    \trace{\kappa \kappa^{\dagger}}
    - 8 m_S^2 {\kappa^{T} \kappa^*}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 4 {T^{\kappa T} T^{{\kappa} *}}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 2 {m_{\bar{D}}^2 \kappa^{T} \kappa^*}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 4 {\kappa^{T} m_{D}^2 \kappa^*}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 2 {\kappa^{T} \kappa^* m_{\bar{D}}^2}
    \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 12 {g^{D T} T^{{g^D} *}} \trace{g^{D \dagger} T^{g^D}}
    - 4 {g^{D T} T^{{g^D}   *}} \trace{h^{E \dagger} T^{h^E}} \nonumber \\
  & \quad {} - 6 {\kappa^{T} T^{{\kappa} *}} \trace{\kappa^{\dagger} T^{\kappa}}
    - 4 {\kappa^{T} T^{{\kappa} *}} \trace{\tilde{\lambda}^{\dagger}
      T^{\tilde{\lambda}}}
    - 12 {T^{g^D T} g^{D *}} \trace{T^{{g^D} *} g^{D T}} \nonumber \\
  & \quad {} - 12 {g^{D T} g^{D *}} \trace{T^{{g^D} *} T^{g^D T}}
    - 4 {T^{g^D T} g^{D *}} \trace{T^{{h^E} *} h^{E T}} \nonumber \\
  & \quad {} - 4 {g^{D T} g^{D *}} \trace{T^{{h^E} *} T^{h^E T}}
    - 6 {T^{\kappa T} \kappa^*} \trace{T^{{\kappa} *} \kappa^{T}} \nonumber \\
  & \quad {} - 6 {\kappa^{T} \kappa^*} \trace{T^{{\kappa} *} T^{\kappa T}}
    - 4 {T^{\kappa T} \kappa^*} \trace{T^{{\tilde{\lambda}} *}
    \tilde{\lambda}^{T}}
    - 4 {\kappa^{T} \kappa^*} \trace{T^{{\tilde{\lambda}} *}
    T^{\tilde{\lambda}T}} \nonumber \\
  & \quad {} - 12 {g^{D T} g^{D *}} \trace{g^D g^{D \dagger} m_Q^{2 *}}
    - 12 {g^{D T} g^{D *}} \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger}}
    \nonumber \\
  & \quad {} - 4 {g^{D T} g^{D *}} \trace{h^E m_{H_1}^2 h^{E \dagger}}
    - 4 {g^{D T} g^{D *}} \trace{h^E h^{E \dagger} m_{e^c}^2} \nonumber \\
  & \quad {} - 4 {\kappa^{T} \kappa^*} \trace{m_{H_1}^2
    \tilde{\lambda}^{\dagger} \tilde{\lambda}}
    - 6 {\kappa^{T} \kappa^*} \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}}
    \nonumber \\
  & \quad {} - 6 {\kappa^{T} \kappa^*} \trace{\kappa m_{\bar{D}}^{2 *}
    \kappa^{\dagger}}
    - 4 {\kappa^{T} \kappa^*} \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    m_{H_2}^{2 *}} , \label{eq:beta-mDxbar2-two-loop} \\
  \beta_{m_{L_4}^2}^{(1)} &= -\frac{6}{5} g_1^2 |M_1|^2
    - \frac{4}{5} g_1'^2 |M_1'|^2 - 6 g_2^2 |M_2|^2
    + 2 m_{L_4}^2 |\tilde{\sigma}|^2 + 2 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2
    \nonumber \\
  & \quad {} + 2 m_{\phi}^2 |\tilde{\sigma}|^2 + 2 |T_{\tilde{\sigma}}|^2
    - \sqrt{\frac{3}{5}} g_1 \Sigma_{1,1}
    + \sqrt{\frac{2}{5}} g_{1}^{\prime} \Sigma_{1,4}
    + 6 m_{L_4}^2 \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} + 2 m_{L_4}^2 \trace{h^E h^{E \dagger}}
    + 6 \trace{T^{{g^D} *} T^{g^D T}} + 2 \trace{T^{{h^E} *} T^{h^E T}}
    \nonumber \\
  & \quad {} + 6 \trace{g^D g^{D \dagger} m_Q^{2 *}}
    + 6 \trace{g^D m_{\bar{D}}^{2*} g^{D \dagger}}
    + 2 \trace{h^E m_{H_1}^2 h^{E \dagger}} \nonumber \\
    & \quad {} + 2 \trace{h^E h^{E \dagger} m_{e^c}^2} ,
    \label{eq:beta-mL42-one-loop} \\
  \beta_{m_{L_4}^2}^{(2)} &= \frac{18}{5} g_1^2 g_2^2 |M_2|^2
    + \frac{12}{5} g_1'^2 g_2^2 |M_2|^2
    + 87 g_2^4 |M_2|^2 + \frac{9}{5} g_1^2 g_2^2 M_1 M_2^* \nonumber \\
  & \quad {} + \frac{6}{5} g_1'^2 g_2^2 M_1' M_2^*
    - 4 m_{L_4}^2 |\tilde{\sigma}|^2 |\kappa_{\phi}|^2
    - 4 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 |\kappa_{\phi}|^2
    - 16 m_{\phi}^2 |\tilde{\sigma}|^2 |\kappa_{\phi}|^2 \nonumber \\
  & \quad {} - 2 m_{L_4}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 2 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 4 m_{\phi}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 2 m_S^2 |\tilde{\sigma}|^2 |\sigma|^2 \nonumber \\
  & \quad {} - 2 m_{\bar{S}}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 12 m_{L_4}^2 |\tilde{\sigma}|^4
    - 12 m_{\bar{L}_4}^2 |\tilde{\sigma}|^4
    - 12 m_{\phi}^2 |\tilde{\sigma}|^4
    - 4 |\tilde{\sigma}|^2 |T_{\kappa_\phi}|^2 \nonumber \\
  & \quad {} - 4 \tilde{\sigma} \kappa_{\phi}^* T_{\tilde{\sigma}}^*
    T_{\kappa_\phi}
    - 2 |\tilde{\sigma}|^2 |T_{\sigma}|^2
    - 2 \tilde{\sigma} \sigma^* T_{\tilde{\sigma}}^* T_{\sigma}
    - 4 \kappa_{\phi} \tilde{\sigma}^* T_{\kappa_\phi}^* T_{\tilde{\sigma}}
    - 2 \sigma \tilde{\sigma}^* T_{\sigma}^* T_{\tilde{\sigma}} \nonumber \\
  & \quad {} - 4 |\kappa_{\phi}|^2 |T_{\tilde{\sigma}}|^2
    - 2 |\sigma|^2 |T_{\tilde{\sigma}}|^2
    - 24 |\tilde{\sigma}|^2 |T_{\tilde{\sigma}}|^2
    + 6 g_2^4 \Sigma_{2,2} +\frac{6}{5} g_1^2 \Sigma_{2,11} \nonumber \\
  & \quad {} - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \Sigma_{2,14}
    - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \Sigma_{2,41}
    + \frac{4}{5} g_1'^2 \Sigma_{2,44}
    - 4 \sqrt{\frac{3}{5}} g_1 \Sigma_{3,1}
    + 4 \sqrt{\frac{2}{5}} g_{1}^{\prime} \Sigma_{3,4} \nonumber \\
  & \quad {} - \frac{4}{5} g_1^2 m_{L_4}^2 \trace{g^D g^{D \dagger}}
    + \frac{9}{5} g_1'^2 m_{L_4}^2 \trace{g^D g^{D \dagger}}
    + 32 g_3^2 m_{L_4}^2 \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} + 64 g_3^2 |M_3|^2 \trace{g^D g^{D \dagger}}
    + \frac{12}{5} g_1^2 m_{L_4}^2 \trace{h^E h^{E \dagger}}
    + \frac{3}{5} g_1'^2 m_{L_4}^2 \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 32 g_3^2 M_3^* \trace{g^{D \dagger} T^{g^D}}
    + \frac{1}{25} g_1^2 M_1^* \Bigl [ 891 g_1^2 M_1 + 36 g_1'^2 M_1
    + 90 g_2^2 M_1 \nonumber \\
  & \quad {} + 18 g_1'^2 M_1' + 45 g_2^2 M_2 - 40 M_1 \trace{g^D g^{D \dagger}}
    + 120 M_1 \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} + 20 \trace{g^{D \dagger} T^{g^D}}
    - 60 \trace{h^{E \dagger} T^{h^E}} \Bigr ]
    + \frac{3}{25} g_1'^2 M_1'^* \Bigl [ 6 g_1^2 M_1 + 12 g_1^2 M_1'
    \nonumber \\
  & \quad {} + 217 g_1'^2 M_1' + 20 g_2^2 M_1' + 10 g_2^2 M_2
    + 30 M_1' \trace{g^D g^{D \dagger}} + 10 M_1' \trace{h^E h^{E \dagger}}
    \nonumber \\
  & \quad {} - 15 \trace{g^{D \dagger} T^{g^D}}
    - 5 \trace{h^{E \dagger} T^{h^E}} \Bigr ]
    + \frac{4}{5} g_1^2 M_1 \trace{T^{{g^D} *} g^{D T}} \nonumber \\
  & \quad {} - \frac{9}{5} g_1'^2 M_1' \trace{T^{{g^D} *} g^{D T}}
    - 32 g_3^2 M_3 \trace{T^{{g^D} *} g^{D T}}
    - \frac{4}{5} g_1^2 \trace{T^{{g^D} *} T^{g^D T}} \nonumber \\
  & \quad {} + \frac{9}{5} g_1'^2 \trace{T^{{g^D} *} T^{g^D T}}
    + 32 g_3^2 \trace{T^{{g^D} *} T^{g^D T}}
    - \frac{12}{5} g_1^2 M_1 \trace{T^{{h^E} *} h^{E T}} \nonumber \\
  & \quad {} - \frac{3}{5}   g_1'^2 M_1' \trace{T^{{h^E} *} h^{E T}}
    + \frac{12}{5} g_1^2 \trace{T^{{h^E} *} T^{h^E T}}
    + \frac{3}{5} g_1'^2 \trace{T^{{h^E} *} T^{h^E T}} \nonumber \\
  & \quad {} - \frac{4}{5} g_1^2 \trace{g^D g^{D \dagger} m_Q^{2 *}}
    + \frac{9}{5} g_1'^2 \trace{g^D g^{D \dagger} m_Q^{2 *}}
    + 32 g_3^2 \trace{g^D g^{D \dagger} m_Q^{2 *}} \nonumber \\
  & \quad {} - \frac{4}{5} g_1^2 \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger}}
    + \frac{9}{5} g_1'^2 \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger}}
    + 32 g_3^2 \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger}} \nonumber \\
  & \quad {} + \frac{12}{5} g_1^2 \trace{h^E m_{H_1}^2 h^{E \dagger}}
    + \frac{3}{5} g_1'^2 \trace{h^E m_{H_1}^2 h^{E \dagger}}
    + \frac{12}{5} g_1^2 \trace{h^E h^{E \dagger} m_{e^c}^2} \nonumber \\
  & \quad {} + \frac{3}{5} g_1'^2 \trace{h^E h^{E \dagger} m_{e^c}^2}
    - 2 m_{L_4}^2 \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}}
    - 2 m_{H_u}^2 \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}}
    \nonumber \\
  & \quad {} - 2 \trace{\tilde{f} h^{E \dagger} T^{h^E} T^{\tilde{f} \dagger}}
    - 2 \trace{\tilde{f} T^{h^E \dagger} T^{h^E} \tilde{f}^{\dagger}}
    - 36 m_{L_4}^2 \trace{g^D g^{D \dagger} g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 36 \trace{g^D g^{D \dagger} T^{g^D} T^{g^D \dagger}}
    - 6 m_{H_d}^2 \trace{g^D g^{D \dagger} y^{D T} y^{D *}} \nonumber \\
  & \quad {} - 6 m_{L_4}^2 \trace{g^D g^{D \dagger} y^{D T} y^{D *}}
    - 6 m_{L_4}^2 \trace{g^D g^{D \dagger} y^{U T} y^{U *}} \nonumber \\
  & \quad {} - 6 m_{H_u}^2 \trace{g^D g^{D \dagger} y^{U T} y^{U *}}
    - 6 \trace{g^D g^{D \dagger} T^{D T} T^{D *}} \nonumber \\
  & \quad {} - 6 \trace{g^D g^{D \dagger} T^{U T} T^{U *}}
    - 6 m_{L_4}^2 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}}
    - 6 m_S^2 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger}} \nonumber \\
  & \quad {} - 6 \trace{g^D \kappa^{\dagger} T^{\kappa} T^{g^D \dagger}}
    - 36 \trace{g^D T^{g^D \dagger} T^{g^D} g^{D \dagger}}
    - 6 \trace{g^D T^{\kappa \dagger} T^{\kappa} g^{D \dagger}} \nonumber \\
  & \quad {} - 2 \trace{h^E \tilde{f}^{\dagger} T^{\tilde{f}} T^{h^E \dagger}}
    - 12 m_{L_4}^2 \trace{h^E h^{E \dagger} h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 4 m_{H_d}^2 \trace{h^E h^{E \dagger} y^E y^{E \dagger}}
    - 4 m_{L_4}^2 \trace{h^E h^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 12 \trace{h^E h^{E \dagger} T^{h^E} T^{h^E \dagger}}
    - 4 \trace{h^E h^{E \dagger} T^E T^{E \dagger}} \nonumber \\
  & \quad {} - 2 m_{L_4}^2 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E \dagger}}
    - 2 m_S^2 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
      h^{E\dagger}}
    - 2 \trace{h^E \tilde{\lambda}^{\dagger} T^{\tilde{\lambda}} T^{h^E\dagger}}
    \nonumber \\
  & \quad {} - 2 \trace{h^E T^{\tilde{f} \dagger} T^{\tilde{f}} h^{E \dagger}}
    - 12 \trace{h^E T^{h^E \dagger} T^{h^E} h^{E \dagger}}
    - 4 \trace{h^E T^{h^E   \dagger} T^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 \trace{h^E T^{\tilde{\lambda} \dagger} T^{\tilde{\lambda}}
    h^{E \dagger}}
    - 6 \trace{y^D T^{{g^D} *} T^{g^D T} y^{D \dagger}}
    - 4 \trace{y^E y^{E   \dagger} T^{h^E} T^{h^E \dagger}} \nonumber \\
  & \quad {} - 4 \trace{y^E T^{E \dagger} T^{h^E} h^{E \dagger}}
    - 6 \trace{y^U T^{{g^D} *} T^{g^D T} y^{U \dagger}}
    - 6 \trace{\kappa g^{D   \dagger} T^{g^D} T^{\kappa \dagger}} \nonumber \\
  & \quad {} - 6 \trace{\kappa T^{g^D \dagger} T^{g^D} \kappa^{\dagger}}
    - 2 \trace{\tilde{\lambda} h^{E \dagger} T^{h^E}
     T^{\tilde{\lambda} \dagger}}
    - 2 \trace{\tilde{\lambda} T^{h^E \dagger} T^{h^E}
    \tilde{\lambda}^{\dagger}} \nonumber \\
  & \quad {} - 6 \trace{g^{D \dagger} y^{D T} T^{D *} T^{g^D}}
    - 6 \trace{g^{D \dagger} y^{U T} T^{U *} T^{g^D}} \nonumber \\
  & \quad {} - 6 \trace{y^{D \dagger} T^D T^{{g^D} *} g^{D T}}
    - 6 \trace{y^{U \dagger} T^U T^{{g^D} *} g^{D T}} \nonumber \\
  & \quad {} - 2 \trace{\tilde{f} m_{H_1}^2 h^{E \dagger} h^E
    \tilde{f}^{\dagger}}
    - 2 \trace{\tilde{f} h^{E   \dagger} h^E m_{H_1}^2 \tilde{f}^{\dagger}}
    - 2 \trace{\tilde{f} h^{E \dagger} h^E \tilde{f}^{\dagger}
      m_{\Sigma}^{2 *}} \nonumber \\
  & \quad {} - 2 \trace{\tilde{f} h^{E \dagger} m_{e^c}^2 h^E
      \tilde{f}^{\dagger}}
    - 18 \trace{g^D g^{D \dagger} g^D m_{\bar{D}}^{2 *} g^{D \dagger}}
    \nonumber \\
  & \quad {} - 36 \trace{g^D g^{D \dagger} m_Q^{2 *} g^D g^{D \dagger}}
    - 6 \trace{g^D g^{D \dagger} m_Q^{2 *} y^{D T} y^{D *}} \nonumber \\
  & \quad {} - 6 \trace{g^D g^{D \dagger} m_Q^{2 *} y^{U T} y^{U *}}
    - 6 \trace{g^D g^{D \dagger} y^{D T} m_{d^{c}}^{2*} y^{D *}} \nonumber \\
  & \quad {} - 6 \trace{g^D g^{D \dagger} y^{D T} y^{D *} m_Q^{2 *}}
    - 6 \trace{g^D g^{D \dagger} y^{U T} m_{u^{c}}^{2*} y^{U *}} \nonumber \\
  & \quad {} - 6 \trace{g^D g^{D \dagger} y^{U T} y^{U *} m_Q^{2 *}}
    - 6 \trace{g^D \kappa^{\dagger} \kappa g^{D \dagger} m_Q^{2 *}} \nonumber \\
  & \quad {} - 6 \trace{g^D \kappa^{\dagger} \kappa m_{\bar{D}}^{2 *}
    g^{D \dagger}}
    - 6 \trace{g^D \kappa^{\dagger} m_{D}^{2 *} \kappa g^{D \dagger}}
    \nonumber \\
  & \quad {} - 18 \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger} g^D g^{D \dagger}}
    - 6 \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger} y^{D T} y^{D *}} \nonumber \\
  & \quad {} - 6 \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger} y^{U T} y^{U *}}
    - 6 \trace{g^D m_{\bar{D}}^{2 *} \kappa^{\dagger} \kappa g^{D \dagger}}
    \nonumber \\
  & \quad {} - 6 \trace{h^E m_{H_1}^2 h^{E \dagger} h^E h^{E \dagger}}
    - 4 \trace{h^E m_{H_1}^2 h^{E \dagger} y^E y^{E \dagger}} \nonumber \\
  & \quad {} - 2 \trace{h^E m_{H_1}^2 \tilde{\lambda}^{\dagger}
    \tilde{\lambda} h^{E \dagger}}
    - 6 \trace{h^E h^{E \dagger} h^E m_{H_1}^2 h^{E \dagger}} \nonumber \\
  & \quad {} - 6 \trace{h^E h^{E \dagger} h^E h^{E \dagger} m_{e^c}^2}
    - 6 \trace{h^E h^{E \dagger} m_{e^c}^2 h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 4 \trace{h^E h^{E \dagger} m_{e^c}^2 y^E y^{E \dagger}}
    - 4 \trace{h^E h^{E \dagger} y^E m_L^2 y^{E \dagger}} \nonumber \\
  & \quad {} - 4 \trace{h^E h^{E \dagger} y^E y^{E \dagger} m_{e^c}^2}
    - 2 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda} m_{H_1}^2
    h^{E \dagger}} \nonumber \\
  & \quad {} - 2 \trace{h^E \tilde{\lambda}^{\dagger} \tilde{\lambda}
    h^{E\dagger} m_{e^c}^2}
    - 2 \trace{h^E \tilde{\lambda}^{\dagger} m_{H_2}^{2 *} \tilde{\lambda}
    h^{E \dagger}} , \label{eq:beta-mL42-two-loop} \\
  \beta_{m_{\bar{L}_4}^2}^{(1)} &= -\frac{6}{5} g_1^2 |M_1|^2
    - \frac{4}{5} g_1'^2 |M_1'|^2 - 6 g_2^2 |M_2|^2
    + 2 m_{L_4}^2 |\tilde{\sigma}|^2 + 2 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2
    \nonumber \\
  & \quad {} + 2 m_{\phi}^2 |\tilde{\sigma}|^2 + 2 |T_{\tilde{\sigma}}|^2
    + \sqrt{\frac{3}{5}} g_1 \Sigma_{1,1}
    - \sqrt{\frac{2}{5}} g_{1}^{\prime} \Sigma_{1,4} ,
    \label{eq:beta-mL4bar2-one-loop} \\
  \beta_{m_{\bar{L}_4}^2}^{(2)} &= \frac{18}{5} g_1^2 g_2^2 |M_2|^2
    + \frac{12}{5} g_1'^2 g_2^2 |M_2|^2 + 87 g_2^4 |M_2|^2 \nonumber \\
  & \quad {} + \frac{9}{25} g_1^2 \Bigl [ 2 g_1'^2 \Bigl ( 2 M_1
    + M_1' \Bigr ) + 5 g_2^2 \Bigl ( 2 M_1 + M_2 \Bigr ) + 99 g_1^2 M_1
    \Bigr ] M_1^* \nonumber \\
  & \quad {} + \frac{3}{25} g_1'^2 \Bigl [ 10 g_2^2 \Bigl ( 2 M_1'
    + M_2 \Bigr ) + 217 g_1'^2 M_1' + 6 g_1^2 \Bigl ( 2 M_1' + M_1 \Bigr )
    \Bigr ] M_1'^* \nonumber \\
  & \quad {} + \frac{9}{5} g_1^2 g_2^2 M_1 M_2^*
    + \frac{6}{5} g_1'^2 g_2^2 M_1' M_2^*
    - 4 m_{L_4}^2 |\tilde{\sigma}|^2 |\kappa_{\phi}|^2
    - 4 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 |\kappa_{\phi}|^2 \nonumber \\
  & \quad {} - 16 m_{\phi}^2 |\tilde{\sigma}|^2 |\kappa_{\phi}|^2
    - 2 m_{L_4}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 2 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 4 m_{\phi}^2 |\tilde{\sigma}|^2 |\sigma|^2 \nonumber \\
  & \quad {} - 2 m_S^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 2 m_{\bar{S}}^2 |\tilde{\sigma}|^2 |\sigma|^2
    - 12 m_{L_4}^2 |\tilde{\sigma}|^4
    - 12 m_{\bar{L}_4}^2 |\tilde{\sigma}|^4 \nonumber \\
  & \quad {} - 12 m_{\phi}^2 |\tilde{\sigma}|^4
    - 4 |\tilde{\sigma}|^2 |T_{\kappa_\phi}|^2
    - 4 \tilde{\sigma} \kappa_{\phi}^* T_{\tilde{\sigma}}^* T_{\kappa_\phi}
    - 2 |\tilde{\sigma}|^2 |T_{\sigma}|^2
    - 2 \tilde{\sigma} \sigma^* T_{\tilde{\sigma}}^* T_{\sigma} \nonumber \\
  & \quad {} - 4 \kappa_{\phi} \tilde{\sigma}^* T_{\kappa_\phi}^*
    T_{\tilde{\sigma}}
    - 2 \sigma \tilde{\sigma}^* T_{\sigma}^* T_{\tilde{\sigma}}
    - 4 |\kappa_{\phi}|^2 |T_{\tilde{\sigma}}|^2
    - 2 |\sigma|^2 |T_{\tilde{\sigma}}|^2
    - 24 |\tilde{\sigma}|^2 |T_{\tilde{\sigma}}|^2 \nonumber \\
  & \quad {} + 6 g_2^4 \Sigma_{2,2} + \frac{6}{5} g_1^2 \Sigma_{2,11}
    - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \Sigma_{2,14}
    - \frac{2}{5} \sqrt{6} g_1 g_{1}^{\prime} \Sigma_{2,41} \nonumber \\
  & \quad {} + \frac{4}{5} g_1'^2 \Sigma_{2,44}
    + 4 \sqrt{\frac{3}{5}} g_1 \Sigma_{3,1}
    - 4 \sqrt{\frac{2}{5}} g_{1}^{\prime} \Sigma_{3,4}
    - 12 m_{L_4}^2 |\tilde{\sigma}|^2 \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 6 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 \trace{g^D g^{D \dagger}}
    - 6 m_{\phi}^2 |\tilde{\sigma}|^2 \trace{g^D g^{D \dagger}}
    - 6 |T_{\tilde{\sigma}}|^2 \trace{g^D g^{D \dagger}} \nonumber \\
  & \quad {} - 4 m_{L_4}^2 |\tilde{\sigma}|^2 \trace{h^E h^{E \dagger}}
    - 2 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2 \trace{h^E h^{E \dagger}}
    - 2 m_{\phi}^2 |\tilde{\sigma}|^2 \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 2 |T_{\tilde{\sigma}}|^2 \trace{h^E h^{E \dagger}}
    - 6 \tilde{\sigma} T_{\tilde{\sigma}}^* \trace{g^{D \dagger} T^{g^D}}
    - 2 \tilde{\sigma} T_{\tilde{\sigma}}^* \trace{h^{E \dagger} T^{h^E}}
    \nonumber \\
  & \quad {} - 6 \tilde{\sigma}^* T_{\tilde{\sigma}} \trace{T^{{g^D} *} g^{D T}}
    - 6 |\tilde{\sigma}|^2 \trace{T^{{g^D} *} T^{g^D T}}
    - 2 \tilde{\sigma}^* T_{\tilde{\sigma}} \trace{T^{{h^E} *} h^{E T}}
    \nonumber \\
  & \quad {} - 2 |\tilde{\sigma}|^2 \trace{T^{{h^E} *} T^{h^E T}}
    - 6 |\tilde{\sigma}|^2 \trace{g^D g^{D \dagger} m_Q^{2 *}}
    - 6 |\tilde{\sigma}|^2 \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger}}
    \nonumber \\
  & \quad {} - 2 |\tilde{\sigma}|^2 \trace{h^E m_{H_1}^2 h^{E \dagger}}
    - 2 |\tilde{\sigma}|^2 \trace{h^E h^{E \dagger} m_{e^c}^2} ,
    \label{eq:beta-mL4bar2-two-loop} \\
  \beta_{m_{\phi}^2}^{(1)} &= 2 \Bigl [ 2 m_{\bar{L}_4}^2 |\tilde{\sigma}|^2
    + 2 m_{L_4}^2 |\tilde{\sigma}|^2 + 2 m_{\phi}^2 |\tilde{\sigma}|^2
    + 2 |T_{\kappa_\phi}|^2 + 2 |T_{\tilde{\sigma}}|^2
    + 6 m_{\phi}^2 |\kappa_{\phi}|^2 \nonumber \\
  & \quad {} + \Bigl ( m_{\phi}^2 + m_S^2 + m_{\bar{S}}^2 \Bigr ) |\sigma|^2
    + |T_{\sigma}|^2 \Bigr ] , \label{eq:beta-mphi2-one-loop} \\
  \beta_{m_{\phi}^2}^{(2)} &= -96 m_{\phi}^2 |\kappa_{\phi}|^4
    - 8 \Bigl ( m_{\phi}^2 + m_S^2 + m_{\bar{S}}^2 \Bigr ) |\sigma|^4
    - 8 \kappa_{\phi}^* \Bigl [ \Bigl ( 4 m_{\phi}^2 + m_S^2
    + m_{\bar{S}}^2 \Bigr ) \kappa_{\phi} |\sigma|^2 \nonumber \\
  & \quad {} + 2 \Bigl ( 4 m_{\phi}^2 + m_{L_4}^2
    + m_{\bar{L}_4}^2 \Bigr ) \kappa_{\phi} |\tilde{\sigma}|^2
    + 8 \kappa_{\phi} |T_{\kappa_\phi}|^2 + \kappa_{\phi} |T_{\sigma}|^2
    + 2 \kappa_{\phi} |T_{\tilde{\sigma}}|^2 \nonumber \\
  & \quad {} +\sigma T_{\sigma}^* T_{\kappa_\phi}
    + 2 \tilde{\sigma} T_{\tilde{\sigma}}^* T_{\kappa_\phi} \Bigr ]
    + \frac{1}{5} \Bigl ( -80 \Bigl (m_{L_4}^2 + m_{\bar{L}_4}^2
    + m_{\phi}^2 \Bigr ) |\tilde{\sigma}|^4 \nonumber \\
  & \quad {} - 4 T_{\tilde{\sigma}}^* \Bigl \{ T_{\tilde{\sigma}} \Bigl [
    -15 g_2^2 + 15 \trace{g^D g^{D \dagger}} -2 g_1'^2 -3 g_1^2
    + 5 \trace{h^E h^{E \dagger}} \Bigr ] \nonumber \\
  & \quad {} + \tilde{\sigma} \Bigl [ 15 g_2^2 M_2
    + 15 \trace{g^{D \dagger} T^{g^D}} + 2 g_1'^2 M_1' + 3 g_1^2 M_1
    + 5 \trace{h^{E \dagger} T^{h^E}} \Bigr ] \Bigr \} \nonumber \\
  & \quad {} - 5 T_{\sigma}^* \Bigl \{ 4 \lambda^* \Bigl ( \lambda T_{\sigma}
    + \sigma T_{\lambda} \Bigr ) + \sigma \Bigl [
    4 \trace{\tilde{\lambda}^{\dagger} T^{\tilde{\lambda}}}
    + 5 g_1'^2 M_1' + 6 \trace{\kappa^{\dagger} T^{\kappa}} \Bigr ]
    \nonumber \\
  & \quad {} + T_{\sigma} \Bigl [
    4 \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 5 g_1'^2 + 6 \trace{\kappa \kappa^{\dagger}} \Bigr ] \Bigr \}
    + 4 \tilde{\sigma}^* \Bigl [ 3 g_1^2 m_{L_4}^2 \tilde{\sigma}
    + 2 g_1'^2 m_{L_4}^2 \tilde{\sigma} \nonumber \\
  & \quad {} + 15 g_2^2 m_{L_4}^2 \tilde{\sigma}
    + 3 g_1^2 m_{\bar{L}_4}^2 \tilde{\sigma}
    + 2 g_1'^2 m_{\bar{L}_4}^2 \tilde{\sigma}
    + 15 g_2^2 m_{\bar{L}_4}^2 \tilde{\sigma}
    + 3 g_1^2 m_{\phi}^2 \tilde{\sigma} \nonumber \\
  & \quad {} + 2 g_1'^2 m_{\phi}^2 \tilde{\sigma}
    + 15 g_2^2 m_{\phi}^2 \tilde{\sigma}
    + 30 g_2^2 \tilde{\sigma} |M_2|^2
    - 20 \tilde{\sigma} |T_{\kappa_\phi}|^2
    - 40 \tilde{\sigma} |T_{\tilde{\sigma}}|^2 \nonumber \\
  & \quad {} + 3 g_1^2 M_1^* \Bigl (2 M_1 \tilde{\sigma}
    - T_{\tilde{\sigma}} \Bigr ) + 2 g_1'^2 M_1'^* \Bigl ( 2 M_1' \tilde{\sigma}
    - T_{\tilde{\sigma}} \Bigr ) -15 g_2^2 M_2^* T_{\tilde{\sigma}} \nonumber \\
  & \quad {} - 20 \kappa_{\phi} T_{\kappa_\phi}^* T_{\tilde{\sigma}}
    - 30 m_{L_4}^2 \tilde{\sigma} \trace{g^D g^{D \dagger}}
    - 15 m_{\bar{L}_4}^2 \tilde{\sigma} \trace{g^D g^{D \dagger}}
    \nonumber \\
  & \quad {} - 15 m_{\phi}^2 \tilde{\sigma} \trace{g^D g^{D \dagger}}
    - 10 m_{L_4}^2 \tilde{\sigma} \trace{h^E h^{E \dagger}}
    - 5 m_{\bar{L}_4}^2 \tilde{\sigma} \trace{h^E h^{E \dagger}} \nonumber \\
  & \quad {} - 5 m_{\phi}^2 \tilde{\sigma} \trace{h^E h^{E \dagger}}
    - 15 T_{\tilde{\sigma}} \trace{T^{{g^D} *} g^{D T}}
    - 15 \tilde{\sigma} \trace{T^{{g^D} *} T^{g^D T}} \nonumber \\
  & \quad {} - 5 T_{\tilde{\sigma}} \trace{T^{{h^E} *} h^{E T}}
    - 5 \tilde{\sigma} \trace{T^{{h^E} *} T^{h^E T}}
    - 15 \tilde{\sigma} \trace{g^D g^{D \dagger} m_Q^{2 *}} \nonumber \\
  & \quad {} - 15 \tilde{\sigma} \trace{g^D m_{\bar{D}}^{2 *} g^{D \dagger}}
    - 5 \tilde{\sigma} \trace{h^E m_{H_1}^2 h^{E \dagger}}
    - 5 \tilde{\sigma} \trace{h^E h^{E \dagger} m_{e^c}^2} \Bigr ] \Bigr )
    \nonumber \\
  & \quad {} + \sigma^* \Bigl [ 5 g_1'^2 m_{\phi}^2 \sigma
    + 5 g_1'^2 m_S^2 \sigma + 5 g_1'^2 m_{\bar{S}}^2 \sigma
    - 4 \Bigl ( 2 m_S^2 + m_{H_d}^2 + m_{H_u}^2 \nonumber \\
  & \quad {} + m_{\phi}^2 + m_{\bar{S}}^2 \Bigr ) \sigma |\lambda|^2
    - 8 \sigma |T_{\kappa_\phi}|^2
    - 4 \sigma |T_{\lambda}|^2 - 16 \sigma |T_{\sigma}|^2 \nonumber \\
  & \quad {} + 5 g_1'^2 M_1'^* \Bigl ( 2 M_1' \sigma - T_{\sigma} \Bigr )
    - 8 \kappa_{\phi} T_{\kappa_\phi}^* T_{\sigma}
    - 4 \lambda T_{\lambda}^* T_{\sigma}
    - 6 m_{\phi}^2 \sigma \trace{\kappa \kappa^{\dagger}} \nonumber \\
  & \quad {} - 12 m_S^2 \sigma \trace{\kappa \kappa^{\dagger}}
    - 6 m_{\bar{S}}^2 \sigma \trace{\kappa \kappa^{\dagger}}
    - 4 m_{\phi}^2 \sigma \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    \nonumber \\
  & \quad {} - 8 m_S^2 \sigma \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}}
    - 4 m_{\bar{S}}^2 \sigma \trace{\tilde{\lambda}
    \tilde{\lambda}^{\dagger}}
    - 6 T_{\sigma} \trace{T^{{\kappa} *} \kappa^{T}} \nonumber \\
  & \quad {} - 6 \sigma \trace{T^{{\kappa} *} T^{\kappa T}}
    - 4 T_{\sigma} \trace{T^{{\tilde{\lambda}} *} \tilde{\lambda}^{T}}
    - 4 \sigma \trace{T^{{\tilde{\lambda}} *} T^{\tilde{\lambda} T}}
    \nonumber \\
  & \quad {} - 4 \sigma \trace{m_{H_1}^2 \tilde{\lambda}^{\dagger}
    \tilde{\lambda}}
    - 6 \sigma \trace{\kappa \kappa^{\dagger} m_{D}^{2 *}}
    - 6 \sigma \trace{\kappa m_{\bar{D}}^{2 *} \kappa^{\dagger}} \nonumber \\
  & \quad {} - 4 \sigma \trace{\tilde{\lambda} \tilde{\lambda}^{\dagger}
    m_{H_2}^{2 *}} \Bigr ] . \label{eq:beta-mphi2-two-loop}
\end{align}
